Computational Complexity of Biased Diffusion Limited Aggregation

Diffusion-Limited Aggregation (DLA) is a cluster-growth model that consists in a set of particles that are sequentially aggregated over a two-dimensional grid. In this paper, we introduce a biased version of the DLA model, in which particles are limited to move in a subset of possible directions. We denote by $k$-DLA the model where the particles move only in $k$ possible directions. We study the biased DLA model from the perspective of Computational Complexity, defining two decision problems The first problem is Prediction, whose input is a site of the grid $c$ and a sequence $S$ of walks, representing the trajectories of a set of particles. The question is whether a particle stops at site $c$ when sequence $S$ is realized. The second problem is Realization, where the input is a set of positions of the grid, $P$. The question is whether there exists a sequence $S$ that realizes $P$, i.e. all particles of $S$ exactly occupy the positions in $P$. Our aim is to classify the Prediciton and Realization problems for the different versions of DLA. We first show that Prediction is P-Complete for 2-DLA (thus for 3-DLA). Later, we show that Prediction can be solved much more efficiently for 1-DLA. In fact, we show that in that case the problem is NL-Complete. With respect to Realization, we show that restricted to 2-DLA the problem is in P, while in the 1-DLA case, the problem is in L.

==> NOR.tex <==
% Tikz File 'x1'
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{arrows,decorations.pathmorphing,backgrounds,positioning,fit,petri,knots}
\begin{document}





\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,239); %set diagram left start at 0, and has height of 239

%Straight Lines [id:da7132721898135048] 
\draw    (480,30) -- (480,40) ;
%Shape: Square [id:dp3156862029177203] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (470,100) -- (490,100) -- (490,120) -- (470,120) -- cycle ;
%Shape: Square [id:dp7067841676297602] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (490,100) -- (510,100) -- (510,120) -- (490,120) -- cycle ;
%Shape: Square [id:dp12898668890231946] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (510,100) -- (530,100) -- (530,120) -- (510,120) -- cycle ;
%Straight Lines [id:da9349914168439648] 
\draw    (530,110) -- (550,110) ;
%Straight Lines [id:da8307683593366615] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (550,110) -- (570,110) ;
%Straight Lines [id:da11376585388185312] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (480,20) -- (480,30) ;
%Shape: Square [id:dp9656747870702478] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (430,80) -- (450,80) -- (450,100) -- (430,100) -- cycle ;
%Shape: Square [id:dp9523714901431444] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (410,80) -- (430,80) -- (430,100) -- (410,100) -- cycle ;
%Shape: Square [id:dp8138891256601513] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.37 ] (370,80) -- (390,80) -- (390,100) -- (370,100) -- cycle ;
%Shape: Square [id:dp27395265069984487] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.37 ] (370,100) -- (390,100) -- (390,120) -- (370,120) -- cycle ;
%Shape: Square [id:dp7705924898601559] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.37 ] (370,120) -- (390,120) -- (390,140) -- (370,140) -- cycle ;
%Shape: Square [id:dp33578191258449586] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.37 ] (370,140) -- (390,140) -- (390,160) -- (370,160) -- cycle ;
%Straight Lines [id:da46882532942418154] 
\draw    (380,160) -- (380,170) ;
%Straight Lines [id:da6787096859459296] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (380,170) -- (380,180) ;
%Shape: Square [id:dp0828725996185371] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (350,80) -- (370,80) -- (370,100) -- (350,100) -- cycle ;
%Shape: Square [id:dp9324580832563243] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (330,80) -- (350,80) -- (350,100) -- (330,100) -- cycle ;
%Shape: Square [id:dp6670647045940288] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (310,80) -- (330,80) -- (330,100) -- (310,100) -- cycle ;
%Shape: Square [id:dp8249190558500827] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.37 ] (270,80) -- (290,80) -- (290,100) -- (270,100) -- cycle ;
%Shape: Square [id:dp6282911120192052] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.37 ] (270,100) -- (290,100) -- (290,120) -- (270,120) -- cycle ;
%Shape: Square [id:dp9496530894648763] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.37 ] (270,120) -- (290,120) -- (290,140) -- (270,140) -- cycle ;
%Shape: Square [id:dp610536075910026] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.37 ] (270,140) -- (290,140) -- (290,160) -- (270,160) -- cycle ;
%Straight Lines [id:da999858089094944] 
\draw    (280,160) -- (280,170) ;
%Straight Lines [id:da015378400838497397] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (280,170) -- (280,180) ;
%Shape: Square [id:dp009860872580518265] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.37 ] (470,80) -- (490,80) -- (490,100) -- (470,100) -- cycle ;
%Shape: Square [id:dp8913905496515344] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.37 ] (470,60) -- (490,60) -- (490,80) -- (470,80) -- cycle ;
%Shape: Square [id:dp30989571375759795] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (290,80) -- (310,80) -- (310,100) -- (290,100) -- cycle ;
%Shape: Square [id:dp02352901426424392] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (450,80) -- (470,80) -- (470,100) -- (450,100) -- cycle ;
%Shape: Square [id:dp7754284813180712] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (390,80) -- (410,80) -- (410,100) -- (390,100) -- cycle ;
%Shape: Square [id:dp3865704100783449] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.37 ] (470,40) -- (490,40) -- (490,60) -- (470,60) -- cycle ;

% Text Node
\draw (372,83.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\ b\ $};
% Text Node
\draw (272,83.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\ a\ $};
% Text Node
\draw (472,83.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\ c\ $};
% Text Node
\draw (472,63.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\ d\ $};
% Text Node
\draw (261,182) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\small Input 1}};
% Text Node
\draw (361,183) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\small Input 2}};
% Text Node
\draw (529,122) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\small Power}};
% Text Node
\draw (426,21) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\small Output}};


\end{tikzpicture}



\end{document}

==> NOR_dinamica.tex <==
% Tikz File 'x1'
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{arrows,decorations.pathmorphing,backgrounds,positioning,fit,petri,knots}
\begin{document}





\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,758); %set diagram left start at 0, and has height of 758

%Shape: Square [id:dp643075396877844] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (710,100) -- (730,100) -- (730,120) -- (710,120) -- cycle ;
%Straight Lines [id:da5740567464095405] 
\draw    (280,50) -- (280,60) ;
%Shape: Square [id:dp0045456892674375915] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (270,120) -- (290,120) -- (290,140) -- (270,140) -- cycle ;
%Shape: Square [id:dp27602574373019406] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (290,120) -- (310,120) -- (310,140) -- (290,140) -- cycle ;
%Shape: Square [id:dp5259879478529776] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (310,120) -- (330,120) -- (330,140) -- (310,140) -- cycle ;
%Straight Lines [id:da623727649172866] 
\draw    (330,130) -- (350,130) ;
%Straight Lines [id:da46089531679860185] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (350,130) -- (370,130) ;
%Straight Lines [id:da7882007616532882] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (280,41) -- (280,50) ;
%Shape: Square [id:dp11880157403253033] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (230,100) -- (250,100) -- (250,120) -- (230,120) -- cycle ;
%Shape: Square [id:dp017308380134769985] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (210,100) -- (230,100) -- (230,120) -- (210,120) -- cycle ;
%Shape: Square [id:dp7839212527920445] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.37 ] (170,100) -- (190,100) -- (190,120) -- (170,120) -- cycle ;
%Shape: Square [id:dp7558147579097705] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.37 ] (170,120) -- (190,120) -- (190,140) -- (170,140) -- cycle ;
%Shape: Square [id:dp44643006806585683] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.37 ] (170,140) -- (190,140) -- (190,160) -- (170,160) -- cycle ;
%Shape: Square [id:dp4477585991020334] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.37 ] (170,160) -- (190,160) -- (190,180) -- (170,180) -- cycle ;
%Straight Lines [id:da8775365722384842] 
\draw    (180,180) -- (180,190) ;
%Straight Lines [id:da6094004352295006] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (180,190) -- (180,201) ;
%Shape: Square [id:dp8220916462463075] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (150,100) -- (170,100) -- (170,120) -- (150,120) -- cycle ;
%Shape: Square [id:dp5918705253875263] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (130,100) -- (150,100) -- (150,120) -- (130,120) -- cycle ;
%Shape: Square [id:dp2376654901220805] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (110,100) -- (130,100) -- (130,120) -- (110,120) -- cycle ;
%Shape: Square [id:dp916358625627419] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (70,100) -- (90,100) -- (90,120) -- (70,120) -- cycle ;
%Shape: Square [id:dp6993078882077588] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (70,120) -- (90,120) -- (90,140) -- (70,140) -- cycle ;
%Shape: Square [id:dp3038014282947874] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (70,140) -- (90,140) -- (90,160) -- (70,160) -- cycle ;
%Shape: Square [id:dp05522964358867921] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (70,160) -- (90,160) -- (90,180) -- (70,180) -- cycle ;
%Straight Lines [id:da4605722377571624] 
\draw    (80,180) -- (80,190) ;
%Straight Lines [id:da6684818344289138] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (80,190) -- (80,201) ;
%Shape: Square [id:dp36770613203277636] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.37 ] (270,100) -- (290,100) -- (290,120) -- (270,120) -- cycle ;
%Shape: Square [id:dp14095680388708032] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.37 ] (270,80) -- (290,80) -- (290,100) -- (270,100) -- cycle ;
%Shape: Square [id:dp7529266617413162] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (90,100) -- (110,100) -- (110,120) -- (90,120) -- cycle ;
%Shape: Square [id:dp4041691661076976] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (250,100) -- (270,100) -- (270,120) -- (250,120) -- cycle ;
%Shape: Square [id:dp3481448831337086] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (190,100) -- (210,100) -- (210,120) -- (190,120) -- cycle ;
%Shape: Square [id:dp32989023470183976] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.37 ] (270,60) -- (290,60) -- (290,80) -- (270,80) -- cycle ;
%Straight Lines [id:da6715785653469615] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.7 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (80,41) -- (80,110) -- (276,110.98) ;
\draw [shift={(280,111)}, rotate = 180.29] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.7 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Straight Lines [id:da674317988141685] 
\draw    (680,50) -- (680,60) ;
%Shape: Square [id:dp9286170433630703] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (670,120) -- (690,120) -- (690,140) -- (670,140) -- cycle ;
%Shape: Square [id:dp06691030423265087] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (690,120) -- (710,120) -- (710,140) -- (690,140) -- cycle ;
%Shape: Square [id:dp15508888436904944] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (710,120) -- (730,120) -- (730,140) -- (710,140) -- cycle ;
%Straight Lines [id:da3178824670363454] 
\draw    (730,130) -- (750,130) ;
%Straight Lines [id:da6687502702122126] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (750,130) -- (770,130) ;
%Straight Lines [id:da7943239440412815] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (680,40) -- (680,50) ;
%Shape: Square [id:dp5042655325894152] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (630,100) -- (650,100) -- (650,120) -- (630,120) -- cycle ;
%Shape: Square [id:dp26527965518130747] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (610,100) -- (630,100) -- (630,120) -- (610,120) -- cycle ;
%Shape: Square [id:dp9159515092714579] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.37 ] (570,100) -- (590,100) -- (590,120) -- (570,120) -- cycle ;
%Shape: Square [id:dp18212193579038938] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.37 ] (570,120) -- (590,120) -- (590,140) -- (570,140) -- cycle ;
%Shape: Square [id:dp6080880608925383] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.37 ] (570,140) -- (590,140) -- (590,160) -- (570,160) -- cycle ;
%Shape: Square [id:dp12994475124371352] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.37 ] (570,160) -- (590,160) -- (590,180) -- (570,180) -- cycle ;
%Straight Lines [id:da8466297845939164] 
\draw    (580,180) -- (580,190) ;
%Straight Lines [id:da015340921508431027] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (580,190) -- (580,200) ;
%Shape: Square [id:dp8841030863207131] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (550,100) -- (570,100) -- (570,120) -- (550,120) -- cycle ;
%Shape: Square [id:dp2703059485852475] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (530,100) -- (550,100) -- (550,120) -- (530,120) -- cycle ;
%Shape: Square [id:dp9593981890886611] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (510,100) -- (530,100) -- (530,120) -- (510,120) -- cycle ;
%Shape: Square [id:dp22952062376201754] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (470,100) -- (490,100) -- (490,120) -- (470,120) -- cycle ;
%Shape: Square [id:dp09748230487137532] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (470,120) -- (490,120) -- (490,140) -- (470,140) -- cycle ;
%Shape: Square [id:dp1178672593557184] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (470,140) -- (490,140) -- (490,160) -- (470,160) -- cycle ;
%Shape: Square [id:dp20123746495729344] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (470,160) -- (490,160) -- (490,180) -- (470,180) -- cycle ;
%Straight Lines [id:da2912930730871608] 
\draw    (480,180) -- (480,190) ;
%Straight Lines [id:da29140796678240366] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (480,190) -- (480,200) ;
%Shape: Square [id:dp8376284643987408] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.37 ] (670,100) -- (690,100) -- (690,120) -- (670,120) -- cycle ;
%Shape: Square [id:dp35879442430241704] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.37 ] (670,80) -- (690,80) -- (690,100) -- (670,100) -- cycle ;
%Shape: Square [id:dp7049590618395782] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (490,100) -- (510,100) -- (510,120) -- (490,120) -- cycle ;
%Shape: Square [id:dp5146024730589349] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (650,100) -- (670,100) -- (670,120) -- (650,120) -- cycle ;
%Shape: Square [id:dp28456574637239074] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (590,100) -- (610,100) -- (610,120) -- (590,120) -- cycle ;
%Shape: Square [id:dp7338418293381563] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.37 ] (670,60) -- (690,60) -- (690,80) -- (670,80) -- cycle ;
%Straight Lines [id:da02738814999642547] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.7 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (680,41) -- (680,90) -- (720,90) -- (720,106) ;
\draw [shift={(720,110)}, rotate = 270] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.7 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Straight Lines [id:da2718827362642915] 
\draw    (280,230) -- (280,240) ;
%Shape: Square [id:dp34498772680089074] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (270,300) -- (290,300) -- (290,320) -- (270,320) -- cycle ;
%Shape: Square [id:dp152674702401274] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (290,300) -- (310,300) -- (310,320) -- (290,320) -- cycle ;
%Shape: Square [id:dp6200756886861818] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (310,300) -- (330,300) -- (330,320) -- (310,320) -- cycle ;
%Straight Lines [id:da18143458285127] 
\draw    (330,310) -- (350,310) ;
%Straight Lines [id:da9791802514317713] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (350,310) -- (370,310) ;
%Straight Lines [id:da8326059589093255] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (280,220) -- (280,230) ;
%Shape: Square [id:dp9294649993159096] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (230,280) -- (250,280) -- (250,300) -- (230,300) -- cycle ;
%Shape: Square [id:dp8356738090292894] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (210,280) -- (230,280) -- (230,300) -- (210,300) -- cycle ;
%Shape: Square [id:dp6825332151015564] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (170,280) -- (190,280) -- (190,300) -- (170,300) -- cycle ;
%Shape: Square [id:dp6405082757931728] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.37 ] (70,300) -- (90,300) -- (90,320) -- (70,320) -- cycle ;
%Shape: Square [id:dp6301115360345] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.37 ] (70,320) -- (90,320) -- (90,340) -- (70,340) -- cycle ;
%Shape: Square [id:dp5225818787899397] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.37 ] (70,340) -- (90,340) -- (90,360) -- (70,360) -- cycle ;
%Straight Lines [id:da3758644185466318] 
\draw    (80,360) -- (80,370) ;
%Straight Lines [id:da1579185489433781] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (80,370) -- (80,380) ;
%Shape: Square [id:dp24304919989233897] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (150,280) -- (170,280) -- (170,300) -- (150,300) -- cycle ;
%Shape: Square [id:dp4993011250755366] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (130,280) -- (150,280) -- (150,300) -- (130,300) -- cycle ;
%Shape: Square [id:dp04300895841294228] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (110,280) -- (130,280) -- (130,300) -- (110,300) -- cycle ;
%Shape: Square [id:dp634714464969985] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.37 ] (70,280) -- (90,280) -- (90,300) -- (70,300) -- cycle ;
%Shape: Square [id:dp13748044255721026] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (170,300) -- (190,300) -- (190,320) -- (170,320) -- cycle ;
%Shape: Square [id:dp34021006074374127] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (170,320) -- (190,320) -- (190,340) -- (170,340) -- cycle ;
%Shape: Square [id:dp5675588722267082] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (170,340) -- (190,340) -- (190,360) -- (170,360) -- cycle ;
%Straight Lines [id:da9466680530663112] 
\draw    (180,360) -- (180,370) ;
%Straight Lines [id:da7815717063030778] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (180,370) -- (180,380) ;
%Shape: Square [id:dp020976095961361185] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.37 ] (270,280) -- (290,280) -- (290,300) -- (270,300) -- cycle ;
%Shape: Square [id:dp08586333351718323] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.37 ] (270,260) -- (290,260) -- (290,280) -- (270,280) -- cycle ;
%Shape: Square [id:dp8041891890948998] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (90,280) -- (110,280) -- (110,300) -- (90,300) -- cycle ;
%Shape: Square [id:dp8943112179796082] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (250,280) -- (270,280) -- (270,300) -- (250,300) -- cycle ;
%Shape: Square [id:dp25671761137875904] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (190,280) -- (210,280) -- (210,300) -- (190,300) -- cycle ;
%Shape: Square [id:dp20105154355750576] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.37 ] (270,240) -- (290,240) -- (290,260) -- (270,260) -- cycle ;
%Straight Lines [id:da6144362611442722] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.7 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (80,220) -- (80,290) -- (276,290) ;
\draw [shift={(280,290)}, rotate = 180] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.7 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Straight Lines [id:da3315633660732782] 
\draw    (680,230) -- (680,240) ;
%Shape: Square [id:dp1893998976119291] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (670,300) -- (690,300) -- (690,320) -- (670,320) -- cycle ;
%Shape: Square [id:dp11131530668864165] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (690,300) -- (710,300) -- (710,320) -- (690,320) -- cycle ;
%Shape: Square [id:dp1286147893103622] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (710,300) -- (730,300) -- (730,320) -- (710,320) -- cycle ;
%Straight Lines [id:da01929011586596263] 
\draw    (730,310) -- (750,310) ;
%Straight Lines [id:da609819497916583] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (750,310) -- (770,310) ;
%Straight Lines [id:da9272982429505825] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (680,220) -- (680,230) ;
%Shape: Square [id:dp9129073139233139] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (630,280) -- (650,280) -- (650,300) -- (630,300) -- cycle ;
%Shape: Square [id:dp838386872069621] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (610,280) -- (630,280) -- (630,300) -- (610,300) -- cycle ;
%Shape: Square [id:dp6554921385150301] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (570,280) -- (590,280) -- (590,300) -- (570,300) -- cycle ;
%Shape: Square [id:dp275074149957919] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.37 ] (470,300) -- (490,300) -- (490,320) -- (470,320) -- cycle ;
%Shape: Square [id:dp6427311027353046] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.37 ] (470,320) -- (490,320) -- (490,340) -- (470,340) -- cycle ;
%Shape: Square [id:dp314522826297696] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.37 ] (470,340) -- (490,340) -- (490,360) -- (470,360) -- cycle ;
%Straight Lines [id:da2621882814276586] 
\draw    (480,360) -- (480,370) ;
%Straight Lines [id:da4211958014805157] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (480,370) -- (480,380) ;
%Shape: Square [id:dp6199066296678561] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (550,280) -- (570,280) -- (570,300) -- (550,300) -- cycle ;
%Shape: Square [id:dp9748848736985214] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (530,280) -- (550,280) -- (550,300) -- (530,300) -- cycle ;
%Shape: Square [id:dp2900178642568285] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (510,280) -- (530,280) -- (530,300) -- (510,300) -- cycle ;
%Shape: Square [id:dp6027231411441947] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.37 ] (470,280) -- (490,280) -- (490,300) -- (470,300) -- cycle ;
%Shape: Square [id:dp7154566530858719] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (570,300) -- (590,300) -- (590,320) -- (570,320) -- cycle ;
%Shape: Square [id:dp3279302709689842] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (570,320) -- (590,320) -- (590,340) -- (570,340) -- cycle ;
%Shape: Square [id:dp2787904308746294] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (570,340) -- (590,340) -- (590,360) -- (570,360) -- cycle ;
%Straight Lines [id:da2761404896680044] 
\draw    (580,360) -- (580,370) ;
%Straight Lines [id:da3048396482592153] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (580,370) -- (580,380) ;
%Shape: Square [id:dp3514817139410753] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.37 ] (670,280) -- (690,280) -- (690,300) -- (670,300) -- cycle ;
%Shape: Square [id:dp2508942297606429] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.37 ] (670,260) -- (690,260) -- (690,280) -- (670,280) -- cycle ;
%Shape: Square [id:dp7242240461757612] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (490,280) -- (510,280) -- (510,300) -- (490,300) -- cycle ;
%Shape: Square [id:dp06176125564488544] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (650,280) -- (670,280) -- (670,300) -- (650,300) -- cycle ;
%Shape: Square [id:dp9305484707312905] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (590,280) -- (610,280) -- (610,300) -- (590,300) -- cycle ;
%Shape: Square [id:dp5387450941429626] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.37 ] (670,240) -- (690,240) -- (690,260) -- (670,260) -- cycle ;
%Shape: Square [id:dp2077860212773126] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (710,280) -- (730,280) -- (730,300) -- (710,300) -- cycle ;
%Straight Lines [id:da019921921573107015] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.7 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (680,221) -- (680,270) -- (720,270) -- (720,286) ;
\draw [shift={(720,290)}, rotate = 270] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.7 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Straight Lines [id:da8529803148573709] 
\draw    (280,410) -- (280,420) ;
%Shape: Square [id:dp12370239636754343] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (270,480) -- (290,480) -- (290,500) -- (270,500) -- cycle ;
%Shape: Square [id:dp20922302476877652] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (290,480) -- (310,480) -- (310,500) -- (290,500) -- cycle ;
%Shape: Square [id:dp561459380024746] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (310,480) -- (330,480) -- (330,500) -- (310,500) -- cycle ;
%Straight Lines [id:da7910956669094094] 
\draw    (330,490) -- (350,490) ;
%Straight Lines [id:da3163406950286938] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (350,490) -- (370,490) ;
%Straight Lines [id:da19151123402143844] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (280,400) -- (280,410) ;
%Shape: Square [id:dp5616050875837311] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (230,460) -- (250,460) -- (250,480) -- (230,480) -- cycle ;
%Shape: Square [id:dp64568163246534] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (210,460) -- (230,460) -- (230,480) -- (210,480) -- cycle ;
%Shape: Square [id:dp7700304062145076] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.37 ] (70,480) -- (90,480) -- (90,500) -- (70,500) -- cycle ;
%Shape: Square [id:dp07297570173099621] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.37 ] (70,500) -- (90,500) -- (90,520) -- (70,520) -- cycle ;
%Shape: Square [id:dp023139217115663024] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.37 ] (70,520) -- (90,520) -- (90,540) -- (70,540) -- cycle ;
%Straight Lines [id:da7898324567077326] 
\draw    (80,540) -- (80,550) ;
%Straight Lines [id:da8277127874218733] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (80,550) -- (80,560) ;
%Shape: Square [id:dp4921277035802061] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (150,460) -- (170,460) -- (170,480) -- (150,480) -- cycle ;
%Shape: Square [id:dp26677380983157795] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (130,460) -- (150,460) -- (150,480) -- (130,480) -- cycle ;
%Shape: Square [id:dp33858459401059116] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (110,460) -- (130,460) -- (130,480) -- (110,480) -- cycle ;
%Shape: Square [id:dp5712892416162945] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.37 ] (70,460) -- (90,460) -- (90,480) -- (70,480) -- cycle ;
%Shape: Square [id:dp1546034513111536] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (270,460) -- (290,460) -- (290,480) -- (270,480) -- cycle ;
%Shape: Square [id:dp6863821671206995] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.37 ] (270,440) -- (290,440) -- (290,460) -- (270,460) -- cycle ;
%Shape: Square [id:dp10306186333887624] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (90,460) -- (110,460) -- (110,480) -- (90,480) -- cycle ;
%Shape: Square [id:dp4508884878483288] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (250,460) -- (270,460) -- (270,480) -- (250,480) -- cycle ;
%Shape: Square [id:dp9300479325911881] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (190,460) -- (210,460) -- (210,480) -- (190,480) -- cycle ;
%Shape: Square [id:dp5645715063392209] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.37 ] (270,420) -- (290,420) -- (290,440) -- (270,440) -- cycle ;
%Straight Lines [id:da632706638718205] 
\draw    (680,410) -- (680,420) ;
%Shape: Square [id:dp781231842865594] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (670,480) -- (690,480) -- (690,500) -- (670,500) -- cycle ;
%Shape: Square [id:dp20155481510831796] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (690,480) -- (710,480) -- (710,500) -- (690,500) -- cycle ;
%Shape: Square [id:dp5428903692471834] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (710,480) -- (730,480) -- (730,500) -- (710,500) -- cycle ;
%Straight Lines [id:da7268090264182145] 
\draw    (730,490) -- (750,490) ;
%Straight Lines [id:da12455751702132267] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (750,490) -- (770,490) ;
%Straight Lines [id:da23329062680492707] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (680,399) -- (680,410) ;
%Shape: Square [id:dp9681478531628391] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (630,460) -- (650,460) -- (650,480) -- (630,480) -- cycle ;
%Shape: Square [id:dp43573887828931257] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (610,460) -- (630,460) -- (630,480) -- (610,480) -- cycle ;
%Shape: Square [id:dp3011315163422461] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.37 ] (470,480) -- (490,480) -- (490,500) -- (470,500) -- cycle ;
%Shape: Square [id:dp026604811888500723] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.37 ] (470,500) -- (490,500) -- (490,520) -- (470,520) -- cycle ;
%Shape: Square [id:dp33322001927566447] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.37 ] (470,520) -- (490,520) -- (490,540) -- (470,540) -- cycle ;
%Straight Lines [id:da560028894273948] 
\draw    (480,540) -- (480,550) ;
%Shape: Square [id:dp722253001475474] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (550,460) -- (570,460) -- (570,480) -- (550,480) -- cycle ;
%Shape: Square [id:dp2851696648827191] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (530,460) -- (550,460) -- (550,480) -- (530,480) -- cycle ;
%Shape: Square [id:dp4842183040758561] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (510,460) -- (530,460) -- (530,480) -- (510,480) -- cycle ;
%Shape: Square [id:dp1977286340754416] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.37 ] (470,460) -- (490,460) -- (490,480) -- (470,480) -- cycle ;
%Shape: Square [id:dp6077104310257182] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (670,440) -- (690,440) -- (690,460) -- (670,460) -- cycle ;
%Shape: Square [id:dp032954053012379525] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (490,460) -- (510,460) -- (510,480) -- (490,480) -- cycle ;
%Shape: Square [id:dp8355542747811959] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (650,460) -- (670,460) -- (670,480) -- (650,480) -- cycle ;
%Shape: Square [id:dp011465923109726273] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (590,460) -- (610,460) -- (610,480) -- (590,480) -- cycle ;
%Shape: Square [id:dp7711777145331518] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.37 ] (670,420) -- (690,420) -- (690,440) -- (670,440) -- cycle ;
%Straight Lines [id:da042958119698878416] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.7 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (680,401) -- (680,450) -- (720,450) -- (720,466) ;
\draw [shift={(720,470)}, rotate = 270] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.7 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Shape: Square [id:dp8416451749353575] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.37 ] (170,460) -- (190,460) -- (190,480) -- (170,480) -- cycle ;
%Shape: Square [id:dp5171575112941045] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.37 ] (170,480) -- (190,480) -- (190,500) -- (170,500) -- cycle ;
%Shape: Square [id:dp9559012240055811] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.37 ] (170,500) -- (190,500) -- (190,520) -- (170,520) -- cycle ;
%Shape: Square [id:dp23345557370720926] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.37 ] (170,520) -- (190,520) -- (190,540) -- (170,540) -- cycle ;
%Straight Lines [id:da2764304325429341] 
\draw    (180,540) -- (180,550) ;
%Straight Lines [id:da7937183479932342] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.7 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (80,402) -- (80,470) -- (276,470) ;
\draw [shift={(280,470)}, rotate = 180] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.7 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Shape: Square [id:dp8927107818971487] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (670,460) -- (690,460) -- (690,480) -- (670,480) -- cycle ;
%Shape: Square [id:dp2245715739831302] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.37 ] (570,460) -- (590,460) -- (590,480) -- (570,480) -- cycle ;
%Shape: Square [id:dp6210015970769791] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.37 ] (570,480) -- (590,480) -- (590,500) -- (570,500) -- cycle ;
%Shape: Square [id:dp34238182759593005] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.37 ] (570,500) -- (590,500) -- (590,520) -- (570,520) -- cycle ;
%Shape: Square [id:dp908597485057022] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.37 ] (570,520) -- (590,520) -- (590,540) -- (570,540) -- cycle ;
%Straight Lines [id:da562679431961558] 
\draw    (580,540) -- (580,550) ;
%Straight Lines [id:da15000752852792432] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (180,550) -- (180,560) ;
%Straight Lines [id:da934672418061584] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (480,550) -- (480,560) ;
%Straight Lines [id:da38483344007291564] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (580,550) -- (580,560) ;

% Text Node
\draw (172,103.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\ b\ $};
% Text Node
\draw (72,103.4) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$\ a\ $};
% Text Node
\draw (272,103.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\ c\ $};
% Text Node
\draw (272,83.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\ d\ $};
% Text Node
\draw (572,103.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\ b\ $};
% Text Node
\draw (472,103.4) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$\ a\ $};
% Text Node
\draw (672,103.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\ c\ $};
% Text Node
\draw (672,83.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\ d\ $};
% Text Node
\draw (739,102) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {(discarded)};
% Text Node
\draw (172,283.4) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$\ b\ $};
% Text Node
\draw (71,282.4) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\ a\ $};
% Text Node
\draw (272,283.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\ c\ $};
% Text Node
\draw (272,263.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\ d\ $};
% Text Node
\draw (572,283.4) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$\ b\ $};
% Text Node
\draw (471,282.4) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\ a\ $};
% Text Node
\draw (672,283.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\ c\ $};
% Text Node
\draw (672,263.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\ d\ $};
% Text Node
\draw (739,282) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {(discarded)};
% Text Node
\draw (71,462.4) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\ a\ $};
% Text Node
\draw (272,463.4) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$\ c\ $};
% Text Node
\draw (272,443.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\ d\ $};
% Text Node
\draw (471,462.4) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\ a\ $};
% Text Node
\draw (671,442.4) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$\ d\ $};
% Text Node
\draw (172,463.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\ b\ $};
% Text Node
\draw (672,463.4) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$\ c\ $};
% Text Node
\draw (572,463.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\ b\ $};


\end{tikzpicture}


\end{document}

==> NOR_power.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,568); %set diagram left start at 0, and has height of 568

%Shape: Square [id:dp6517567546318812] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.37 ] (190,269) -- (210,269) -- (210,289) -- (190,289) -- cycle ;
%Straight Lines [id:da40164523007648656] 
\draw    (460,199) -- (460,209) ;
%Shape: Square [id:dp8559833615998833] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (450,269) -- (470,269) -- (470,289) -- (450,289) -- cycle ;
%Shape: Square [id:dp3494456878517729] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (470,269) -- (490,269) -- (490,289) -- (470,289) -- cycle ;
%Shape: Square [id:dp08392639046461436] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (490,269) -- (510,269) -- (510,289) -- (490,289) -- cycle ;
%Straight Lines [id:da834159564929307] 
\draw    (510,280) -- (520,280) ;
%Straight Lines [id:da9644731534947242] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (510,280) -- (530,280) ;
%Straight Lines [id:da26801936698068185] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (460,179) -- (460,199) ;
%Straight Lines [id:da1559268932648381] 
\draw    (360,310) -- (360,320) ;
%Straight Lines [id:da8861641295619571] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (360,320) -- (360,330) ;
%Straight Lines [id:da004355998790622095] 
\draw    (260,310) -- (260,320) ;
%Straight Lines [id:da9046951552676701] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (260,310) -- (260,330) ;
%Shape: Square [id:dp3553652449011757] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.37 ] (430,229) -- (450,229) -- (450,249) -- (430,249) -- cycle ;
%Shape: Square [id:dp7204772257578174] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.37 ] (410,229) -- (430,229) -- (430,249) -- (410,249) -- cycle ;
%Shape: Square [id:dp9924079312586835] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.37 ] (390,229) -- (410,229) -- (410,249) -- (390,249) -- cycle ;
%Shape: Square [id:dp38076629071751333] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.37 ] (370,229) -- (390,229) -- (390,249) -- (370,249) -- cycle ;
%Shape: Square [id:dp16379269519810236] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.37 ] (350,229) -- (370,229) -- (370,249) -- (350,249) -- cycle ;
%Shape: Square [id:dp36253059857947734] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.37 ] (330,229) -- (350,229) -- (350,249) -- (330,249) -- cycle ;
%Shape: Square [id:dp8246438085252417] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.37 ] (310,229) -- (330,229) -- (330,249) -- (310,249) -- cycle ;
%Shape: Square [id:dp8180869066772374] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.37 ] (290,229) -- (310,229) -- (310,249) -- (290,249) -- cycle ;
%Shape: Square [id:dp5245597978290841] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.37 ] (270,229) -- (290,229) -- (290,249) -- (270,249) -- cycle ;
%Shape: Square [id:dp5923380556140891] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.37 ] (250,229) -- (270,229) -- (270,249) -- (250,249) -- cycle ;
%Shape: Square [id:dp25710753362226746] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.37 ] (230,229) -- (250,229) -- (250,249) -- (230,249) -- cycle ;
%Shape: Square [id:dp6712856877924263] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.37 ] (230,249) -- (250,249) -- (250,269) -- (230,269) -- cycle ;
%Shape: Square [id:dp9269813333057717] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.37 ] (230,269) -- (250,269) -- (250,289) -- (230,289) -- cycle ;
%Straight Lines [id:da5609912616400412] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.7 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (420,170) -- (420,224) ;
\draw [shift={(420,228)}, rotate = 270] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.7 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Straight Lines [id:da5694444119373201] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.7 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (400,170) -- (400,224) ;
\draw [shift={(400,228)}, rotate = 270] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.7 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Straight Lines [id:da14245024052358013] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.7 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (380,170) -- (380,224) ;
\draw [shift={(380,228)}, rotate = 270] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.7 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Straight Lines [id:da5614697011417689] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.7 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (360,170) -- (360,224) ;
\draw [shift={(360,228)}, rotate = 270] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.7 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Straight Lines [id:da24228281797979112] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.7 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (340,170) -- (340,224) ;
\draw [shift={(340,228)}, rotate = 270] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.7 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Straight Lines [id:da7865764465660694] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.7 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (320,170) -- (320,224) ;
\draw [shift={(320,228)}, rotate = 270] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.7 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Straight Lines [id:da5279753731778287] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.7 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (300,170) -- (300,224) ;
\draw [shift={(300,228)}, rotate = 270] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.7 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Straight Lines [id:da19063585937297445] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.7 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (280,170) -- (280,224) ;
\draw [shift={(280,228)}, rotate = 270] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.7 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Straight Lines [id:da7499973811707856] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.7 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (200,260) -- (200,266) ;
\draw [shift={(200,270)}, rotate = 270] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.7 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Straight Lines [id:da09213299706623279] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.7 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (240,170) -- (240,224) ;
\draw [shift={(240,228)}, rotate = 270] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.7 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Straight Lines [id:da5813749119360765] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.7 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (200,169) -- (200,259) -- (226,259.87) ;
\draw [shift={(230,260)}, rotate = 181.91] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.7 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Shape: Square [id:dp15729113436556186] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.37 ] (210,269) -- (230,269) -- (230,289) -- (210,289) -- cycle ;
%Straight Lines [id:da38901136770191735] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.7 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (200,270) -- (200,280) -- (206,280) ;
\draw [shift={(210,280)}, rotate = 180] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.7 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Straight Lines [id:da5529489856013077] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.7 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (260,170) -- (260,224) ;
\draw [shift={(260,228)}, rotate = 270] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.7 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Shape: Square [id:dp4727075483331076] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (250,250) -- (270,250) -- (270,270) -- (250,270) -- cycle ;
%Shape: Square [id:dp7193729042299206] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (250,270) -- (270,270) -- (270,290) -- (250,290) -- cycle ;
%Shape: Square [id:dp13187311632192156] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (250,290) -- (270,290) -- (270,310) -- (250,310) -- cycle ;
%Shape: Square [id:dp7707335018061174] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (350,270) -- (370,270) -- (370,290) -- (350,290) -- cycle ;
%Shape: Square [id:dp22300411798092323] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (350,290) -- (370,290) -- (370,310) -- (350,310) -- cycle ;
%Shape: Square [id:dp2946896097114078] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (350,250) -- (370,250) -- (370,270) -- (350,270) -- cycle ;
%Shape: Square [id:dp5485064869565413] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (450,229) -- (470,229) -- (470,249) -- (450,249) -- cycle ;
%Shape: Square [id:dp805844907331599] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (450,250) -- (470,250) -- (470,270) -- (450,270) -- cycle ;
%Shape: Square [id:dp8884261405600407] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (450,210) -- (470,210) -- (470,230) -- (450,230) -- cycle ;
%Straight Lines [id:da6387869783859719] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.7 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (440,171) -- (440,226) ;
\draw [shift={(440,230)}, rotate = 270] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.7 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Straight Lines [id:da1450107793802331] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.7 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (210,280) -- (226,280) ;
\draw [shift={(230,280)}, rotate = 180] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.7 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;

% Text Node
\draw (452,253.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\ c\ $};
% Text Node
\draw (452,232.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\ d\ $};
% Text Node
\draw (432,232.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\ 1\ $};
% Text Node
\draw (414,232.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$2$};
% Text Node
\draw (395,232.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$3$};
% Text Node
\draw (374,232.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$4$};
% Text Node
\draw (352,232.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\ 5\ $};
% Text Node
\draw (334,232.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$6$};
% Text Node
\draw (315,232.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$7$};
% Text Node
\draw (294,232.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$8$};
% Text Node
\draw (272,232.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\ 9\ $};
% Text Node
\draw (252,232.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$10$};
% Text Node
\draw (232,232.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$11$};
% Text Node
\draw (228,252.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\ 12\ $};
% Text Node
\draw (228,272.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\ 13\ $};
% Text Node
\draw (206,272.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\ 14\ $};
% Text Node
\draw (189,272.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\ 15\ $};
% Text Node
\draw (252,252.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\ a\ $};
% Text Node
\draw (352,252.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\ b\ $};


\end{tikzpicture}

==> OR_F.tex <==
% Tikz File 'cables'
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{arrows,decorations.pathmorphing,backgrounds,positioning,fit,petri,knots}
\begin{document}





\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,650); %set diagram left start at 0, and has height of 650

%Shape: Square [id:dp9764139658902811] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.37 ] (49,200) -- (69,200) -- (69,220) -- (49,220) -- cycle ;
%Shape: Square [id:dp6837134479798679] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.37 ] (69,200) -- (89,200) -- (89,220) -- (69,220) -- cycle ;
%Shape: Square [id:dp3868272555822261] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.37 ] (89,200) -- (109,200) -- (109,220) -- (89,220) -- cycle ;
%Shape: Square [id:dp46495708591793905] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.37 ] (129,180) -- (149,180) -- (149,200) -- (129,200) -- cycle ;
%Shape: Square [id:dp37137905278866556] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.37 ] (109,200) -- (129,200) -- (129,220) -- (109,220) -- cycle ;
%Shape: Square [id:dp05580355523295344] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.37 ] (109,180) -- (129,180) -- (129,200) -- (109,200) -- cycle ;
%Shape: Square [id:dp6488591391828293] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.37 ] (89,180) -- (109,180) -- (109,200) -- (89,200) -- cycle ;
%Shape: Square [id:dp1596067550293343] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.37 ] (129,200) -- (149,200) -- (149,220) -- (129,220) -- cycle ;
%Shape: Square [id:dp7105211294923346] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (210,200) -- (230,200) -- (230,220) -- (210,220) -- cycle ;
%Shape: Square [id:dp01758785254724371] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.37 ] (109,220) -- (129,220) -- (129,240) -- (109,240) -- cycle ;
%Shape: Square [id:dp8738260331724061] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (189,200) -- (209,200) -- (209,220) -- (189,220) -- cycle ;
%Straight Lines [id:da7354007423288123] 
\draw    (230,210) -- (239,210) ;
%Straight Lines [id:da5065792661029396] 
\draw    (120,240) -- (120,250) ;
%Straight Lines [id:da4162335802725652] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (240,210) -- (250,210) ;
%Straight Lines [id:da7556165653823448] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (120,250) -- (120,260) ;
%Straight Lines [id:da9818420785669244] 
\draw    (20,210) -- (30,210) ;
%Straight Lines [id:da5324507590352903] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (10,210) -- (20,210) ;
%Straight Lines [id:da492919212781064] 
\draw    (120,170) -- (120,180) ;
%Straight Lines [id:da8000613724323964] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (120,160) -- (120,170) ;
%Shape: Square [id:dp3672331483058071] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.37 ] (149,200) -- (169,200) -- (169,220) -- (149,220) -- cycle ;
%Shape: Square [id:dp048578455458069714] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.37 ] (30,200) -- (50,200) -- (50,220) -- (30,220) -- cycle ;
%Shape: Square [id:dp15481477500821383] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.37 ] (169,200) -- (189,200) -- (189,220) -- (169,220) -- cycle ;
%Shape: Square [id:dp6782957740892748] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.37 ] (310,80) -- (330,80) -- (330,100) -- (310,100) -- cycle ;
%Shape: Square [id:dp9925944480616313] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.37 ] (330,80) -- (350,80) -- (350,100) -- (330,100) -- cycle ;
%Shape: Square [id:dp9229353368195159] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.37 ] (350,80) -- (370,80) -- (370,100) -- (350,100) -- cycle ;
%Shape: Square [id:dp5703581415076191] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.37 ] (389,80) -- (409,80) -- (409,100) -- (389,100) -- cycle ;
%Shape: Square [id:dp6235289299021858] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (469,80) -- (489,80) -- (489,100) -- (469,100) -- cycle ;
%Shape: Square [id:dp7511522242742039] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (449,80) -- (469,80) -- (469,100) -- (449,100) -- cycle ;
%Straight Lines [id:da6237874195588251] 
\draw    (489,90) -- (498,90) ;
%Straight Lines [id:da24755870688926063] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (499,90) -- (509,90) ;
%Straight Lines [id:da5211535457642937] 
\draw    (280,90) -- (290,90) ;
%Straight Lines [id:da8093749573220816] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (270,90) -- (280,90) ;
%Shape: Square [id:dp5188260827154629] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.37 ] (290,80) -- (310,80) -- (310,100) -- (290,100) -- cycle ;
%Shape: Square [id:dp1541986897134877] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (370,80) -- (390,80) -- (390,100) -- (370,100) -- cycle ;
%Shape: Square [id:dp24509941453820194] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (370,100) -- (390,100) -- (390,120) -- (370,120) -- cycle ;
%Shape: Square [id:dp9455844776065172] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.37 ] (51,80) -- (71,80) -- (71,100) -- (51,100) -- cycle ;
%Shape: Square [id:dp2074107297699097] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.37 ] (71,80) -- (91,80) -- (91,100) -- (71,100) -- cycle ;
%Shape: Square [id:dp06985269063571109] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.37 ] (91,80) -- (111,80) -- (111,100) -- (91,100) -- cycle ;
%Shape: Square [id:dp8923192921030874] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.37 ] (131,60) -- (151,60) -- (151,80) -- (131,80) -- cycle ;
%Shape: Square [id:dp4535840877004247] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.37 ] (91,60) -- (111,60) -- (111,80) -- (91,80) -- cycle ;
%Shape: Square [id:dp5086594153985595] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.37 ] (131,80) -- (151,80) -- (151,100) -- (131,100) -- cycle ;
%Shape: Square [id:dp4925000109898785] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (211,80) -- (231,80) -- (231,100) -- (211,100) -- cycle ;
%Shape: Square [id:dp9067784516001562] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (191,80) -- (211,80) -- (211,100) -- (191,100) -- cycle ;
%Straight Lines [id:da8683417259965136] 
\draw    (231,90) -- (240,90) ;
%Straight Lines [id:da39356891189880283] 
\draw    (120,120) -- (120,130) ;
%Straight Lines [id:da0042389258135595576] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (241,90) -- (251,90) ;
%Straight Lines [id:da3220844923640984] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (120,130) -- (120,140) ;
%Straight Lines [id:da6222387310895987] 
\draw    (22,90) -- (32,90) ;
%Straight Lines [id:da3675304144439273] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (12,90) -- (22,90) ;
%Straight Lines [id:da011762947949971903] 
\draw    (120,50) -- (120,60) ;
%Straight Lines [id:da31890714760689454] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (120,40) -- (120,50) ;
%Shape: Square [id:dp6383782559094813] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.37 ] (151,80) -- (171,80) -- (171,100) -- (151,100) -- cycle ;
%Shape: Square [id:dp5146801998149209] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.37 ] (32,80) -- (52,80) -- (52,100) -- (32,100) -- cycle ;
%Shape: Square [id:dp6308476337326172] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.37 ] (171,80) -- (191,80) -- (191,100) -- (171,100) -- cycle ;
%Straight Lines [id:da9838737964717617] 
\draw    (380,120) -- (380,130) ;
%Straight Lines [id:da8813189581481753] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (380,130) -- (380,140) ;
%Straight Lines [id:da9128079005429328] 
\draw    (380,50) -- (380,60) ;
%Straight Lines [id:da9492130278250401] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (380,40) -- (380,50) ;
%Shape: Square [id:dp08589536419533306] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (111,80) -- (131,80) -- (131,100) -- (111,100) -- cycle ;
%Shape: Square [id:dp07372143453410973] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (111,60) -- (131,60) -- (131,80) -- (111,80) -- cycle ;
%Shape: Square [id:dp558603469345982] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (111,100) -- (131,100) -- (131,120) -- (111,120) -- cycle ;
%Shape: Square [id:dp8500558203342987] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (429,80) -- (449,80) -- (449,100) -- (429,100) -- cycle ;
%Shape: Square [id:dp2899941279319691] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (409,80) -- (429,80) -- (429,100) -- (409,100) -- cycle ;
%Straight Lines [id:da3333568917791887] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.7 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (440,40) -- (440,86) ;
\draw [shift={(440,90)}, rotate = 270] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.7 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Straight Lines [id:da40540422771789575] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.7 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (419,40) -- (419,86) ;
\draw [shift={(419,90)}, rotate = 270] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.7 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Shape: Square [id:dp08623989935805598] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (390,60) -- (410,60) -- (410,80) -- (390,80) -- cycle ;
%Shape: Square [id:dp4706271761594558] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (370,60) -- (390,60) -- (390,80) -- (370,80) -- cycle ;
%Shape: Square [id:dp21131984537701398] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (350,60) -- (370,60) -- (370,80) -- (350,80) -- cycle ;
%Straight Lines [id:da8696503984378934] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.7 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (399,40) -- (399,86) ;
\draw [shift={(399,90)}, rotate = 270] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.7 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Straight Lines [id:da7509747331318994] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.7 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (360,40) -- (360,90) -- (376,90) ;
\draw [shift={(380,90)}, rotate = 180] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.7 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Shape: Square [id:dp801213465096182] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (570,80) -- (590,80) -- (590,100) -- (570,100) -- cycle ;
%Shape: Square [id:dp0571914674970162] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (590,80) -- (610,80) -- (610,100) -- (590,100) -- cycle ;
%Shape: Square [id:dp5368053069473258] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (610,80) -- (630,80) -- (630,100) -- (610,100) -- cycle ;
%Shape: Square [id:dp6244547479219376] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.37 ] (649,80) -- (669,80) -- (669,100) -- (649,100) -- cycle ;
%Shape: Square [id:dp28712217472010604] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (729,80) -- (749,80) -- (749,100) -- (729,100) -- cycle ;
%Shape: Square [id:dp8771786945038815] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (709,80) -- (729,80) -- (729,100) -- (709,100) -- cycle ;
%Straight Lines [id:da8600990125582406] 
\draw    (749,90) -- (758,90) ;
%Straight Lines [id:da78646444806531] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (759,90) -- (769,90) ;
%Straight Lines [id:da4765158204940243] 
\draw    (540,90) -- (550,90) ;
%Straight Lines [id:da17689891060612872] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (530,90) -- (540,90) ;
%Shape: Square [id:dp5978194241166943] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (550,80) -- (570,80) -- (570,100) -- (550,100) -- cycle ;
%Shape: Square [id:dp1615993516120937] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (630,80) -- (650,80) -- (650,100) -- (630,100) -- cycle ;
%Shape: Square [id:dp23497933729209985] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (630,100) -- (650,100) -- (650,120) -- (630,120) -- cycle ;
%Straight Lines [id:da7678711199736283] 
\draw    (640,120) -- (640,130) ;
%Straight Lines [id:da9402440823742122] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (640,130) -- (640,140) ;
%Straight Lines [id:da19156838634681805] 
\draw    (640,50) -- (640,60) ;
%Straight Lines [id:da6387505684838173] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (640,40) -- (640,50) ;
%Shape: Square [id:dp10426062729506236] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (689,80) -- (709,80) -- (709,100) -- (689,100) -- cycle ;
%Shape: Square [id:dp8922788339437306] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (669,80) -- (689,80) -- (689,100) -- (669,100) -- cycle ;
%Shape: Square [id:dp9324015879151679] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (650,60) -- (670,60) -- (670,80) -- (650,80) -- cycle ;
%Shape: Square [id:dp7143403877895145] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (630,60) -- (650,60) -- (650,80) -- (630,80) -- cycle ;
%Shape: Square [id:dp0800639745173346] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (610,60) -- (630,60) -- (630,80) -- (610,80) -- cycle ;
%Straight Lines [id:da03598799896219673] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.7 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (560,40) -- (560,90) -- (616,90) ;
\draw [shift={(620,90)}, rotate = 180] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.7 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Shape: Square [id:dp2392403026510188] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.37 ] (309,200) -- (329,200) -- (329,220) -- (309,220) -- cycle ;
%Shape: Square [id:dp9449159061863137] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.37 ] (329,200) -- (349,200) -- (349,220) -- (329,220) -- cycle ;
%Shape: Square [id:dp8850040651579891] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.37 ] (349,200) -- (369,200) -- (369,220) -- (349,220) -- cycle ;
%Shape: Square [id:dp9217649663649068] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.37 ] (389,180) -- (409,180) -- (409,200) -- (389,200) -- cycle ;
%Shape: Square [id:dp5775033955581967] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (369,200) -- (389,200) -- (389,220) -- (369,220) -- cycle ;
%Shape: Square [id:dp8911389839160633] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.37 ] (369,180) -- (389,180) -- (389,200) -- (369,200) -- cycle ;
%Shape: Square [id:dp43552626321697097] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.37 ] (349,180) -- (369,180) -- (369,200) -- (349,200) -- cycle ;
%Shape: Square [id:dp0036563331683769906] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (389,200) -- (409,200) -- (409,220) -- (389,220) -- cycle ;
%Shape: Square [id:dp10215216396257176] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (470,200) -- (490,200) -- (490,220) -- (470,220) -- cycle ;
%Shape: Square [id:dp059211502727142484] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.37 ] (369,220) -- (389,220) -- (389,240) -- (369,240) -- cycle ;
%Shape: Square [id:dp17315938759382865] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (449,200) -- (469,200) -- (469,220) -- (449,220) -- cycle ;
%Straight Lines [id:da857758280315992] 
\draw    (490,210) -- (499,210) ;
%Straight Lines [id:da8838651280505052] 
\draw    (380,240) -- (380,250) ;
%Straight Lines [id:da15737319812517936] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (500,210) -- (510,210) ;
%Straight Lines [id:da7063694590936362] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (380,250) -- (380,260) ;
%Straight Lines [id:da017350864095373675] 
\draw    (280,210) -- (290,210) ;
%Straight Lines [id:da024870600071217108] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (270,210) -- (280,210) ;
%Straight Lines [id:da8383865154111083] 
\draw    (380,170) -- (380,180) ;
%Straight Lines [id:da5705160214286737] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (380,160) -- (380,170) ;
%Shape: Square [id:dp15664785202370624] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (409,200) -- (429,200) -- (429,220) -- (409,220) -- cycle ;
%Shape: Square [id:dp37228010844164716] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.37 ] (290,200) -- (310,200) -- (310,220) -- (290,220) -- cycle ;
%Shape: Square [id:dp6734307833001132] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (429,200) -- (449,200) -- (449,220) -- (429,220) -- cycle ;
%Straight Lines [id:da02877554678589167] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.7 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (440,160) -- (440,206) ;
\draw [shift={(440,210)}, rotate = 270] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.7 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Straight Lines [id:da7460948200650301] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.7 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (419,160) -- (419,206) ;
\draw [shift={(419,210)}, rotate = 270] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.7 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Straight Lines [id:da3124639948950654] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.7 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (399,160) -- (399,206) ;
\draw [shift={(399,210)}, rotate = 270] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.7 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Straight Lines [id:da35463150320887227] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.7 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (360,160) -- (360,210) -- (376,210) ;
\draw [shift={(380,210)}, rotate = 180] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.7 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Shape: Square [id:dp10984683203266332] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (569,200) -- (589,200) -- (589,220) -- (569,220) -- cycle ;
%Shape: Square [id:dp18882204686020287] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (590,200) -- (610,200) -- (610,220) -- (590,220) -- cycle ;
%Shape: Square [id:dp9311191747357122] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (610,200) -- (630,200) -- (630,220) -- (610,220) -- cycle ;
%Shape: Square [id:dp16510307244454525] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.37 ] (649,180) -- (669,180) -- (669,200) -- (649,200) -- cycle ;
%Shape: Square [id:dp8110461289638271] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (629,200) -- (649,200) -- (649,220) -- (629,220) -- cycle ;
%Shape: Square [id:dp5039512388867275] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.37 ] (629,180) -- (649,180) -- (649,200) -- (629,200) -- cycle ;
%Shape: Square [id:dp538244817129482] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.37 ] (609,180) -- (629,180) -- (629,200) -- (609,200) -- cycle ;
%Shape: Square [id:dp8740825462359727] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (649,200) -- (669,200) -- (669,220) -- (649,220) -- cycle ;
%Shape: Square [id:dp11373368421524432] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (730,200) -- (750,200) -- (750,220) -- (730,220) -- cycle ;
%Shape: Square [id:dp09477255987641708] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.37 ] (629,220) -- (649,220) -- (649,240) -- (629,240) -- cycle ;
%Shape: Square [id:dp5049212594097021] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (709,200) -- (729,200) -- (729,220) -- (709,220) -- cycle ;
%Straight Lines [id:da7585661835922697] 
\draw    (750,210) -- (759,210) ;
%Straight Lines [id:da8827503484356884] 
\draw    (640,240) -- (640,250) ;
%Straight Lines [id:da7665852196304703] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (760,210) -- (770,210) ;
%Straight Lines [id:da7012825711905424] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (640,250) -- (640,260) ;
%Straight Lines [id:da8055513768941465] 
\draw    (540,210) -- (550,210) ;
%Straight Lines [id:da025722799433696153] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (530,210) -- (540,210) ;
%Straight Lines [id:da19412791408717656] 
\draw    (640,170) -- (640,180) ;
%Straight Lines [id:da9372926768081353] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (640,160) -- (640,170) ;
%Shape: Square [id:dp3940894280736995] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (669,200) -- (689,200) -- (689,220) -- (669,220) -- cycle ;
%Shape: Square [id:dp740519072168462] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (550,200) -- (570,200) -- (570,220) -- (550,220) -- cycle ;
%Shape: Square [id:dp9169219973458234] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (689,200) -- (709,200) -- (709,220) -- (689,220) -- cycle ;
%Straight Lines [id:da6246263354756161] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.7 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (560,160) -- (560,210) -- (616,210) ;
\draw [shift={(620,210)}, rotate = 180] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.7 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;

% Text Node
\draw (130,203.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\ b\ $};
% Text Node
\draw (131,183.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\ a\ $};
% Text Node
\draw (110,182.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\ p\ $};
% Text Node
\draw (91,183.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\ c\ $};
% Text Node
\draw (111,203.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\ d\ $};
% Text Node
\draw (566,42.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=0.6 ]  {$\times 4$};
% Text Node
\draw (390,83.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\ b\ $};
% Text Node
\draw (372,83.4) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$\ d\ $};
% Text Node
\draw (132,83.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\ b\ $};
% Text Node
\draw (133,63.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\ a\ $};
% Text Node
\draw (93,63.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\ c\ $};
% Text Node
\draw (113,62.4) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$\ p\ $};
% Text Node
\draw (113,83.4) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$\ d\ $};
% Text Node
\draw (393,63.4) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$\ a\ $};
% Text Node
\draw (353,63.4) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$\ c\ $};
% Text Node
\draw (372,62.4) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$\ p\ $};
% Text Node
\draw (650,83.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\ b\ $};
% Text Node
\draw (632,83.4) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$\ d\ $};
% Text Node
\draw (653,63.4) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$\ a\ $};
% Text Node
\draw (613,63.4) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$\ c\ $};
% Text Node
\draw (632,62.4) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$\ p\ $};
% Text Node
\draw (391,203.4) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$\ b\ $};
% Text Node
\draw (391,183.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\ a\ $};
% Text Node
\draw (370,182.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\ p\ $};
% Text Node
\draw (351,183.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\ c\ $};
% Text Node
\draw (370,203.4) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$\ d\ $};
% Text Node
\draw (651,203.4) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$\ b\ $};
% Text Node
\draw (651,183.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\ a\ $};
% Text Node
\draw (630,182.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\ p\ $};
% Text Node
\draw (611,183.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\ c\ $};
% Text Node
\draw (630,203.4) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$\ d\ $};
% Text Node
\draw (566,162.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=0.6 ]  {$\times 4$};


\end{tikzpicture}


\end{document}

==> OR_V.tex <==
% Tikz File 'cables'
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{arrows,decorations.pathmorphing,backgrounds,positioning,fit,petri,knots}
\begin{document}






\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,463); %set diagram left start at 0, and has height of 463

%Shape: Square [id:dp35175215087922385] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.37 ] (48,110) -- (68,110) -- (68,130) -- (48,130) -- cycle ;
%Shape: Square [id:dp3911690120231781] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.37 ] (68,110) -- (88,110) -- (88,130) -- (68,130) -- cycle ;
%Shape: Square [id:dp9758368469768208] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.37 ] (88,110) -- (108,110) -- (108,130) -- (88,130) -- cycle ;
%Shape: Square [id:dp13020619594073812] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.37 ] (128,90) -- (148,90) -- (148,110) -- (128,110) -- cycle ;
%Shape: Square [id:dp6842446884539037] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (108,110) -- (128,110) -- (128,130) -- (108,130) -- cycle ;
%Shape: Square [id:dp7132762935481831] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (108,90) -- (128,90) -- (128,110) -- (108,110) -- cycle ;
%Shape: Square [id:dp2619064276799381] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.37 ] (88,90) -- (108,90) -- (108,110) -- (88,110) -- cycle ;
%Shape: Square [id:dp9947552733305545] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.37 ] (128,110) -- (148,110) -- (148,130) -- (128,130) -- cycle ;
%Shape: Square [id:dp5909096336953878] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (148,110) -- (168,110) -- (168,130) -- (148,130) -- cycle ;
%Shape: Square [id:dp8145649722181374] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (168,110) -- (188,110) -- (188,130) -- (168,130) -- cycle ;
%Shape: Square [id:dp7153288055513141] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (108,130) -- (128,130) -- (128,150) -- (108,150) -- cycle ;
%Shape: Square [id:dp2453020034967237] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (108,150) -- (128,150) -- (128,170) -- (108,170) -- cycle ;
%Shape: Square [id:dp19400271422950333] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (108,170) -- (128,170) -- (128,190) -- (108,190) -- cycle ;
%Shape: Square [id:dp024774674881999248] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (188,110) -- (208,110) -- (208,130) -- (188,130) -- cycle ;
%Straight Lines [id:da7067171945654678] 
\draw    (208,120) -- (228,120) ;
%Straight Lines [id:da1741151354187831] 
\draw    (118,190) -- (118,200) ;
%Straight Lines [id:da7229474938558147] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (228,120) -- (248,120) ;
%Straight Lines [id:da6999123276562489] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (118,200) -- (118,220) ;
%Shape: Square [id:dp5912379759342343] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.37 ] (310,110) -- (330,110) -- (330,130) -- (310,130) -- cycle ;
%Shape: Square [id:dp6474050887817271] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.37 ] (330,110) -- (350,110) -- (350,130) -- (330,130) -- cycle ;
%Shape: Square [id:dp6957104806734007] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.37 ] (350,110) -- (370,110) -- (370,130) -- (350,130) -- cycle ;
%Shape: Square [id:dp01778210102037181] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (390,90) -- (410,90) -- (410,110) -- (390,110) -- cycle ;
%Shape: Square [id:dp1189872812881505] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (370,110) -- (390,110) -- (390,130) -- (370,130) -- cycle ;
%Shape: Square [id:dp8191820137677268] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (370,90) -- (390,90) -- (390,110) -- (370,110) -- cycle ;
%Shape: Square [id:dp9285916250525141] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (350,90) -- (370,90) -- (370,110) -- (350,110) -- cycle ;
%Shape: Square [id:dp7039144673588351] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.37 ] (390,110) -- (410,110) -- (410,130) -- (390,130) -- cycle ;
%Shape: Square [id:dp03704933122150389] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (410,110) -- (430,110) -- (430,130) -- (410,130) -- cycle ;
%Shape: Square [id:dp29288863749625427] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (430,110) -- (450,110) -- (450,130) -- (430,130) -- cycle ;
%Shape: Square [id:dp9306200359634698] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (370,130) -- (390,130) -- (390,150) -- (370,150) -- cycle ;
%Shape: Square [id:dp08493753591306707] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (370,150) -- (390,150) -- (390,170) -- (370,170) -- cycle ;
%Shape: Square [id:dp9779692896975545] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (370,170) -- (390,170) -- (390,190) -- (370,190) -- cycle ;
%Shape: Square [id:dp47254164102616514] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (450,110) -- (470,110) -- (470,130) -- (450,130) -- cycle ;
%Straight Lines [id:da41389774313073024] 
\draw    (470,120) -- (490,120) ;
%Straight Lines [id:da549366666786322] 
\draw    (380,190) -- (380,200) ;
%Straight Lines [id:da6659018170003106] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (490,121) -- (510,121) ;
%Straight Lines [id:da3847841342701799] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (380,200) -- (380,220) ;
%Straight Lines [id:da5198024874118723] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.7 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (118,51) -- (118,96) ;
\draw [shift={(118,100)}, rotate = 270] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.7 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Straight Lines [id:da49525828349894696] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.7 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (360,50) -- (360,120) -- (376,120) ;
\draw [shift={(380,120)}, rotate = 180] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.7 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Straight Lines [id:da4025434985916503] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.7 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (400,50) -- (400,116) ;
\draw [shift={(400,120)}, rotate = 270] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.7 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Shape: Square [id:dp8706639740411324] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.37 ] (568,109) -- (588,109) -- (588,129) -- (568,129) -- cycle ;
%Shape: Square [id:dp21188134691923755] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (588,109) -- (608,109) -- (608,129) -- (588,129) -- cycle ;
%Shape: Square [id:dp2538572140669233] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (608,109) -- (628,109) -- (628,129) -- (608,129) -- cycle ;
%Shape: Square [id:dp9403768212025638] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (648,89) -- (668,89) -- (668,109) -- (648,109) -- cycle ;
%Shape: Square [id:dp8562475943237087] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (628,109) -- (648,109) -- (648,129) -- (628,129) -- cycle ;
%Shape: Square [id:dp6362122936722672] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (628,89) -- (648,89) -- (648,109) -- (628,109) -- cycle ;
%Shape: Square [id:dp5774639743491774] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (608,89) -- (628,89) -- (628,109) -- (608,109) -- cycle ;
%Shape: Square [id:dp7778890087097461] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.37 ] (648,109) -- (668,109) -- (668,129) -- (648,129) -- cycle ;
%Shape: Square [id:dp24775712732342914] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (668,109) -- (688,109) -- (688,129) -- (668,129) -- cycle ;
%Shape: Square [id:dp6877497771613115] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (688,109) -- (708,109) -- (708,129) -- (688,129) -- cycle ;
%Shape: Square [id:dp749755881983416] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (628,129) -- (648,129) -- (648,149) -- (628,149) -- cycle ;
%Shape: Square [id:dp2949840148872598] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (628,149) -- (648,149) -- (648,169) -- (628,169) -- cycle ;
%Shape: Square [id:dp5852247931272956] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (628,169) -- (648,169) -- (648,189) -- (628,189) -- cycle ;
%Shape: Square [id:dp5607017659914524] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (708,109) -- (728,109) -- (728,129) -- (708,129) -- cycle ;
%Straight Lines [id:da879757759824632] 
\draw    (549,120) -- (569,120) ;
%Straight Lines [id:da43539548003860906] 
\draw    (638,189) -- (638,199) ;
%Straight Lines [id:da2139517928082293] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (748,119) -- (768,119) ;
%Straight Lines [id:da14347022633914253] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (638,199) -- (638,219) ;
%Straight Lines [id:da9181712835319422] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.7 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (580,50) -- (580,120) -- (614,119.11) ;
\draw [shift={(618,119)}, rotate = 538.49] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.7 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Straight Lines [id:da8682891214255533] 
\draw    (728,119) -- (748,119) ;
%Straight Lines [id:da9379986251692627] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (530,120) -- (550,120) ;
%Straight Lines [id:da5432827051192526] 
\draw    (291,121) -- (311,121) ;
%Straight Lines [id:da4990093729194842] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (270,121) -- (290,121) ;
%Straight Lines [id:da2582713024274623] 
\draw    (29,121) -- (49,121) ;
%Straight Lines [id:da9883200827235905] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (10,121) -- (30,121) ;

% Text Node
\draw (129,113.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\ b\ $};
% Text Node
\draw (130,93.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\ a\ $};
% Text Node
\draw (90,93.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\ c\ $};
% Text Node
\draw (110,93.4) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$\ p\ $};
% Text Node
\draw (110,114.4) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$\ d\ $};
% Text Node
\draw (391,112.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\ b\ $};
% Text Node
\draw (393,93.4) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$\ a\ $};
% Text Node
\draw (353,93.4) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$\ c\ $};
% Text Node
\draw (372,92.4) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$\ p\ $};
% Text Node
\draw (372,113.4) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$\ d\ $};
% Text Node
\draw (649,112.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\ b\ $};
% Text Node
\draw (651,92.4) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$\ a\ $};
% Text Node
\draw (611,92.4) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$\ c\ $};
% Text Node
\draw (630,91.4) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$\ p\ $};
% Text Node
\draw (630,112.4) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$\ d\ $};
% Text Node
\draw (581,57.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=0.6 ]  {$\times 2$};


\end{tikzpicture}






\end{document}

==> OR_esqueleto.tex <==
% Tikz File 'cables'
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{arrows,decorations.pathmorphing,backgrounds,positioning,fit,petri,knots}
\begin{document}




\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,239); %set diagram left start at 0, and has height of 239

%Shape: Square [id:dp1235355902941262] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.37 ] (351,90) -- (371,90) -- (371,110) -- (351,110) -- cycle ;
%Shape: Square [id:dp7395673319536291] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.37 ] (371,90) -- (391,90) -- (391,110) -- (371,110) -- cycle ;
%Shape: Square [id:dp47822259021783564] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.37 ] (391,90) -- (411,90) -- (411,110) -- (391,110) -- cycle ;
%Shape: Square [id:dp2714988601948385] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.37 ] (431,70) -- (451,70) -- (451,90) -- (431,90) -- cycle ;
%Shape: Square [id:dp5512072681300153] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.37 ] (411,90) -- (431,90) -- (431,110) -- (411,110) -- cycle ;
%Shape: Square [id:dp35478002684545484] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.37 ] (411,70) -- (431,70) -- (431,90) -- (411,90) -- cycle ;
%Shape: Square [id:dp24586914909032753] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.37 ] (391,70) -- (411,70) -- (411,90) -- (391,90) -- cycle ;
%Shape: Square [id:dp8509827544797415] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.37 ] (431,90) -- (451,90) -- (451,110) -- (431,110) -- cycle ;
%Shape: Square [id:dp3291142344867082] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (512,90) -- (532,90) -- (532,110) -- (512,110) -- cycle ;
%Shape: Square [id:dp22611208858575793] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.37 ] (411,110) -- (431,110) -- (431,130) -- (411,130) -- cycle ;
%Shape: Square [id:dp01355742652675418] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (491,90) -- (511,90) -- (511,110) -- (491,110) -- cycle ;
%Straight Lines [id:da7216090621872095] 
\draw    (532,100) -- (541,100) ;
%Straight Lines [id:da9435469258154938] 
\draw    (420,130) -- (420,140) ;
%Straight Lines [id:da30604803908155365] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (542,100) -- (552,100) ;
%Straight Lines [id:da6072529724948563] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (420,140) -- (420,150) ;
%Straight Lines [id:da6735250021783392] 
\draw    (322,100) -- (332,100) ;
%Straight Lines [id:da9898828394498778] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (312,100) -- (322,100) ;
%Straight Lines [id:da19614677280026327] 
\draw    (420,60) -- (420,70) ;
%Straight Lines [id:da8526976206710051] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (420,50) -- (420,60) ;
%Shape: Square [id:dp9678295178683143] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.37 ] (451,90) -- (471,90) -- (471,110) -- (451,110) -- cycle ;
%Shape: Square [id:dp5057941077586507] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.37 ] (332,90) -- (352,90) -- (352,110) -- (332,110) -- cycle ;
%Shape: Square [id:dp2042913352167226] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.37 ] (471,90) -- (491,90) -- (491,110) -- (471,110) -- cycle ;

% Text Node
\draw (432,93.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\ b\ $};
% Text Node
\draw (433,73.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\ a\ $};
% Text Node
\draw (412,72.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\ p\ $};
% Text Node
\draw (393,73.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\ c\ $};
% Text Node
\draw (413,93.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\ d\ $};
% Text Node
\draw (424,141) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\small Signal In}};
% Text Node
\draw (501,111) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\small Power In}};
% Text Node
\draw (303,111) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\small Power Out}};
% Text Node
\draw (424,41) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\small Signal Out}};


\end{tikzpicture}




\end{document}

==> cables.tex <==
% Tikz File 'cables'
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{arrows,decorations.pathmorphing,backgrounds,positioning,fit,petri,knots}
\begin{document}




\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,361); %set diagram left start at 0, and has height of 361

%Shape: Rectangle [id:dp5108782574630255] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (250,90) -- (560,90) -- (560,170) -- (250,170) -- cycle ;
%Shape: Square [id:dp19118713896514494] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (270,150) -- (290,150) -- (290,170) -- (270,170) -- cycle ;
%Shape: Square [id:dp08789269881503481] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (270,170) -- (290,170) -- (290,190) -- (270,190) -- cycle ;
%Shape: Square [id:dp2605451453591294] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (270,190) -- (290,190) -- (290,210) -- (270,210) -- cycle ;
%Shape: Square [id:dp514017205521208] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (270,230) -- (290,230) -- (290,250) -- (270,250) -- cycle ;
%Shape: Square [id:dp3486486190902127] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (270,210) -- (290,210) -- (290,230) -- (270,230) -- cycle ;
%Shape: Square [id:dp36823636506500823] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (370,150) -- (390,150) -- (390,170) -- (370,170) -- cycle ;
%Shape: Square [id:dp0806965436414091] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (370,170) -- (390,170) -- (390,190) -- (370,190) -- cycle ;
%Shape: Square [id:dp7484054911047966] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (370,190) -- (390,190) -- (390,210) -- (370,210) -- cycle ;
%Shape: Square [id:dp5538619938137417] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (370,230) -- (390,230) -- (390,250) -- (370,250) -- cycle ;
%Shape: Square [id:dp46802631279374896] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (370,210) -- (390,210) -- (390,230) -- (370,230) -- cycle ;
%Shape: Square [id:dp4726976766755713] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (510,150) -- (530,150) -- (530,170) -- (510,170) -- cycle ;
%Shape: Square [id:dp5444274570577075] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (470,150) -- (490,150) -- (490,170) -- (470,170) -- cycle ;
%Shape: Square [id:dp3442822296632806] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (510,170) -- (530,170) -- (530,190) -- (510,190) -- cycle ;
%Shape: Square [id:dp013374187083942335] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (510,190) -- (530,190) -- (530,210) -- (510,210) -- cycle ;
%Shape: Square [id:dp2591428873593129] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (510,230) -- (530,230) -- (530,250) -- (510,250) -- cycle ;
%Shape: Square [id:dp6905499631476244] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (510,210) -- (530,210) -- (530,230) -- (510,230) -- cycle ;
%Shape: Square [id:dp802195817137749] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (490,150) -- (510,150) -- (510,170) -- (490,170) -- cycle ;
%Shape: Square [id:dp7506516863102071] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (470,110) -- (490,110) -- (490,130) -- (470,130) -- cycle ;
%Shape: Square [id:dp041251186269558815] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (470,90) -- (490,90) -- (490,110) -- (470,110) -- cycle ;
%Shape: Square [id:dp5333317826403929] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (470,130) -- (490,130) -- (490,150) -- (470,150) -- cycle ;
%Shape: Square [id:dp4203416004836418] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (470,70) -- (490,70) -- (490,90) -- (470,90) -- cycle ;
%Straight Lines [id:da3173485114344272] 
\draw    (270,245) -- (270,255) ;
%Straight Lines [id:da6106881745078319] 
\draw    (290,245) -- (290,255) ;
%Straight Lines [id:da8742163268162624] 
\draw    (310,245) -- (310,255) ;
%Straight Lines [id:da48103204031645497] 
\draw    (330,245) -- (330,255) ;
%Straight Lines [id:da053632934263073695] 
\draw    (350,245) -- (350,255) ;
%Straight Lines [id:da328478471625375] 
\draw    (230,240) -- (230,250) ;
%Straight Lines [id:da2371684783628829] 
\draw    (250,245) -- (250,255) ;
%Straight Lines [id:da7185052481072021] 
\draw    (430,245) -- (430,255) ;
%Straight Lines [id:da19655128989243664] 
\draw    (450,245) -- (450,255) ;
%Straight Lines [id:da8881882908150858] 
\draw    (470,245) -- (470,255) ;
%Straight Lines [id:da9010598918445498] 
\draw    (490,245) -- (490,255) ;
%Straight Lines [id:da9375491094700092] 
\draw    (510,245) -- (510,255) ;
%Straight Lines [id:da9616403433154741] 
\draw    (370,245) -- (370,255) ;
%Straight Lines [id:da09368813868565784] 
\draw    (390,245) -- (390,255) ;
%Straight Lines [id:da9447454288881201] 
\draw    (410,245) -- (410,255) ;
%Straight Lines [id:da9747250227497024] 
\draw    (530,245) -- (530,255) ;
%Straight Lines [id:da6271009039281334] 
\draw    (550,245) -- (550,255) ;
%Straight Lines [id:da3213572554712969] 
\draw    (570,245) -- (570,255) ;
%Shape: Square [id:dp8074692746345349] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (410,170) -- (430,170) -- (430,190) -- (410,190) -- cycle ;
%Shape: Square [id:dp990379935128483] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (410,190) -- (430,190) -- (430,210) -- (410,210) -- cycle ;
%Shape: Square [id:dp26129143771711383] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (410,230) -- (430,230) -- (430,250) -- (410,250) -- cycle ;
%Shape: Square [id:dp9178507726509222] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (410,210) -- (430,210) -- (430,230) -- (410,230) -- cycle ;
%Straight Lines [id:da47515196850885344] 
\draw    (230,250) -- (570,250) ;
%Shape: Square [id:dp9784357986287986] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (270,130) -- (290,130) -- (290,150) -- (270,150) -- cycle ;
%Shape: Square [id:dp1995747675072128] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (370,130) -- (390,130) -- (390,150) -- (370,150) -- cycle ;
%Straight Lines [id:da884292060930649] 
\draw    (420,290) -- (420,260) ;
\draw [shift={(420,257)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;

% Text Node
\draw (274,252.4) node [anchor=north west][inner sep=0.75pt]    {$x$};
% Text Node
\draw (375,252.4) node [anchor=north west][inner sep=0.75pt]    {$y$};
% Text Node
\draw (498,254) node [anchor=north west][inner sep=0.75pt]   [align=left] {Power};
% Text Node
\draw (295,80) node  [font=\small] [align=left] {\begin{minipage}[lt]{61.2pt}\setlength\topsep{0pt}
NOR gate
\end{minipage}};
% Text Node
\draw (461,52) node [anchor=north west][inner sep=0.75pt]   [align=left] {Output};
% Text Node
\draw (371,292) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {discarded particles};


\end{tikzpicture}



\end{document}

==> circ.tex <==
% Tikz File 'circ'
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{arrows,decorations.pathmorphing,backgrounds,positioning,fit,petri,knots}
\begin{document}
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,361); %set diagram left start at 0, and has height of 361

%Shape: Nor Gate [id:dp988360959625701] 
\draw   (100,188.89) -- (100,170.37) .. controls (100.54,157.45) and (112.23,145.91) .. (130,140.74) .. controls (147.77,145.91) and (159.46,157.45) .. (160,170.37) -- (160,188.89) .. controls (141.44,180.95) and (118.56,180.95) .. (100,188.89) -- cycle (110,200) -- (110,185.19) (150,200) -- (150,185.19) (130,131.85) -- (130,120) (130,140.74) .. controls (126.69,140.74) and (124,138.75) .. (124,136.3) .. controls (124,133.84) and (126.69,131.85) .. (130,131.85) .. controls (133.31,131.85) and (136,133.84) .. (136,136.3) .. controls (136,138.75) and (133.31,140.74) .. (130,140.74) -- cycle ;
%Straight Lines [id:da9367504238864304] 
\draw    (110,200) -- (110,230) ;
%Straight Lines [id:da8584602054636148] 
\draw    (150,200) -- (150,230) ;
%Straight Lines [id:da4885746842653569] 
\draw    (130,90) -- (130,120) ;
%Shape: Circle [id:dp2289007612813896] 
\draw   (107.38,232.63) .. controls (107.38,231.18) and (108.55,230) .. (110,230) .. controls (111.45,230) and (112.63,231.18) .. (112.63,232.63) .. controls (112.63,234.07) and (111.45,235.25) .. (110,235.25) .. controls (108.55,235.25) and (107.38,234.07) .. (107.38,232.63) -- cycle ;
%Shape: Circle [id:dp5805065821632603] 
\draw   (147.38,232.63) .. controls (147.38,231.18) and (148.55,230) .. (150,230) .. controls (151.45,230) and (152.63,231.18) .. (152.63,232.63) .. controls (152.63,234.07) and (151.45,235.25) .. (150,235.25) .. controls (148.55,235.25) and (147.38,234.07) .. (147.38,232.63) -- cycle ;
%Shape: Circle [id:dp8817040900180025] 
\draw   (127.38,87.38) .. controls (127.38,85.93) and (128.55,84.75) .. (130,84.75) .. controls (131.45,84.75) and (132.63,85.93) .. (132.63,87.38) .. controls (132.63,88.82) and (131.45,90) .. (130,90) .. controls (128.55,90) and (127.38,88.82) .. (127.38,87.38) -- cycle ;

% Text Node
\draw (110,236.02) node [anchor=north] [inner sep=0.75pt]    {$x$};
% Text Node
\draw (150,236.02) node [anchor=north] [inner sep=0.75pt]    {$y$};
% Text Node
\draw (70,103.9) node [anchor=north west][inner sep=0.75pt]    {$C$};


\end{tikzpicture}



\end{document}

==> circ2.tex <==
% Tikz File 'circ2.tex'
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{arrows,decorations.pathmorphing,backgrounds,positioning,fit,petri,knots}
\begin{document}



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,517); %set diagram left start at 0, and has height of 517

%Straight Lines [id:da7697143194799572] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (406,308) -- (747.23,307.71) ;
%Straight Lines [id:da7288950729828507] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (747.23,426.71) -- (747.23,132.71) ;
%Straight Lines [id:da14713577657254095] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (406,210) -- (747.23,209.71) ;
%Straight Lines [id:da9942125537028796] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (406,133) -- (747,133) ;
%Straight Lines [id:da2544281007946616] 
\draw [line width=1.5]    (222.62,304.71) -- (223.23,209.71) ;
%Straight Lines [id:da5659769993599497] 
\draw [line width=1.5]    (119.23,390.71) -- (119.23,350.71) ;
%Straight Lines [id:da43228587481244185] 
\draw [line width=1.5]    (199.03,364.71) -- (148.03,364.71) ;
%Straight Lines [id:da8572720462685077] 
\draw [line width=1.5]    (198.23,363.71) -- (198.23,389.71) ;
%Straight Lines [id:da3538175077314103] 
\draw [line width=1.5]    (208.23,351.71) -- (208.23,389.71) ;
%Straight Lines [id:da9662546745587579] 
\draw [line width=1.5]    (223.23,279.71) -- (162.23,279.71) ;
%Straight Lines [id:da040377575718183234] 
\draw [line width=1.5]    (237.23,391.71) -- (237.03,351.71) ;
%Shape: Circle [id:dp3504142336053315] 
\draw   (554.09,394.86) .. controls (554.09,385.39) and (561.77,377.71) .. (571.23,377.71) .. controls (580.7,377.71) and (588.38,385.39) .. (588.38,394.86) .. controls (588.38,404.32) and (580.7,412) .. (571.23,412) .. controls (561.77,412) and (554.09,404.32) .. (554.09,394.86) -- cycle ;
%Shape: Circle [id:dp6261404881892951] 
\draw   (628,394.86) .. controls (628,385.39) and (635.68,377.71) .. (645.14,377.71) .. controls (654.61,377.71) and (662.29,385.39) .. (662.29,394.86) .. controls (662.29,404.32) and (654.61,412) .. (645.14,412) .. controls (635.68,412) and (628,404.32) .. (628,394.86) -- cycle ;
%Straight Lines [id:da6491043437923467] 
\draw    (645.09,377.71) -- (645.09,350.71) ;
%Straight Lines [id:da7221556598055912] 
\draw    (567.23,352.71) -- (513.23,352.71) ;
%Straight Lines [id:da008321775512611707] 
\draw    (645.09,350.71) -- (582.23,350.71) ;
%Straight Lines [id:da9302289881114842] 
\draw    (574,322) -- (574.23,378.71) ;
%Straight Lines [id:da5130721849179198] 
\draw    (582,322) -- (582,351) ;
%Shape: Circle [id:dp009250454207661019] 
\draw   (437.23,394.86) .. controls (437.23,385.39) and (444.91,377.71) .. (454.38,377.71) .. controls (463.84,377.71) and (471.52,385.39) .. (471.52,394.86) .. controls (471.52,404.32) and (463.84,412) .. (454.38,412) .. controls (444.91,412) and (437.23,404.32) .. (437.23,394.86) -- cycle ;
%Straight Lines [id:da2988313201476209] 
\draw    (454.38,377.71) -- (454.23,321.71) ;
%Straight Lines [id:da5736474309080477] 
\draw    (513.23,352.71) -- (462.38,352.71) ;
%Straight Lines [id:da7247600074007943] 
\draw    (462.38,321.71) -- (462.38,352.71) ;
%Straight Lines [id:da5754300021147081] 
\draw    (630.14,293) -- (630.14,226) ;
%Straight Lines [id:da74813813961248] 
\draw    (496,289) -- (496,224) ;
%Straight Lines [id:da04957827861432662] 
\draw    (622.23,252.71) -- (504.23,252.71) ;
%Straight Lines [id:da736272750234902] 
\draw    (504,226) -- (504,252) ;
%Straight Lines [id:da7720420948440756] 
\draw    (622,172) -- (546,172) ;
%Straight Lines [id:da7463256704170216] 
\draw    (547,172) -- (547,193) ;
%Straight Lines [id:da1222635982106346] 
\draw    (622,147) -- (622,172) ;
%Straight Lines [id:da7937267326968023] 
\draw    (623,289) -- (623,252) ;
%Straight Lines [id:da5036974347008021] 
\draw    (567.23,378.71) -- (567.23,352.71) ;
%Shape: Circle [id:dp2887740949574762] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (613,208.86) .. controls (613,199.39) and (620.68,191.71) .. (630.14,191.71) .. controls (639.61,191.71) and (647.29,199.39) .. (647.29,208.86) .. controls (647.29,218.32) and (639.61,226) .. (630.14,226) .. controls (620.68,226) and (613,218.32) .. (613,208.86) -- cycle ;
%Straight Lines [id:da7053287748736292] 
\draw    (630.14,191.71) -- (630.14,147.71) ;
%Straight Lines [id:da6997433073691637] 
\draw [line width=1.5]    (147.85,220.08) -- (148.44,189.75) ;
%Straight Lines [id:da03507567163744518] 
\draw [line width=1.5]    (177.23,209.71) -- (177.23,188.71) ;
%Straight Lines [id:da08179601242602663] 
\draw [line width=1.5]    (133.23,303.71) -- (133.44,266.75) ;
%Shape: Nor Gate [id:dp7985958831757562] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (112,353.99) -- (112,337.79) .. controls (112.39,326.48) and (120.81,316.38) .. (133.62,311.86) .. controls (146.42,316.38) and (154.84,326.48) .. (155.23,337.79) -- (155.23,353.99) .. controls (141.86,347.05) and (125.38,347.05) .. (112,353.99) -- cycle (119.21,363.71) -- (119.21,350.75) (148.03,363.71) -- (148.03,350.75) (133.62,304.08) -- (133.62,293.71) (133.62,311.86) .. controls (131.23,311.86) and (129.29,310.12) .. (129.29,307.97) .. controls (129.29,305.83) and (131.23,304.08) .. (133.62,304.08) .. controls (136,304.08) and (137.94,305.83) .. (137.94,307.97) .. controls (137.94,310.12) and (136,311.86) .. (133.62,311.86) -- cycle ;
%Shape: Nor Gate [id:dp22465048777405117] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (201,354.99) -- (201,338.79) .. controls (201.39,327.48) and (209.81,317.38) .. (222.62,312.86) .. controls (235.42,317.38) and (243.84,327.48) .. (244.23,338.79) -- (244.23,354.99) .. controls (230.86,348.05) and (214.38,348.05) .. (201,354.99) -- cycle (208.21,364.71) -- (208.21,351.75) (237.03,364.71) -- (237.03,351.75) (222.62,305.08) -- (222.62,294.71) (222.62,312.86) .. controls (220.23,312.86) and (218.29,311.12) .. (218.29,308.97) .. controls (218.29,306.83) and (220.23,305.08) .. (222.62,305.08) .. controls (225,305.08) and (226.94,306.83) .. (226.94,308.97) .. controls (226.94,311.12) and (225,312.86) .. (222.62,312.86) -- cycle ;
%Straight Lines [id:da7734692338564808] 
\draw [line width=1.5]    (148.23,351.71) -- (148.23,365.71) ;
%Straight Lines [id:da7968803884004969] 
\draw [line width=1.5]    (162.23,280.71) -- (162.23,265.71) ;
%Shape: Nor Gate [id:dp051636937646202474] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (126.23,269.99) -- (126.23,253.79) .. controls (126.62,242.48) and (135.04,232.38) .. (147.85,227.86) .. controls (160.65,232.38) and (169.08,242.48) .. (169.47,253.79) -- (169.47,269.99) .. controls (156.09,263.05) and (139.61,263.05) .. (126.23,269.99) -- cycle (133.44,279.71) -- (133.44,266.75) (162.26,279.71) -- (162.26,266.75) (147.85,220.08) -- (147.85,209.71) (147.85,227.86) .. controls (145.46,227.86) and (143.53,226.12) .. (143.53,223.97) .. controls (143.53,221.83) and (145.46,220.08) .. (147.85,220.08) .. controls (150.24,220.08) and (152.17,221.83) .. (152.17,223.97) .. controls (152.17,226.12) and (150.24,227.86) .. (147.85,227.86) -- cycle ;
%Straight Lines [id:da7209138244904807] 
\draw [line width=1.5]    (224.23,208.71) -- (176.23,208.71) ;
%Straight Lines [id:da9883959631879733] 
\draw [line width=1.5]    (163.23,149.71) -- (163.23,132.71) ;
%Shape: Nor Gate [id:dp003938349212049719] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (141.23,192.99) -- (141.23,176.79) .. controls (141.62,165.48) and (150.04,155.38) .. (162.85,150.86) .. controls (175.65,155.38) and (184.08,165.48) .. (184.47,176.79) -- (184.47,192.99) .. controls (171.09,186.05) and (154.61,186.05) .. (141.23,192.99) -- cycle (148.44,202.71) -- (148.44,189.75) (177.26,202.71) -- (177.26,189.75) (162.85,143.08) -- (162.85,132.71) (162.85,150.86) .. controls (160.46,150.86) and (158.53,149.12) .. (158.53,146.97) .. controls (158.53,144.83) and (160.46,143.08) .. (162.85,143.08) .. controls (165.24,143.08) and (167.17,144.83) .. (167.17,146.97) .. controls (167.17,149.12) and (165.24,150.86) .. (162.85,150.86) -- cycle ;
%Shape: Rectangle [id:dp7600983590284054] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (441.33,289.33) -- (518,289.33) -- (518,322) -- (441.33,322) -- cycle ;
%Shape: Rectangle [id:dp5141997677013082] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (561,289.33) -- (638,289.33) -- (638,322) -- (561,322) -- cycle ;
%Shape: Rectangle [id:dp3056757566656241] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (609,114.33) -- (686,114.33) -- (686,147) -- (609,147) -- cycle ;
%Shape: Rectangle [id:dp8465984956236845] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (484,193) -- (560.67,193) -- (560.67,225.67) -- (484,225.67) -- cycle ;

% Text Node
\draw (232.23,391.11) node [anchor=north west][inner sep=0.75pt]    {$x$};
% Text Node
\draw (197.23,390.11) node [anchor=north west][inner sep=0.75pt]    {$y$};
% Text Node
\draw (114.23,390.11) node [anchor=north west][inner sep=0.75pt]    {$z$};
% Text Node
\draw (639.23,385.11) node [anchor=north west][inner sep=0.75pt]    {$x$};
% Text Node
\draw (565.23,385.11) node [anchor=north west][inner sep=0.75pt]    {$y$};
% Text Node
\draw (449,384.4) node [anchor=north west][inner sep=0.75pt]    {$z$};
% Text Node
\draw (463,301) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {NOR};
% Text Node
\draw (632,125) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {NOR};
% Text Node
\draw (621,205) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {OR};
% Text Node
\draw (587,302) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {NOR};
% Text Node
\draw (509.67,204.67) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {NOR};


\end{tikzpicture}




\end{document}

==> cruce.tex <==
% Tikz File 'cruce.tex'
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{arrows,decorations.pathmorphing,backgrounds,positioning,fit,petri,knots}
\begin{document}


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,380); %set diagram left start at 0, and has height of 380

%Straight Lines [id:da806984359009304] 
\draw    (100,300) -- (519,300) (120,294.5) -- (120,305.5)(140,294.5) -- (140,305.5)(160,294.5) -- (160,305.5)(180,294.5) -- (180,305.5)(200,294.5) -- (200,305.5)(220,294.5) -- (220,305.5)(240,294.5) -- (240,305.5)(260,294.5) -- (260,305.5)(280,294.5) -- (280,305.5)(300,294.5) -- (300,305.5)(320,294.5) -- (320,305.5)(340,294.5) -- (340,305.5)(360,294.5) -- (360,305.5)(380,294.5) -- (380,305.5)(400,294.5) -- (400,305.5)(420,294.5) -- (420,305.5)(440,294.5) -- (440,305.5)(460,294.5) -- (460,305.5)(480,294.5) -- (480,305.5)(500,294.5) -- (500,305.5) ;
%Shape: Rectangle [id:dp49689723008225317] 
\draw   (200,280) -- (220,280) -- (220,300) -- (200,300) -- cycle ;
%Shape: Rectangle [id:dp20932711821284455] 
\draw   (200,260) -- (220,260) -- (220,280) -- (200,280) -- cycle ;
%Shape: Rectangle [id:dp5498461666914969] 
\draw   (200,240) -- (220,240) -- (220,260) -- (200,260) -- cycle ;
%Shape: Rectangle [id:dp5466556894330247] 
\draw   (300,280) -- (320,280) -- (320,300) -- (300,300) -- cycle ;
%Shape: Rectangle [id:dp00883621299401649] 
\draw   (300,260) -- (320,260) -- (320,280) -- (300,280) -- cycle ;
%Shape: Rectangle [id:dp12513777238791024] 
\draw   (300,240) -- (320,240) -- (320,260) -- (300,260) -- cycle ;
%Shape: Rectangle [id:dp5931896403932452] 
\draw   (200,220) -- (220,220) -- (220,240) -- (200,240) -- cycle ;
%Shape: Rectangle [id:dp8132596241894323] 
\draw   (200,200) -- (220,200) -- (220,220) -- (200,220) -- cycle ;
%Shape: Rectangle [id:dp85591552914131] 
\draw   (200,180) -- (220,180) -- (220,200) -- (200,200) -- cycle ;
%Shape: Rectangle [id:dp46198137032422226] 
\draw   (300,220) -- (320,220) -- (320,240) -- (300,240) -- cycle ;
%Shape: Rectangle [id:dp4738863817957857] 
\draw   (300,200) -- (320,200) -- (320,220) -- (300,220) -- cycle ;
%Shape: Rectangle [id:dp5926261402481118] 
\draw   (300,180) -- (320,180) -- (320,200) -- (300,200) -- cycle ;
%Shape: Rectangle [id:dp21615793947026518] 
\draw   (420,280) -- (440,280) -- (440,300) -- (420,300) -- cycle ;
%Shape: Rectangle [id:dp0403896548734638] 
\draw   (420,260) -- (440,260) -- (440,280) -- (420,280) -- cycle ;
%Shape: Rectangle [id:dp6719027377221708] 
\draw   (420,240) -- (440,240) -- (440,260) -- (420,260) -- cycle ;
%Shape: Rectangle [id:dp7440461042665355] 
\draw   (420,220) -- (440,220) -- (440,240) -- (420,240) -- cycle ;
%Shape: Rectangle [id:dp25937217589634165] 
\draw   (420,200) -- (440,200) -- (440,220) -- (420,220) -- cycle ;
%Shape: Rectangle [id:dp9115080947548491] 
\draw   (420,180) -- (440,180) -- (440,200) -- (420,200) -- cycle ;
%Shape: Rectangle [id:dp19434246820935808] 
\draw   (400,180) -- (420,180) -- (420,200) -- (400,200) -- cycle ;
%Shape: Rectangle [id:dp07355247665856268] 
\draw   (380,180) -- (400,180) -- (400,200) -- (380,200) -- cycle ;
%Shape: Rectangle [id:dp5970243168542169] 
\draw   (200,160) -- (220,160) -- (220,180) -- (200,180) -- cycle ;
%Shape: Rectangle [id:dp4354701644978817] 
\draw   (300,160) -- (320,160) -- (320,180) -- (300,180) -- cycle ;
%Shape: Rectangle [id:dp7584929492877859] 
\draw   (380,160) -- (400,160) -- (400,180) -- (380,180) -- cycle ;
%Shape: Rectangle [id:dp816272876288985] 
\draw   (380,140) -- (400,140) -- (400,160) -- (380,160) -- cycle ;
%Shape: Rectangle [id:dp06563315210757625] 
\draw   (380,120) -- (400,120) -- (400,140) -- (380,140) -- cycle ;
%Shape: Rectangle [id:dp3605857605024646] 
\draw   (380,100) -- (400,100) -- (400,120) -- (380,120) -- cycle ;
%Shape: Rectangle [id:dp06202856405925461] 
\draw   (380,80) -- (400,80) -- (400,100) -- (380,100) -- cycle ;
%Shape: Rectangle [id:dp974925082819041] 
\draw   (380,60) -- (400,60) -- (400,80) -- (380,80) -- cycle ;
%Shape: Rectangle [id:dp6032398662279747] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (170,100) -- (461,100) -- (461,200) -- (170,200) -- cycle ;
%Shape: Rectangle [id:dp9765173884902963] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (99.67,291.33) -- (119.5,291.33) -- (119.5,311.33) -- (99.67,311.33) -- cycle ;
%Shape: Rectangle [id:dp5950085996382029] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (500.5,289.25) -- (520.33,289.25) -- (520.33,309.25) -- (500.5,309.25) -- cycle ;
%Shape: Rectangle [id:dp5250790229261685] 
\draw   (360,120) -- (380,120) -- (380,140) -- (360,140) -- cycle ;
%Shape: Rectangle [id:dp8864132431072923] 
\draw   (340,120) -- (360,120) -- (360,140) -- (340,140) -- cycle ;
%Shape: Rectangle [id:dp9013881482744193] 
\draw   (320,120) -- (340,120) -- (340,140) -- (320,140) -- cycle ;
%Shape: Rectangle [id:dp17134024203215048] 
\draw   (300,120) -- (320,120) -- (320,140) -- (300,140) -- cycle ;
%Shape: Rectangle [id:dp04188588261010773] 
\draw   (300,140) -- (320,140) -- (320,160) -- (300,160) -- cycle ;
%Shape: Rectangle [id:dp9266146920543682] 
\draw   (280,140) -- (300,140) -- (300,160) -- (280,160) -- cycle ;
%Shape: Rectangle [id:dp7703640996562533] 
\draw   (260,140) -- (280,140) -- (280,160) -- (260,160) -- cycle ;
%Shape: Rectangle [id:dp39153106452705666] 
\draw   (240,140) -- (260,140) -- (260,160) -- (240,160) -- cycle ;
%Shape: Rectangle [id:dp2080545789628898] 
\draw   (220,140) -- (240,140) -- (240,160) -- (220,160) -- cycle ;
%Shape: Rectangle [id:dp9342195058536019] 
\draw   (200,140) -- (220,140) -- (220,160) -- (200,160) -- cycle ;
%Shape: Rectangle [id:dp4275280393241444] 
\draw   (180,140) -- (200,140) -- (200,160) -- (180,160) -- cycle ;
%Shape: Rectangle [id:dp05023588232379628] 
\draw   (180,160) -- (200,160) -- (200,180) -- (180,180) -- cycle ;
%Shape: Rectangle [id:dp8677093976623207] 
\draw   (160,160) -- (180,160) -- (180,180) -- (160,180) -- cycle ;
%Straight Lines [id:da817019737372954] 
\draw    (160,170) -- (126.67,170) ;
\draw [shift={(123.67,170)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

% Text Node
\draw (472.67,138.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {NOR gate};
% Text Node
\draw (372,36) node [anchor=north west][inner sep=0.75pt]   [align=left] {Output};
% Text Node
\draw (210,310) node    {$x$};
% Text Node
\draw (310,310) node    {$y$};
% Text Node
\draw (412,313) node [anchor=north west][inner sep=0.75pt]   [align=left] {power};
% Text Node
\draw (210,170) node    {$a$};
% Text Node
\draw (310,170) node    {$b$};
% Text Node
\draw (390,170) node    {$c$};
% Text Node
\draw (390,150) node    {$d$};
% Text Node
\draw (370,130) node  [font=\small]  {$1$};
% Text Node
\draw (350,130) node  [font=\small]  {$2$};
% Text Node
\draw (330,130) node  [font=\small]  {$3$};
% Text Node
\draw (310,130) node  [font=\small]  {$4$};
% Text Node
\draw (310,150) node  [font=\small]  {$5$};
% Text Node
\draw (290,150) node  [font=\small]  {$6$};
% Text Node
\draw (270,150) node  [font=\small]  {$7$};
% Text Node
\draw (250,150) node  [font=\small]  {$8$};
% Text Node
\draw (230,150) node  [font=\small]  {$9$};
% Text Node
\draw (210,150) node  [font=\small]  {$10$};
% Text Node
\draw (190,150) node  [font=\small]  {$11$};
% Text Node
\draw (190,170) node  [font=\small]  {$12$};


\end{tikzpicture}



\end{document}

==> equema.tex <==
% Tikz File 'esquema.tex'
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{arrows,decorations.pathmorphing,backgrounds,positioning,fit,petri,knots}
\begin{document}


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,357); %set diagram left start at 0, and has height of 357

%Shape: Rectangle [id:dp32473100726456905] 
\draw   (154.72,209.36) -- (192.09,209.36) -- (192.09,247.12) -- (154.72,247.12) -- cycle ;
%Shape: Ellipse [id:dp2723536416621003] 
\draw   (257.64,228.56) .. controls (257.64,218.05) and (266.16,209.52) .. (276.68,209.52) .. controls (287.2,209.52) and (295.72,218.05) .. (295.72,228.56) .. controls (295.72,239.08) and (287.2,247.61) .. (276.68,247.61) .. controls (266.16,247.61) and (257.64,239.08) .. (257.64,228.56) -- cycle ;
%Straight Lines [id:da8169191302835236] 
\draw [line width=2.25]    (173.41,246.61) -- (173.41,299.2) ;
%Straight Lines [id:da48809851968377826] 
\draw [line width=2.25]    (270.33,246.61) -- (270.33,299.2) ;
%Straight Lines [id:da3914548688684699] 
\draw [line width=2.25]    (283.22,245.51) -- (283.22,299.71) ;
%Straight Lines [id:da036314363646316794] 
\draw [line width=2.25]    (173.41,157.61) -- (173.41,210.2) ;
%Straight Lines [id:da22962270250985284] 
\draw [line width=2.25]    (276.68,157.93) -- (276.68,210.52) ;
%Shape: Ellipse [id:dp4014283645078611] 
\draw   (206.08,113.21) .. controls (206.08,102.69) and (214.61,94.16) .. (225.12,94.16) .. controls (235.64,94.16) and (244.17,102.69) .. (244.17,113.21) .. controls (244.17,123.72) and (235.64,132.25) .. (225.12,132.25) .. controls (214.61,132.25) and (206.08,123.72) .. (206.08,113.21) -- cycle ;
%Straight Lines [id:da883946405184508] 
\draw [line width=2.25]    (276.68,157.93) -- (232.82,157.93) ;
%Straight Lines [id:da54591162921669] 
\draw [line width=2.25]    (219.08,157.61) -- (173.41,157.61) ;
%Straight Lines [id:da034195044094087135] 
\draw [line width=2.25]    (219.08,131.32) -- (219.08,157.61) ;
%Straight Lines [id:da1483230563113097] 
\draw [line width=2.25]    (232.82,131.64) -- (232.82,157.93) ;
%Shape: Rectangle [id:dp25561220581554445] 
\draw   (373.83,94.22) -- (411.21,94.22) -- (411.21,131.98) -- (373.83,131.98) -- cycle ;
%Straight Lines [id:da13107143292820866] 
\draw [line width=2.25]    (392.65,131.34) -- (392.65,210.71) ;
%Shape: Ellipse [id:dp5312550437637783] 
\draw   (296.3,23.84) .. controls (296.3,13.32) and (304.83,4.8) .. (315.35,4.8) .. controls (325.86,4.8) and (334.39,13.32) .. (334.39,23.84) .. controls (334.39,34.36) and (325.86,42.89) .. (315.35,42.89) .. controls (304.83,42.89) and (296.3,34.36) .. (296.3,23.84) -- cycle ;
%Straight Lines [id:da5316976404804493] 
\draw [line width=2.25]    (309.3,41.95) -- (309.3,68.25) ;
%Straight Lines [id:da6888382343699377] 
\draw [line width=2.25]    (323.05,42.27) -- (323.05,68.57) ;
%Straight Lines [id:da19578602535372192] 
\draw [line width=2.25]    (392.52,67.32) -- (392.52,93.96) ;
%Straight Lines [id:da1763366903924537] 
\draw [line width=2.25]    (225.12,67.32) -- (225.12,94.16) ;
%Straight Lines [id:da8846979312920304] 
\draw [line width=2.25]    (392.52,67.32) -- (323.05,67.32) ;
%Straight Lines [id:da5867763658317652] 
\draw [line width=2.25]    (309.3,67.32) -- (225.12,67.32) ;
%Straight Lines [id:da5868750966968219] 
\draw [line width=0.75]    (463.54,228.76) -- (463.54,302.33) ;
%Shape: Rectangle [id:dp10055306298919375] 
\draw   (374.48,210.22) -- (411.85,210.22) -- (411.85,247.98) -- (374.48,247.98) -- cycle ;
%Straight Lines [id:da643945678605291] 
\draw [line width=2.25]    (392.78,247.25) -- (392.78,299.84) ;
%Straight Lines [id:da7800514288194513] 
\draw    (412.31,228.76) -- (463.54,228.76) ;
%Straight Lines [id:da021179589804127708] 
\draw    (295.72,229.1) -- (374.93,229.1) ;
%Straight Lines [id:da5790953041730957] 
\draw    (192.55,228.56) -- (257.64,228.56) ;
%Straight Lines [id:da19860122372428668] 
\draw [line width=0.75]    (488,113.1) -- (488,302.24) ;
%Straight Lines [id:da9344998888054928] 
\draw    (244.17,113.21) -- (374.93,113.21) ;
%Straight Lines [id:da5812871382380037] 
\draw    (411.66,113.1) -- (488,113.1) ;
%Straight Lines [id:da4055503447416785] 
\draw [line width=0.75]    (509.86,23.84) -- (509.86,302.1) ;
%Straight Lines [id:da31855632829585245] 
\draw    (334.39,23.84) -- (509.5,23.84) ;
%Shape: Brace [id:dp7126601522430729] 
\draw   (270,303) .. controls (270,304.85) and (270.93,305.78) .. (272.78,305.78) -- (272.78,305.78) .. controls (275.43,305.78) and (276.75,306.71) .. (276.75,308.56) .. controls (276.75,306.71) and (278.07,305.78) .. (280.72,305.78)(279.53,305.78) -- (280.72,305.78) .. controls (282.57,305.78) and (283.5,304.85) .. (283.5,303) ;
%Shape: Brace [id:dp8884379833097925] 
\draw   (458,302) .. controls (458,306.67) and (460.33,309) .. (465,309) -- (476.75,309) .. controls (483.42,309) and (486.75,311.33) .. (486.75,316) .. controls (486.75,311.33) and (490.08,309) .. (496.75,309)(493.75,309) -- (508.5,309) .. controls (513.17,309) and (515.5,306.67) .. (515.5,302) ;

% Text Node
\draw (278,318) node    {$\geq 4$};
% Text Node
\draw (453,318.5) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {Power cables};


\end{tikzpicture}


\end{document}

==> final.tex <==
% Tikz File 'final'
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{arrows,decorations.pathmorphing,backgrounds,positioning,fit,petri,knots}
\begin{document}






\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,361); %set diagram left start at 0, and has height of 361

%Shape: Rectangle [id:dp828199274442526] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (50,90) -- (360,90) -- (360,170) -- (50,170) -- cycle ;
%Shape: Square [id:dp5680951167130892] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (70,150) -- (90,150) -- (90,170) -- (70,170) -- cycle ;
%Shape: Square [id:dp842529722886566] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (70,170) -- (90,170) -- (90,190) -- (70,190) -- cycle ;
%Shape: Square [id:dp8536601794620766] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (70,190) -- (90,190) -- (90,210) -- (70,210) -- cycle ;
%Shape: Square [id:dp3242891273655746] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (70,230) -- (90,230) -- (90,250) -- (70,250) -- cycle ;
%Shape: Square [id:dp6654768156896655] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (70,210) -- (90,210) -- (90,230) -- (70,230) -- cycle ;
%Shape: Square [id:dp8838298446989674] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (170,150) -- (190,150) -- (190,170) -- (170,170) -- cycle ;
%Shape: Square [id:dp7734499639462438] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (170,170) -- (190,170) -- (190,190) -- (170,190) -- cycle ;
%Shape: Square [id:dp46711627572677794] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (170,190) -- (190,190) -- (190,210) -- (170,210) -- cycle ;
%Shape: Square [id:dp025818433162257293] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (170,230) -- (190,230) -- (190,250) -- (170,250) -- cycle ;
%Shape: Square [id:dp0033895307405888975] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (170,210) -- (190,210) -- (190,230) -- (170,230) -- cycle ;
%Shape: Square [id:dp23119476317831422] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (310,150) -- (330,150) -- (330,170) -- (310,170) -- cycle ;
%Shape: Square [id:dp6024896659899366] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (270,150) -- (290,150) -- (290,170) -- (270,170) -- cycle ;
%Shape: Square [id:dp9179333801997203] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (310,170) -- (330,170) -- (330,190) -- (310,190) -- cycle ;
%Shape: Square [id:dp009296589822209045] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (310,190) -- (330,190) -- (330,210) -- (310,210) -- cycle ;
%Shape: Square [id:dp39274985161291287] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (310,230) -- (330,230) -- (330,250) -- (310,250) -- cycle ;
%Shape: Square [id:dp19861904727169288] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (310,210) -- (330,210) -- (330,230) -- (310,230) -- cycle ;
%Shape: Square [id:dp10517410037465447] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (290,150) -- (310,150) -- (310,170) -- (290,170) -- cycle ;
%Shape: Square [id:dp5962658750667578] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (270,110) -- (290,110) -- (290,130) -- (270,130) -- cycle ;
%Shape: Square [id:dp02673989746925498] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (270,90) -- (290,90) -- (290,110) -- (270,110) -- cycle ;
%Shape: Square [id:dp2509051404332674] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (270,130) -- (290,130) -- (290,150) -- (270,150) -- cycle ;
%Shape: Square [id:dp7456541024151884] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (270,70) -- (290,70) -- (290,90) -- (270,90) -- cycle ;
%Straight Lines [id:da0277255744459024] 
\draw    (70,245) -- (70,255) ;
%Straight Lines [id:da10490210499969321] 
\draw    (90,245) -- (90,255) ;
%Straight Lines [id:da07014787765888486] 
\draw    (110,245) -- (110,255) ;
%Straight Lines [id:da25505736954186164] 
\draw    (130,245) -- (130,255) ;
%Straight Lines [id:da28888024077310304] 
\draw    (150,245) -- (150,255) ;
%Straight Lines [id:da7263908019736329] 
\draw    (30,245) -- (30,255) ;
%Straight Lines [id:da7746641888819359] 
\draw    (50,245) -- (50,255) ;
%Straight Lines [id:da7198750711638651] 
\draw    (230,245) -- (230,255) ;
%Straight Lines [id:da6769574672597782] 
\draw    (250,245) -- (250,255) ;
%Straight Lines [id:da013672600741590601] 
\draw    (270,245) -- (270,255) ;
%Straight Lines [id:da2624879991620275] 
\draw    (290,245) -- (290,255) ;
%Straight Lines [id:da1722894220900839] 
\draw    (310,245) -- (310,255) ;
%Straight Lines [id:da14941397732496875] 
\draw    (170,245) -- (170,255) ;
%Straight Lines [id:da924844610923732] 
\draw    (190,245) -- (190,255) ;
%Straight Lines [id:da09558997420677229] 
\draw    (210,245) -- (210,255) ;
%Straight Lines [id:da3517523625451091] 
\draw    (330,245) -- (330,255) ;
%Straight Lines [id:da2727268969859711] 
\draw    (350,245) -- (350,255) ;
%Straight Lines [id:da2814826182187602] 
\draw    (370,245) -- (370,255) ;
%Shape: Square [id:dp6167585329343799] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (210,170) -- (230,170) -- (230,190) -- (210,190) -- cycle ;
%Shape: Square [id:dp16004609925665125] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (210,190) -- (230,190) -- (230,210) -- (210,210) -- cycle ;
%Shape: Square [id:dp4082606532522348] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (210,230) -- (230,230) -- (230,250) -- (210,250) -- cycle ;
%Shape: Square [id:dp8374491753295439] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (210,210) -- (230,210) -- (230,230) -- (210,230) -- cycle ;
%Straight Lines [id:da57137860946629] 
\draw    (30,250) -- (370,250) ;
%Shape: Square [id:dp5233930059984597] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (70,130) -- (90,130) -- (90,150) -- (70,150) -- cycle ;
%Shape: Square [id:dp2970966527760095] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (170,130) -- (190,130) -- (190,150) -- (170,150) -- cycle ;
%Straight Lines [id:da9266041688499169] 
\draw    (220,280) -- (220,260) ;
\draw [shift={(220,257)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Shape: Rectangle [id:dp17077496419438742] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (430,90) -- (740,90) -- (740,170) -- (430,170) -- cycle ;
%Shape: Square [id:dp9647435797398918] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (450,150) -- (470,150) -- (470,170) -- (450,170) -- cycle ;
%Shape: Square [id:dp36321860631332825] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (450,170) -- (470,170) -- (470,190) -- (450,190) -- cycle ;
%Shape: Square [id:dp12241848806307631] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (450,190) -- (470,190) -- (470,210) -- (450,210) -- cycle ;
%Shape: Square [id:dp8238088569054767] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (450,230) -- (470,230) -- (470,250) -- (450,250) -- cycle ;
%Shape: Square [id:dp2523861588851284] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (450,210) -- (470,210) -- (470,230) -- (450,230) -- cycle ;
%Shape: Square [id:dp08892828446740064] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (550,150) -- (570,150) -- (570,170) -- (550,170) -- cycle ;
%Shape: Square [id:dp3622280409957821] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (550,170) -- (570,170) -- (570,190) -- (550,190) -- cycle ;
%Shape: Square [id:dp9676241566356316] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (550,190) -- (570,190) -- (570,210) -- (550,210) -- cycle ;
%Shape: Square [id:dp22229690286061965] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (550,230) -- (570,230) -- (570,250) -- (550,250) -- cycle ;
%Shape: Square [id:dp9504137318880588] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (550,210) -- (570,210) -- (570,230) -- (550,230) -- cycle ;
%Shape: Square [id:dp6743312361772842] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (690,150) -- (710,150) -- (710,170) -- (690,170) -- cycle ;
%Shape: Square [id:dp8253869473156246] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (650,150) -- (670,150) -- (670,170) -- (650,170) -- cycle ;
%Shape: Square [id:dp21052423586776925] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (690,170) -- (710,170) -- (710,190) -- (690,190) -- cycle ;
%Shape: Square [id:dp8449185187428345] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (690,190) -- (710,190) -- (710,210) -- (690,210) -- cycle ;
%Shape: Square [id:dp7592730745521998] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (690,230) -- (710,230) -- (710,250) -- (690,250) -- cycle ;
%Shape: Square [id:dp03409779940832336] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (690,210) -- (710,210) -- (710,230) -- (690,230) -- cycle ;
%Shape: Square [id:dp6138703039685369] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (670,150) -- (690,150) -- (690,170) -- (670,170) -- cycle ;
%Shape: Square [id:dp21803470063137187] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (650,110) -- (670,110) -- (670,130) -- (650,130) -- cycle ;
%Shape: Square [id:dp9427469203365899] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (650,90) -- (670,90) -- (670,110) -- (650,110) -- cycle ;
%Shape: Square [id:dp3390594200649961] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (650,130) -- (670,130) -- (670,150) -- (650,150) -- cycle ;
%Shape: Square [id:dp17547816572043007] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (650,70) -- (670,70) -- (670,90) -- (650,90) -- cycle ;
%Straight Lines [id:da4726911098049811] 
\draw    (450,245) -- (450,255) ;
%Straight Lines [id:da23480538892467484] 
\draw    (470,245) -- (470,255) ;
%Straight Lines [id:da5664791856444913] 
\draw    (490,245) -- (490,255) ;
%Straight Lines [id:da7282652964190501] 
\draw    (510,245) -- (510,255) ;
%Straight Lines [id:da45492331642629313] 
\draw    (530,245) -- (530,255) ;
%Straight Lines [id:da14721035012500971] 
\draw    (410,245) -- (410,255) ;
%Straight Lines [id:da4440931232720102] 
\draw    (430,245) -- (430,255) ;
%Straight Lines [id:da7487686777910931] 
\draw    (610,245) -- (610,255) ;
%Straight Lines [id:da4990719192939097] 
\draw    (630,245) -- (630,255) ;
%Straight Lines [id:da2436820259571375] 
\draw    (650,245) -- (650,255) ;
%Straight Lines [id:da050158655950886866] 
\draw    (670,245) -- (670,255) ;
%Straight Lines [id:da04723814065998688] 
\draw    (690,245) -- (690,255) ;
%Straight Lines [id:da32518378831400785] 
\draw    (550,245) -- (550,255) ;
%Straight Lines [id:da4204670435490754] 
\draw    (570,245) -- (570,255) ;
%Straight Lines [id:da07235612445486184] 
\draw    (590,245) -- (590,255) ;
%Straight Lines [id:da38145340629948943] 
\draw    (710,245) -- (710,255) ;
%Straight Lines [id:da8296269957233351] 
\draw    (730,245) -- (730,255) ;
%Straight Lines [id:da5915591878378443] 
\draw    (750,245) -- (750,255) ;
%Shape: Square [id:dp5934357442770664] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (590,170) -- (610,170) -- (610,190) -- (590,190) -- cycle ;
%Shape: Square [id:dp3331978720807396] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (590,190) -- (610,190) -- (610,210) -- (590,210) -- cycle ;
%Shape: Square [id:dp17286442914273148] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (590,230) -- (610,230) -- (610,250) -- (590,250) -- cycle ;
%Shape: Square [id:dp7718716545896207] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (590,210) -- (610,210) -- (610,230) -- (590,230) -- cycle ;
%Shape: Square [id:dp3875529220957319] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (450,130) -- (470,130) -- (470,150) -- (450,150) -- cycle ;
%Shape: Square [id:dp06198998235238973] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (690,130) -- (710,130) -- (710,150) -- (690,150) -- cycle ;
%Shape: Square [id:dp8397667082372013] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (690,110) -- (710,110) -- (710,130) -- (690,130) -- cycle ;
%Shape: Square [id:dp10846361651835679] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (690,90) -- (710,90) -- (710,110) -- (690,110) -- cycle ;
%Straight Lines [id:da5585702973196967] 
\draw    (410,250) -- (750,250) ;
%Straight Lines [id:da30789135206497087] 
\draw    (750,120) -- (723,120) ;
\draw [shift={(720,120)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;

% Text Node
\draw (74,252.4) node [anchor=north west][inner sep=0.75pt]    {$x$};
% Text Node
\draw (175,252.4) node [anchor=north west][inner sep=0.75pt]    {$y$};
% Text Node
\draw (298,254) node [anchor=north west][inner sep=0.75pt]   [align=left] {Power};
% Text Node
\draw (95,80) node  [font=\small] [align=left] {\begin{minipage}[lt]{61.2pt}\setlength\topsep{0pt}
NOR gate
\end{minipage}};
% Text Node
\draw (261,52) node [anchor=north west][inner sep=0.75pt]   [align=left] {Output};
% Text Node
\draw (171,283) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {discarded particles};
% Text Node
\draw (454,252.4) node [anchor=north west][inner sep=0.75pt]    {$x$};
% Text Node
\draw (555,252.4) node [anchor=north west][inner sep=0.75pt]    {$y$};
% Text Node
\draw (678,254) node [anchor=north west][inner sep=0.75pt]   [align=left] {Power};
% Text Node
\draw (475,80) node  [font=\small] [align=left] {\begin{minipage}[lt]{61.2pt}\setlength\topsep{0pt}
NOR gate
\end{minipage}};
% Text Node
\draw (641,52) node [anchor=north west][inner sep=0.75pt]   [align=left] {Output};
% Text Node
\draw (755,102) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {discarded \\particles};


\end{tikzpicture}


\end{document}

==> init.tex <==
% Tikz File 'init'
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{arrows,decorations.pathmorphing,backgrounds,positioning,fit,petri,knots}
\begin{document}
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,380); %set diagram left start at 0, and has height of 380

%Shape: Rectangle [id:dp44454358684986583] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (200,280) -- (220,280) -- (220,300) -- (200,300) -- cycle ;
%Shape: Rectangle [id:dp24134458064558761] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (200,260) -- (220,260) -- (220,280) -- (200,280) -- cycle ;
%Straight Lines [id:da8858518807999932] 
\draw    (100,300) -- (519,300) (120,294.5) -- (120,305.5)(140,294.5) -- (140,305.5)(160,294.5) -- (160,305.5)(180,294.5) -- (180,305.5)(200,294.5) -- (200,305.5)(220,294.5) -- (220,305.5)(240,294.5) -- (240,305.5)(260,294.5) -- (260,305.5)(280,294.5) -- (280,305.5)(300,294.5) -- (300,305.5)(320,294.5) -- (320,305.5)(340,294.5) -- (340,305.5)(360,294.5) -- (360,305.5)(380,294.5) -- (380,305.5)(400,294.5) -- (400,305.5)(420,294.5) -- (420,305.5)(440,294.5) -- (440,305.5)(460,294.5) -- (460,305.5)(480,294.5) -- (480,305.5)(500,294.5) -- (500,305.5) ;
%Shape: Rectangle [id:dp2539954457071476] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (500.5,289.25) -- (520.33,289.25) -- (520.33,309.25) -- (500.5,309.25) -- cycle ;
%Shape: Rectangle [id:dp9630510841609599] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (99.67,291.33) -- (119.5,291.33) -- (119.5,311.33) -- (99.67,311.33) -- cycle ;

% Text Node
\draw (210,310) node    {$x$};
% Text Node
\draw (310,310) node    {$y$};
% Text Node
\draw (412,313) node [anchor=north west][inner sep=0.75pt]   [align=left] {power};


\end{tikzpicture}


\end{document}

==> iteracion1.tex <==
% Tikz File 'skeleton2.tex'
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{arrows,decorations.pathmorphing,backgrounds,positioning,fit,petri,knots}
\begin{document}



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,859); %set diagram left start at 0, and has height of 859

%Shape: Rectangle [id:dp1419625841124521] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (40,480) -- (310,480) -- (310,560) -- (40,560) -- cycle ;
%Shape: Square [id:dp4777428935751853] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (60,540) -- (80,540) -- (80,560) -- (60,560) -- cycle ;
%Shape: Square [id:dp4822051644519987] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (60,560) -- (80,560) -- (80,580) -- (60,580) -- cycle ;
%Shape: Square [id:dp4055820833503456] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (60,580) -- (80,580) -- (80,600) -- (60,600) -- cycle ;
%Shape: Square [id:dp03576720764603447] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (60,620) -- (80,620) -- (80,640) -- (60,640) -- cycle ;
%Shape: Square [id:dp14815167107965932] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (60,600) -- (80,600) -- (80,620) -- (60,620) -- cycle ;
%Shape: Square [id:dp10177924800414018] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (160,540) -- (180,540) -- (180,560) -- (160,560) -- cycle ;
%Shape: Square [id:dp7875674918712638] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (160,560) -- (180,560) -- (180,580) -- (160,580) -- cycle ;
%Shape: Square [id:dp9755096631913045] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (160,580) -- (180,580) -- (180,600) -- (160,600) -- cycle ;
%Shape: Square [id:dp06760276920152686] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (180,580) -- (200,580) -- (200,600) -- (180,600) -- cycle ;
%Shape: Square [id:dp5610031371051649] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (200,580) -- (220,580) -- (220,600) -- (200,600) -- cycle ;
%Shape: Square [id:dp41023647405110464] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][line width=0.75]  (260,540) -- (280,540) -- (280,560) -- (260,560) -- cycle ;
%Shape: Square [id:dp4322945513741798] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][line width=0.75]  (280,540) -- (300,540) -- (300,560) -- (280,560) -- cycle ;
%Shape: Square [id:dp9915659401901475] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.75]  (260,500) -- (280,500) -- (280,520) -- (260,520) -- cycle ;
%Shape: Square [id:dp43593156193108906] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.75]  (260,480) -- (280,480) -- (280,500) -- (260,500) -- cycle ;
%Shape: Square [id:dp25306198863578233] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=0.75]  (260,520) -- (280,520) -- (280,540) -- (260,540) -- cycle ;
%Shape: Square [id:dp8958981977923233] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (260,460) -- (280,460) -- (280,480) -- (260,480) -- cycle ;
%Straight Lines [id:da9432853855729093] 
\draw    (400,635) -- (400,645) ;
%Straight Lines [id:da884839053568548] 
\draw    (420,635) -- (420,645) ;
%Straight Lines [id:da624010389788549] 
\draw    (440,635) -- (440,645) ;
%Straight Lines [id:da2545137685301895] 
\draw    (460,635) -- (460,645) ;
%Straight Lines [id:da526194494298043] 
\draw    (480,635) -- (480,645) ;
%Straight Lines [id:da9112386921586724] 
\draw    (360,635) -- (360,645) ;
%Straight Lines [id:da8406699564153282] 
\draw    (380,635) -- (380,645) ;
%Straight Lines [id:da850309837546191] 
\draw    (560,635) -- (560,645) ;
%Straight Lines [id:da9970880680974412] 
\draw    (580,635) -- (580,645) ;
%Straight Lines [id:da3447247142089338] 
\draw    (600,635) -- (600,645) ;
%Straight Lines [id:da7739350057054284] 
\draw    (620,635) -- (620,645) ;
%Straight Lines [id:da395845172594242] 
\draw    (640,635) -- (640,645) ;
%Straight Lines [id:da8295875150525409] 
\draw    (500,635) -- (500,645) ;
%Straight Lines [id:da5615527922208785] 
\draw    (520,635) -- (520,645) ;
%Straight Lines [id:da07218578918558127] 
\draw    (540,635) -- (540,645) ;
%Straight Lines [id:da24067457027512829] 
\draw    (740,635) -- (740,645) ;
%Straight Lines [id:da11490204303881257] 
\draw    (760,635) -- (760,645) ;
%Straight Lines [id:da727927041559471] 
\draw    (700,635) -- (700,645) ;
%Straight Lines [id:da9957616747583011] 
\draw    (20,640) -- (760,640) ;
%Shape: Square [id:dp4935938394325601] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=0.75]  (60,520) -- (80,520) -- (80,540) -- (60,540) -- cycle ;
%Shape: Square [id:dp8612375691523526] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=0.75]  (160,520) -- (180,520) -- (180,540) -- (160,540) -- cycle ;
%Straight Lines [id:da5277831727774442] 
\draw    (280,635) -- (280,645) ;
%Straight Lines [id:da787240096801499] 
\draw    (300,635) -- (300,645) ;
%Straight Lines [id:da35421241271581194] 
\draw    (320,635) -- (320,645) ;
%Straight Lines [id:da4973271994197668] 
\draw    (340,635) -- (340,645) ;
%Straight Lines [id:da4713900523791612] 
\draw    (240,635) -- (240,645) ;
%Straight Lines [id:da1294992150998182] 
\draw    (260,635) -- (260,645) ;
%Straight Lines [id:da4008182581018378] 
\draw    (20,634) -- (20,644) ;
%Straight Lines [id:da4624629252812267] 
\draw    (40,634) -- (40,644) ;
%Straight Lines [id:da7451537466796703] 
\draw    (60,634) -- (60,644) ;
%Straight Lines [id:da4618830376349352] 
\draw    (80,634) -- (80,644) ;
%Straight Lines [id:da4659274517197447] 
\draw    (220,635) -- (220,645) ;
%Straight Lines [id:da8561672989002678] 
\draw    (240,635) -- (240,645) ;
%Straight Lines [id:da6790900238307584] 
\draw    (140,635) -- (140,645) ;
%Straight Lines [id:da6825027280962908] 
\draw    (160,635) -- (160,645) ;
%Straight Lines [id:da13591314930012577] 
\draw    (180,635) -- (180,645) ;
%Straight Lines [id:da9101154080387845] 
\draw    (200,635) -- (200,645) ;
%Straight Lines [id:da9292992538840812] 
\draw    (100,635) -- (100,645) ;
%Straight Lines [id:da5431986516720084] 
\draw    (120,635) -- (120,645) ;
%Shape: Square [id:dp6334007702810249] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (720,620) -- (740,620) -- (740,640) -- (720,640) -- cycle ;
%Shape: Square [id:dp539077596348686] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (720,600) -- (740,600) -- (740,620) -- (720,620) -- cycle ;
%Shape: Square [id:dp2400636772266922] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (720,580) -- (740,580) -- (740,600) -- (720,600) -- cycle ;
%Shape: Square [id:dp21319741098055434] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (720,560) -- (740,560) -- (740,580) -- (720,580) -- cycle ;
%Shape: Square [id:dp7585698113861046] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (720,540) -- (740,540) -- (740,560) -- (720,560) -- cycle ;
%Shape: Rectangle [id:dp609135321962712] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (340,480) -- (610,480) -- (610,560) -- (340,560) -- cycle ;
%Shape: Square [id:dp9011808333199194] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (360,540) -- (380,540) -- (380,560) -- (360,560) -- cycle ;
%Shape: Square [id:dp11602871165032957] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (360,560) -- (380,560) -- (380,580) -- (360,580) -- cycle ;
%Shape: Square [id:dp9832806590710719] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (360,580) -- (380,580) -- (380,600) -- (360,600) -- cycle ;
%Shape: Square [id:dp46556109988016803] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (360,620) -- (380,620) -- (380,640) -- (360,640) -- cycle ;
%Shape: Square [id:dp10207858650864976] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (360,600) -- (380,600) -- (380,620) -- (360,620) -- cycle ;
%Shape: Square [id:dp07336407068530848] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (460,540) -- (480,540) -- (480,560) -- (460,560) -- cycle ;
%Shape: Square [id:dp21797588428932113] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (460,560) -- (480,560) -- (480,580) -- (460,580) -- cycle ;
%Shape: Square [id:dp9979379002223936] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (460,580) -- (480,580) -- (480,600) -- (460,600) -- cycle ;
%Shape: Square [id:dp7995159645087115] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (460,620) -- (480,620) -- (480,640) -- (460,640) -- cycle ;
%Shape: Square [id:dp9982101676858262] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (460,600) -- (480,600) -- (480,620) -- (460,620) -- cycle ;
%Shape: Square [id:dp686098886893113] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (560,540) -- (580,540) -- (580,560) -- (560,560) -- cycle ;
%Shape: Square [id:dp06349387785226734] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (580,540) -- (600,540) -- (600,560) -- (580,560) -- cycle ;
%Shape: Square [id:dp8140278381787351] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][line width=0.75]  (560,500) -- (580,500) -- (580,520) -- (560,520) -- cycle ;
%Shape: Square [id:dp5978258071381701] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][line width=0.75]  (560,480) -- (580,480) -- (580,500) -- (560,500) -- cycle ;
%Shape: Square [id:dp26446211843872125] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.75]  (560,520) -- (580,520) -- (580,540) -- (560,540) -- cycle ;
%Shape: Square [id:dp9600041133716082] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (560,460) -- (580,460) -- (580,480) -- (560,480) -- cycle ;
%Shape: Square [id:dp16199405446460302] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.75]  (360,520) -- (380,520) -- (380,540) -- (360,540) -- cycle ;
%Shape: Square [id:dp3028194388595584] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.75]  (460,520) -- (480,520) -- (480,540) -- (460,540) -- cycle ;
%Straight Lines [id:da3752299570237658] 
\draw    (320,634) -- (320,644) ;
%Straight Lines [id:da10470309447422887] 
\draw    (340,634) -- (340,644) ;
%Straight Lines [id:da22083667027298404] 
\draw    (360,634) -- (360,644) ;
%Straight Lines [id:da06352343504489699] 
\draw    (380,634) -- (380,644) ;
%Shape: Square [id:dp4376016076665663] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][line width=0.75]  (300,540) -- (320,540) -- (320,560) -- (300,560) -- cycle ;
%Shape: Square [id:dp24052588540974051] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][line width=0.75]  (320,540) -- (340,540) -- (340,560) -- (320,560) -- cycle ;
%Shape: Square [id:dp2609783482529253] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][line width=0.75]  (340,540) -- (360,540) -- (360,560) -- (340,560) -- cycle ;
%Shape: Square [id:dp3868603838292808] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][line width=0.75]  (340,520) -- (360,520) -- (360,540) -- (340,540) -- cycle ;
%Shape: Square [id:dp5476382588752209] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][line width=0.75]  (340,500) -- (360,500) -- (360,520) -- (340,520) -- cycle ;
%Shape: Square [id:dp23670564016270723] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][line width=0.75]  (360,500) -- (380,500) -- (380,520) -- (360,520) -- cycle ;
%Shape: Square [id:dp5971335361089056] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][line width=0.75]  (380,500) -- (400,500) -- (400,520) -- (380,520) -- cycle ;
%Shape: Square [id:dp09505483324905506] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][line width=0.75]  (400,500) -- (420,500) -- (420,520) -- (400,520) -- cycle ;
%Shape: Square [id:dp3764893863879497] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][line width=0.75]  (420,500) -- (440,500) -- (440,520) -- (420,520) -- cycle ;
%Shape: Square [id:dp9640968511724397] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][line width=0.75]  (440,500) -- (460,500) -- (460,520) -- (440,520) -- cycle ;
%Shape: Square [id:dp7715090900587929] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][line width=0.75]  (460,500) -- (480,500) -- (480,520) -- (460,520) -- cycle ;
%Shape: Square [id:dp1447310551367451] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][line width=0.75]  (480,500) -- (500,500) -- (500,520) -- (480,520) -- cycle ;
%Shape: Square [id:dp20439086336048296] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][line width=0.75]  (500,500) -- (520,500) -- (520,520) -- (500,520) -- cycle ;
%Shape: Square [id:dp5825292489012537] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][line width=0.75]  (520,500) -- (540,500) -- (540,520) -- (520,520) -- cycle ;
%Shape: Square [id:dp5622801997299005] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][line width=0.75]  (540,500) -- (560,500) -- (560,520) -- (540,520) -- cycle ;
%Shape: Square [id:dp39068001453902124] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (220,580) -- (240,580) -- (240,600) -- (220,600) -- cycle ;
%Shape: Square [id:dp7142700390687791] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (240,580) -- (260,580) -- (260,600) -- (240,600) -- cycle ;
%Shape: Square [id:dp4059661278532787] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (260,580) -- (280,580) -- (280,600) -- (260,600) -- cycle ;
%Shape: Square [id:dp6693260047752121] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (280,580) -- (300,580) -- (300,600) -- (280,600) -- cycle ;
%Shape: Square [id:dp13506304386564372] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (300,580) -- (320,580) -- (320,600) -- (300,600) -- cycle ;
%Shape: Square [id:dp77628711585029] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (320,580) -- (340,580) -- (340,600) -- (320,600) -- cycle ;
%Shape: Square [id:dp08604871583252205] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (340,580) -- (360,580) -- (360,600) -- (340,600) -- cycle ;
%Shape: Square [id:dp045182091731338136] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (240,500) -- (260,500) -- (260,520) -- (240,520) -- cycle ;
%Shape: Square [id:dp9755272735681992] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (220,500) -- (240,500) -- (240,520) -- (220,520) -- cycle ;
%Shape: Square [id:dp12003349354165871] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (40,500) -- (60,500) -- (60,520) -- (40,520) -- cycle ;
%Shape: Square [id:dp2878970721308802] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (60,500) -- (80,500) -- (80,520) -- (60,520) -- cycle ;
%Shape: Square [id:dp3684859319404197] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (80,500) -- (100,500) -- (100,520) -- (80,520) -- cycle ;
%Shape: Square [id:dp2777272840024667] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (100,500) -- (120,500) -- (120,520) -- (100,520) -- cycle ;
%Shape: Square [id:dp1530391268345601] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (120,500) -- (140,500) -- (140,520) -- (120,520) -- cycle ;
%Shape: Square [id:dp8088690858104113] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (140,500) -- (160,500) -- (160,520) -- (140,520) -- cycle ;
%Shape: Square [id:dp9741172871439201] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (160,500) -- (180,500) -- (180,520) -- (160,520) -- cycle ;
%Shape: Square [id:dp868810165745399] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (180,500) -- (200,500) -- (200,520) -- (180,520) -- cycle ;
%Shape: Square [id:dp7623245586041176] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (200,500) -- (220,500) -- (220,520) -- (200,520) -- cycle ;
%Shape: Square [id:dp36495436893919186] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (40,540) -- (60,540) -- (60,560) -- (40,560) -- cycle ;
%Shape: Square [id:dp37063977044799534] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (40,520) -- (60,520) -- (60,540) -- (40,540) -- cycle ;
%Shape: Square [id:dp16630019671946683] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (600,540) -- (620,540) -- (620,560) -- (600,560) -- cycle ;
%Shape: Square [id:dp32850505430595933] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (620,540) -- (640,540) -- (640,560) -- (620,560) -- cycle ;
%Shape: Square [id:dp9525724115405321] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (360,360.5) -- (380,360.5) -- (380,380.5) -- (360,380.5) -- cycle ;
%Shape: Square [id:dp06292876222764154] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (360,400) -- (380,400) -- (380,420) -- (360,420) -- cycle ;
%Shape: Square [id:dp23996864196888734] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (380,400) -- (400,400) -- (400,420) -- (380,420) -- cycle ;
%Shape: Square [id:dp2190369467140576] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (400,400) -- (420,400) -- (420,420) -- (400,420) -- cycle ;
%Shape: Square [id:dp7011781590921393] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (560,360.5) -- (580,360.5) -- (580,380.5) -- (560,380.5) -- cycle ;
%Shape: Square [id:dp10580272252083134] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (560,400) -- (580,400) -- (580,420) -- (560,420) -- cycle ;
%Shape: Square [id:dp39689371597897316] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (560,440) -- (580,440) -- (580,460) -- (560,460) -- cycle ;
%Shape: Square [id:dp028554973076886814] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (560,420) -- (580,420) -- (580,440) -- (560,440) -- cycle ;
%Shape: Square [id:dp42840299324854403] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (420,400) -- (440,400) -- (440,420) -- (420,420) -- cycle ;
%Shape: Square [id:dp8493993529499186] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (440,400) -- (460,400) -- (460,420) -- (440,420) -- cycle ;
%Shape: Square [id:dp4511239266238092] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (460,400) -- (480,400) -- (480,420) -- (460,420) -- cycle ;
%Shape: Square [id:dp507508655956632] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (480,400) -- (500,400) -- (500,420) -- (480,420) -- cycle ;
%Shape: Square [id:dp5927936310506998] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (500,400) -- (520,400) -- (520,420) -- (500,420) -- cycle ;
%Shape: Square [id:dp2584464941260407] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (520,400) -- (540,400) -- (540,420) -- (520,420) -- cycle ;
%Shape: Square [id:dp17581951288267872] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (540,400) -- (560,400) -- (560,420) -- (540,420) -- cycle ;
%Shape: Square [id:dp7948139479046257] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (260,360.5) -- (280,360.5) -- (280,380.5) -- (260,380.5) -- cycle ;
%Shape: Square [id:dp2573402708423129] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (260,400) -- (280,400) -- (280,420) -- (260,420) -- cycle ;
%Shape: Square [id:dp1855787807648004] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (260,440) -- (280,440) -- (280,460) -- (260,460) -- cycle ;
%Shape: Square [id:dp12445836595666893] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (260,420) -- (280,420) -- (280,440) -- (260,440) -- cycle ;
%Straight Lines [id:da1525402177693398] 
\draw    (280,454) -- (280,464) ;
%Shape: Square [id:dp8178411617672443] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (720,520) -- (740,520) -- (740,540) -- (720,540) -- cycle ;
%Shape: Square [id:dp40569979769023057] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (720,500) -- (740,500) -- (740,520) -- (720,520) -- cycle ;
%Shape: Square [id:dp29015552846614634] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (720,480) -- (740,480) -- (740,500) -- (720,500) -- cycle ;
%Shape: Square [id:dp23876298242945015] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (720,460) -- (740,460) -- (740,480) -- (720,480) -- cycle ;
%Shape: Square [id:dp16555325557734157] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (720,440) -- (740,440) -- (740,460) -- (720,460) -- cycle ;
%Shape: Square [id:dp030414112245260805] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (720,420) -- (740,420) -- (740,440) -- (720,440) -- cycle ;
%Shape: Square [id:dp7338181242578043] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (720,400) -- (740,400) -- (740,420) -- (720,420) -- cycle ;
%Shape: Square [id:dp2993023323614692] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (720,360.5) -- (740,360.5) -- (740,380.5) -- (720,380.5) -- cycle ;
%Shape: Square [id:dp21289047656151872] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (720,340.5) -- (740,340.5) -- (740,360.5) -- (720,360.5) -- cycle ;
%Shape: Square [id:dp8910414720805315] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (620,340.5) -- (640,340.5) -- (640,360.5) -- (620,360.5) -- cycle ;
%Shape: Square [id:dp281609964766691] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (560,340.5) -- (580,340.5) -- (580,360.5) -- (560,360.5) -- cycle ;
%Shape: Rectangle [id:dp16580480639576267] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (240,280.5) -- (500,280.5) -- (500,360.5) -- (240,360.5) -- cycle ;
%Shape: Square [id:dp8208142147730682] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (260,340.5) -- (280,340.5) -- (280,360.5) -- (260,360.5) -- cycle ;
%Shape: Square [id:dp3551139397205616] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (360,340.5) -- (380,340.5) -- (380,360.5) -- (360,360.5) -- cycle ;
%Shape: Square [id:dp07836516051548448] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (460,340.5) -- (480,340.5) -- (480,360.5) -- (460,360.5) -- cycle ;
%Shape: Square [id:dp46886029414622055] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (480,340.5) -- (500,340.5) -- (500,360.5) -- (480,360.5) -- cycle ;
%Shape: Square [id:dp6705778574729262] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (460,300.5) -- (480,300.5) -- (480,320.5) -- (460,320.5) -- cycle ;
%Shape: Square [id:dp0014022383662373183] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (460,280.5) -- (480,280.5) -- (480,300.5) -- (460,300.5) -- cycle ;
%Shape: Square [id:dp6504479709302571] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (460,320.5) -- (480,320.5) -- (480,340.5) -- (460,340.5) -- cycle ;
%Shape: Square [id:dp8146280601267937] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (260,320.5) -- (280,320.5) -- (280,340.5) -- (260,340.5) -- cycle ;
%Shape: Square [id:dp8142298043127492] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (360,320.5) -- (380,320.5) -- (380,340.5) -- (360,340.5) -- cycle ;
%Shape: Square [id:dp26726022575349884] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (440,300.5) -- (460,300.5) -- (460,320.5) -- (440,320.5) -- cycle ;
%Shape: Square [id:dp12315732781462985] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (420,300.5) -- (440,300.5) -- (440,320.5) -- (420,320.5) -- cycle ;
%Shape: Square [id:dp5887799027086511] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (240,300.5) -- (260,300.5) -- (260,320.5) -- (240,320.5) -- cycle ;
%Shape: Square [id:dp6366199458802297] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (260,300.5) -- (280,300.5) -- (280,320.5) -- (260,320.5) -- cycle ;
%Shape: Square [id:dp9685420709165857] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (280,300.5) -- (300,300.5) -- (300,320.5) -- (280,320.5) -- cycle ;
%Shape: Square [id:dp08588591263001821] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (300,300.5) -- (320,300.5) -- (320,320.5) -- (300,320.5) -- cycle ;
%Shape: Square [id:dp28151770407427046] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (320,300.5) -- (340,300.5) -- (340,320.5) -- (320,320.5) -- cycle ;
%Shape: Square [id:dp0231028013061767] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (340,300.5) -- (360,300.5) -- (360,320.5) -- (340,320.5) -- cycle ;
%Shape: Square [id:dp6908823238447104] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (360,300.5) -- (380,300.5) -- (380,320.5) -- (360,320.5) -- cycle ;
%Shape: Square [id:dp8320860118628077] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (380,300.5) -- (400,300.5) -- (400,320.5) -- (380,320.5) -- cycle ;
%Shape: Square [id:dp10219043491664404] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (400,300.5) -- (420,300.5) -- (420,320.5) -- (400,320.5) -- cycle ;
%Shape: Square [id:dp9187549520744502] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (220,340.5) -- (240,340.5) -- (240,360.5) -- (220,360.5) -- cycle ;
%Shape: Square [id:dp9054232942053926] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (240,340.5) -- (260,340.5) -- (260,360.5) -- (240,360.5) -- cycle ;
%Shape: Square [id:dp9520642753926285] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (240,320.5) -- (260,320.5) -- (260,340.5) -- (240,340.5) -- cycle ;
%Shape: Square [id:dp47942703160533306] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (200,340.5) -- (220,340.5) -- (220,360.5) -- (200,360.5) -- cycle ;
%Shape: Square [id:dp24926647115791534] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (180,340.5) -- (200,340.5) -- (200,360.5) -- (180,360.5) -- cycle ;
%Shape: Square [id:dp8858984230557037] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (40,340.5) -- (60,340.5) -- (60,360.5) -- (40,360.5) -- cycle ;
%Shape: Square [id:dp21227426120649828] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (60,340.5) -- (80,340.5) -- (80,360.5) -- (60,360.5) -- cycle ;
%Shape: Square [id:dp20895312813854305] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (80,340.5) -- (100,340.5) -- (100,360.5) -- (80,360.5) -- cycle ;
%Shape: Square [id:dp7489583178281833] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (100,340.5) -- (120,340.5) -- (120,360.5) -- (100,360.5) -- cycle ;
%Shape: Square [id:dp8104387846522589] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (120,340.5) -- (140,340.5) -- (140,360.5) -- (120,360.5) -- cycle ;
%Shape: Square [id:dp6946550314742135] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (140,340.5) -- (160,340.5) -- (160,360.5) -- (140,360.5) -- cycle ;
%Shape: Square [id:dp09224479328513713] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (160,340.5) -- (180,340.5) -- (180,360.5) -- (160,360.5) -- cycle ;
%Shape: Square [id:dp3484908340020747] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (500,340.5) -- (520,340.5) -- (520,360.5) -- (500,360.5) -- cycle ;
%Shape: Square [id:dp09129278080441483] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (520,340.5) -- (540,340.5) -- (540,360.5) -- (520,360.5) -- cycle ;
%Shape: Square [id:dp17567508042232816] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (540,340.5) -- (560,340.5) -- (560,360.5) -- (540,360.5) -- cycle ;
%Shape: Square [id:dp6980969352036561] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (560,340.5) -- (580,340.5) -- (580,360.5) -- (560,360.5) -- cycle ;
%Shape: Square [id:dp7731470296344611] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (580,340.5) -- (600,340.5) -- (600,360.5) -- (580,360.5) -- cycle ;
%Shape: Square [id:dp2644799002123528] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (600,340.5) -- (620,340.5) -- (620,360.5) -- (600,360.5) -- cycle ;
%Shape: Square [id:dp40142332045783835] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (560,320.5) -- (580,320.5) -- (580,340.5) -- (560,340.5) -- cycle ;
%Shape: Square [id:dp2702610687132583] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (560,300.5) -- (580,300.5) -- (580,320.5) -- (560,320.5) -- cycle ;
%Shape: Square [id:dp30192619359341655] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (560,280.5) -- (580,280.5) -- (580,300.5) -- (560,300.5) -- cycle ;
%Shape: Square [id:dp8719658662412197] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (560,260.5) -- (580,260.5) -- (580,280.5) -- (560,280.5) -- cycle ;
%Shape: Square [id:dp29037318758403696] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (460,260.5) -- (480,260.5) -- (480,280.5) -- (460,280.5) -- cycle ;
%Shape: Rectangle [id:dp6944564751673776] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (440,140.5) -- (710,140.5) -- (710,220.5) -- (440,220.5) -- cycle ;
%Shape: Square [id:dp5696015852792498] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (460,200.5) -- (480,200.5) -- (480,220.5) -- (460,220.5) -- cycle ;
%Shape: Square [id:dp7051453090152335] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (560,200.5) -- (580,200.5) -- (580,220.5) -- (560,220.5) -- cycle ;
%Shape: Square [id:dp010767001463571457] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (660,200.5) -- (680,200.5) -- (680,220.5) -- (660,220.5) -- cycle ;
%Shape: Square [id:dp2876547574526407] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (680,200.5) -- (700,200.5) -- (700,220.5) -- (680,220.5) -- cycle ;
%Shape: Square [id:dp6567396983776903] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (660,160.5) -- (680,160.5) -- (680,180.5) -- (660,180.5) -- cycle ;
%Shape: Square [id:dp5870153269597169] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (660,140.5) -- (680,140.5) -- (680,160.5) -- (660,160.5) -- cycle ;
%Shape: Square [id:dp008318333085385987] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (660,180.5) -- (680,180.5) -- (680,200.5) -- (660,200.5) -- cycle ;
%Shape: Square [id:dp06917518648465415] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (460,180.5) -- (480,180.5) -- (480,200.5) -- (460,200.5) -- cycle ;
%Shape: Square [id:dp39337044542426947] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (560,180.5) -- (580,180.5) -- (580,200.5) -- (560,200.5) -- cycle ;
%Shape: Square [id:dp03355878478384611] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (640,160.5) -- (660,160.5) -- (660,180.5) -- (640,180.5) -- cycle ;
%Shape: Square [id:dp7917961657944039] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (620,160.5) -- (640,160.5) -- (640,180.5) -- (620,180.5) -- cycle ;
%Shape: Square [id:dp31029254817142893] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (440,160.5) -- (460,160.5) -- (460,180.5) -- (440,180.5) -- cycle ;
%Shape: Square [id:dp6720675424743303] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (460,160.5) -- (480,160.5) -- (480,180.5) -- (460,180.5) -- cycle ;
%Shape: Square [id:dp6579083553789662] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (480,160.5) -- (500,160.5) -- (500,180.5) -- (480,180.5) -- cycle ;
%Shape: Square [id:dp1696650008945575] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (500,160.5) -- (520,160.5) -- (520,180.5) -- (500,180.5) -- cycle ;
%Shape: Square [id:dp5096852786254633] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (520,160.5) -- (540,160.5) -- (540,180.5) -- (520,180.5) -- cycle ;
%Shape: Square [id:dp1255765600072598] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (540,160.5) -- (560,160.5) -- (560,180.5) -- (540,180.5) -- cycle ;
%Shape: Square [id:dp606691506252945] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (560,160.5) -- (580,160.5) -- (580,180.5) -- (560,180.5) -- cycle ;
%Shape: Square [id:dp7371063268632763] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (580,160.5) -- (600,160.5) -- (600,180.5) -- (580,180.5) -- cycle ;
%Shape: Square [id:dp7854543844891315] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (600,160.5) -- (620,160.5) -- (620,180.5) -- (600,180.5) -- cycle ;
%Shape: Square [id:dp22253040100522736] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (420,200.5) -- (440,200.5) -- (440,220.5) -- (420,220.5) -- cycle ;
%Shape: Square [id:dp635256567628155] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (440,200.5) -- (460,200.5) -- (460,220.5) -- (440,220.5) -- cycle ;
%Shape: Square [id:dp4991382237351796] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (440,180.5) -- (460,180.5) -- (460,200.5) -- (440,200.5) -- cycle ;
%Shape: Square [id:dp6349028944664015] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (700,200.5) -- (720,200.5) -- (720,220.5) -- (700,220.5) -- cycle ;
%Shape: Square [id:dp4396930550004532] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (640,540) -- (660,540) -- (660,560) -- (640,560) -- cycle ;
%Shape: Square [id:dp5317403497884643] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (660,540) -- (680,540) -- (680,560) -- (660,560) -- cycle ;
%Shape: Square [id:dp18592677601374552] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (680,540) -- (700,540) -- (700,560) -- (680,560) -- cycle ;
%Shape: Square [id:dp21850139663571544] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (700,540) -- (720,540) -- (720,560) -- (700,560) -- cycle ;
%Shape: Square [id:dp9070725367687043] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (640,340.5) -- (660,340.5) -- (660,360.5) -- (640,360.5) -- cycle ;
%Shape: Square [id:dp5930117704367852] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (660,340.5) -- (680,340.5) -- (680,360.5) -- (660,360.5) -- cycle ;
%Shape: Square [id:dp6351055937921122] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (680,340.5) -- (700,340.5) -- (700,360.5) -- (680,360.5) -- cycle ;
%Shape: Square [id:dp02180495150379458] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (700,340.5) -- (720,340.5) -- (720,360.5) -- (700,360.5) -- cycle ;
%Shape: Square [id:dp7185802538733019] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (720,320.5) -- (740,320.5) -- (740,340.5) -- (720,340.5) -- cycle ;
%Shape: Square [id:dp43256042751816093] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (720,300.5) -- (740,300.5) -- (740,320.5) -- (720,320.5) -- cycle ;
%Shape: Square [id:dp553104440129655] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (720,280.5) -- (740,280.5) -- (740,300.5) -- (720,300.5) -- cycle ;
%Shape: Square [id:dp14259538410504402] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (720,260.5) -- (740,260.5) -- (740,280.5) -- (720,280.5) -- cycle ;
%Shape: Square [id:dp35339962848468254] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (720,200.5) -- (740,200.5) -- (740,220.5) -- (720,220.5) -- cycle ;
%Shape: Square [id:dp38276959909907204] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (400,200.5) -- (420,200.5) -- (420,220.5) -- (400,220.5) -- cycle ;
%Shape: Square [id:dp7787240729071383] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (380,200.5) -- (400,200.5) -- (400,220.5) -- (380,220.5) -- cycle ;
%Shape: Square [id:dp45964095883403644] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (360,200.5) -- (380,200.5) -- (380,220.5) -- (360,220.5) -- cycle ;
%Shape: Square [id:dp38553867501379524] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (200,200.5) -- (220,200.5) -- (220,220.5) -- (200,220.5) -- cycle ;
%Shape: Square [id:dp831531973451789] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (220,200.5) -- (240,200.5) -- (240,220.5) -- (220,220.5) -- cycle ;
%Shape: Square [id:dp5285599460512547] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (240,200.5) -- (260,200.5) -- (260,220.5) -- (240,220.5) -- cycle ;
%Shape: Square [id:dp20527725253093898] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (260,200.5) -- (280,200.5) -- (280,220.5) -- (260,220.5) -- cycle ;
%Shape: Square [id:dp09682126857596574] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (280,200.5) -- (300,200.5) -- (300,220.5) -- (280,220.5) -- cycle ;
%Shape: Square [id:dp4181391332812665] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (300,200.5) -- (320,200.5) -- (320,220.5) -- (300,220.5) -- cycle ;
%Shape: Square [id:dp20701459387189414] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (320,200.5) -- (340,200.5) -- (340,220.5) -- (320,220.5) -- cycle ;
%Shape: Square [id:dp025459688828812332] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (340,200.5) -- (360,200.5) -- (360,220.5) -- (340,220.5) -- cycle ;
%Shape: Square [id:dp1762571481036106] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (180,200.5) -- (200,200.5) -- (200,220.5) -- (180,220.5) -- cycle ;
%Shape: Square [id:dp9040219546120114] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (160,200.5) -- (180,200.5) -- (180,220.5) -- (160,220.5) -- cycle ;
%Shape: Square [id:dp13952111162695813] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (140,200.5) -- (160,200.5) -- (160,220.5) -- (140,220.5) -- cycle ;
%Shape: Square [id:dp9720726406456037] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (40,200.5) -- (60,200.5) -- (60,220.5) -- (40,220.5) -- cycle ;
%Shape: Square [id:dp04900198955294188] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (60,200.5) -- (80,200.5) -- (80,220.5) -- (60,220.5) -- cycle ;
%Shape: Square [id:dp25099571984105107] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (80,200.5) -- (100,200.5) -- (100,220.5) -- (80,220.5) -- cycle ;
%Shape: Square [id:dp869133063922183] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (100,200.5) -- (120,200.5) -- (120,220.5) -- (100,220.5) -- cycle ;
%Shape: Square [id:dp39552283077219785] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (120,200.5) -- (140,200.5) -- (140,220.5) -- (120,220.5) -- cycle ;
%Shape: Square [id:dp1666199646874449] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (460,240.5) -- (480,240.5) -- (480,260.5) -- (460,260.5) -- cycle ;
%Shape: Square [id:dp5070414311088647] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (720,220.5) -- (740,220.5) -- (740,240.5) -- (720,240.5) -- cycle ;
%Shape: Square [id:dp48247559767716774] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (720,240.5) -- (740,240.5) -- (740,260.5) -- (720,260.5) -- cycle ;
%Shape: Square [id:dp21045722365581776] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (560,240.5) -- (580,240.5) -- (580,260.5) -- (560,260.5) -- cycle ;
%Shape: Square [id:dp5937521263895713] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (560,220.5) -- (580,220.5) -- (580,240.5) -- (560,240.5) -- cycle ;
%Shape: Square [id:dp6733855016101216] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (460,220.5) -- (480,220.5) -- (480,240.5) -- (460,240.5) -- cycle ;
%Shape: Square [id:dp8983459256618862] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (660,120.5) -- (680,120.5) -- (680,140.5) -- (660,140.5) -- cycle ;
%Shape: Square [id:dp07783858220159257] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (540,320.5) -- (560,320.5) -- (560,340.5) -- (540,340.5) -- cycle ;
%Shape: Square [id:dp5213962138778283] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (580,320.5) -- (600,320.5) -- (600,340.5) -- (580,340.5) -- cycle ;
%Shape: Rectangle [id:dp07110363461208768] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (520,280) -- (620,280) -- (620,390) -- (520,390) -- cycle ;
%Shape: Square [id:dp7444584564609478] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (260,380) -- (280,380) -- (280,400) -- (260,400) -- cycle ;
%Shape: Square [id:dp7009986787233877] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (360,380) -- (380,380) -- (380,400) -- (360,400) -- cycle ;
%Shape: Square [id:dp6708383142767784] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (560,380) -- (580,380) -- (580,400) -- (560,400) -- cycle ;
%Shape: Square [id:dp7033603995947173] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (720,380) -- (740,380) -- (740,400) -- (720,400) -- cycle ;
%Straight Lines [id:da9545569968392187] 
\draw    (660,634) -- (660,644) ;
%Straight Lines [id:da1518971356669736] 
\draw    (680,635) -- (680,645) ;
%Straight Lines [id:da2777864836936066] 
\draw    (720,636) -- (720,646) ;

% Text Node
\draw (367,642.4) node [anchor=north west][inner sep=0.75pt]    {$y$};
% Text Node
\draw (711,647) node [anchor=north west][inner sep=0.75pt]   [align=left] {Power};
% Text Node
\draw (85,470) node  [font=\small] [align=left] {\begin{minipage}[lt]{61.2pt}\setlength\topsep{0pt}
NOR gate
\end{minipage}};
% Text Node
\draw (64,642.4) node [anchor=north west][inner sep=0.75pt]    {$z$};
% Text Node
\draw (385,470) node  [font=\small] [align=left] {\begin{minipage}[lt]{61.2pt}\setlength\topsep{0pt}
NOR gate
\end{minipage}};
% Text Node
\draw (464,642.4) node [anchor=north west][inner sep=0.75pt]    {$x$};
% Text Node
\draw (285,270.5) node  [font=\small] [align=left] {\begin{minipage}[lt]{61.2pt}\setlength\topsep{0pt}
NOR gate
\end{minipage}};
% Text Node
\draw (485,130.5) node  [font=\small] [align=left] {\begin{minipage}[lt]{61.2pt}\setlength\topsep{0pt}
NOR gate
\end{minipage}};
% Text Node
\draw (625,270.5) node  [font=\small] [align=left] {\begin{minipage}[lt]{61.2pt}\setlength\topsep{0pt}
OR gate
\end{minipage}};
% Text Node
\draw (695,110) node  [font=\small] [align=left] {\begin{minipage}[lt]{61.2pt}\setlength\topsep{0pt}
Output
\end{minipage}};


\end{tikzpicture}
\end{document}

==> iteracion2.tex <==
% Tikz File 'skeleton2.tex'
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{arrows,decorations.pathmorphing,backgrounds,positioning,fit,petri,knots}
\begin{document}



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,859); %set diagram left start at 0, and has height of 859

%Shape: Rectangle [id:dp7412445970021355] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (40,480) -- (310,480) -- (310,560) -- (40,560) -- cycle ;
%Shape: Square [id:dp0927062420637943] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (60,540) -- (80,540) -- (80,560) -- (60,560) -- cycle ;
%Shape: Square [id:dp6903187161101634] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (60,560) -- (80,560) -- (80,580) -- (60,580) -- cycle ;
%Shape: Square [id:dp06910594864823105] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (60,580) -- (80,580) -- (80,600) -- (60,600) -- cycle ;
%Shape: Square [id:dp17623061504392545] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (60,620) -- (80,620) -- (80,640) -- (60,640) -- cycle ;
%Shape: Square [id:dp28159790706431487] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (60,600) -- (80,600) -- (80,620) -- (60,620) -- cycle ;
%Shape: Square [id:dp7957032540447828] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (160,540) -- (180,540) -- (180,560) -- (160,560) -- cycle ;
%Shape: Square [id:dp02981561609390826] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (160,560) -- (180,560) -- (180,580) -- (160,580) -- cycle ;
%Shape: Square [id:dp09931919979561554] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (160,580) -- (180,580) -- (180,600) -- (160,600) -- cycle ;
%Shape: Square [id:dp33462837869455564] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (180,580) -- (200,580) -- (200,600) -- (180,600) -- cycle ;
%Shape: Square [id:dp7062467299592521] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (200,580) -- (220,580) -- (220,600) -- (200,600) -- cycle ;
%Shape: Square [id:dp6460379678836676] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (260,540) -- (280,540) -- (280,560) -- (260,560) -- cycle ;
%Shape: Square [id:dp08577764237206176] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (280,540) -- (300,540) -- (300,560) -- (280,560) -- cycle ;
%Shape: Square [id:dp024458493494489808] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (260,500) -- (280,500) -- (280,520) -- (260,520) -- cycle ;
%Shape: Square [id:dp17029526465761635] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (260,480) -- (280,480) -- (280,500) -- (260,500) -- cycle ;
%Shape: Square [id:dp6706944137843531] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (260,520) -- (280,520) -- (280,540) -- (260,540) -- cycle ;
%Shape: Square [id:dp8184077459867201] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (260,460) -- (280,460) -- (280,480) -- (260,480) -- cycle ;
%Straight Lines [id:da2936707714000566] 
\draw    (20,640) -- (760,640) ;
%Shape: Square [id:dp3555553604116066] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (60,520) -- (80,520) -- (80,540) -- (60,540) -- cycle ;
%Shape: Square [id:dp24971940357904088] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (160,520) -- (180,520) -- (180,540) -- (160,540) -- cycle ;
%Shape: Square [id:dp6046447452922858] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (720,620) -- (740,620) -- (740,640) -- (720,640) -- cycle ;
%Shape: Square [id:dp4732765447819218] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (720,600) -- (740,600) -- (740,620) -- (720,620) -- cycle ;
%Shape: Square [id:dp9830093496851222] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (720,580) -- (740,580) -- (740,600) -- (720,600) -- cycle ;
%Shape: Square [id:dp6673673579188188] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (720,560) -- (740,560) -- (740,580) -- (720,580) -- cycle ;
%Shape: Square [id:dp13777213647556197] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (720,540) -- (740,540) -- (740,560) -- (720,560) -- cycle ;
%Shape: Rectangle [id:dp5574321780263352] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (340,480) -- (610,480) -- (610,560) -- (340,560) -- cycle ;
%Shape: Square [id:dp8511277977763487] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (360,540) -- (380,540) -- (380,560) -- (360,560) -- cycle ;
%Shape: Square [id:dp5768109285157332] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (360,560) -- (380,560) -- (380,580) -- (360,580) -- cycle ;
%Shape: Square [id:dp4580720956699913] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (360,580) -- (380,580) -- (380,600) -- (360,600) -- cycle ;
%Shape: Square [id:dp20823083242289342] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (360,620) -- (380,620) -- (380,640) -- (360,640) -- cycle ;
%Shape: Square [id:dp7883322880855896] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (360,600) -- (380,600) -- (380,620) -- (360,620) -- cycle ;
%Shape: Square [id:dp03598641867689256] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (460,540) -- (480,540) -- (480,560) -- (460,560) -- cycle ;
%Shape: Square [id:dp24098610754186778] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (460,560) -- (480,560) -- (480,580) -- (460,580) -- cycle ;
%Shape: Square [id:dp6753807777477008] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (460,580) -- (480,580) -- (480,600) -- (460,600) -- cycle ;
%Shape: Square [id:dp8056906904484218] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (460,620) -- (480,620) -- (480,640) -- (460,640) -- cycle ;
%Shape: Square [id:dp8496290124695036] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (460,600) -- (480,600) -- (480,620) -- (460,620) -- cycle ;
%Shape: Square [id:dp9620915509501475] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (560,540) -- (580,540) -- (580,560) -- (560,560) -- cycle ;
%Shape: Square [id:dp06694093296020087] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (580,540) -- (600,540) -- (600,560) -- (580,560) -- cycle ;
%Shape: Square [id:dp9900294663862768] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (560,500) -- (580,500) -- (580,520) -- (560,520) -- cycle ;
%Shape: Square [id:dp7380650418931152] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (560,480) -- (580,480) -- (580,500) -- (560,500) -- cycle ;
%Shape: Square [id:dp17168348023566193] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (560,520) -- (580,520) -- (580,540) -- (560,540) -- cycle ;
%Shape: Square [id:dp6567012365549054] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (560,460) -- (580,460) -- (580,480) -- (560,480) -- cycle ;
%Shape: Square [id:dp4743560527017827] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (360,520) -- (380,520) -- (380,540) -- (360,540) -- cycle ;
%Shape: Square [id:dp11080954092287731] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (460,520) -- (480,520) -- (480,540) -- (460,540) -- cycle ;
%Shape: Square [id:dp8487476756348864] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (300,540) -- (320,540) -- (320,560) -- (300,560) -- cycle ;
%Shape: Square [id:dp8527896675984372] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (320,540) -- (340,540) -- (340,560) -- (320,560) -- cycle ;
%Shape: Square [id:dp9569015465105308] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (340,540) -- (360,540) -- (360,560) -- (340,560) -- cycle ;
%Shape: Square [id:dp016122360960456383] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (340,520) -- (360,520) -- (360,540) -- (340,540) -- cycle ;
%Shape: Square [id:dp3335715111814934] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (340,500) -- (360,500) -- (360,520) -- (340,520) -- cycle ;
%Shape: Square [id:dp6823277473036335] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (360,500) -- (380,500) -- (380,520) -- (360,520) -- cycle ;
%Shape: Square [id:dp14200769345023012] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (380,500) -- (400,500) -- (400,520) -- (380,520) -- cycle ;
%Shape: Square [id:dp7526789057743573] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (400,500) -- (420,500) -- (420,520) -- (400,520) -- cycle ;
%Shape: Square [id:dp7978980730812508] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (420,500) -- (440,500) -- (440,520) -- (420,520) -- cycle ;
%Shape: Square [id:dp8239197572711221] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (440,500) -- (460,500) -- (460,520) -- (440,520) -- cycle ;
%Shape: Square [id:dp9087222768237195] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (460,500) -- (480,500) -- (480,520) -- (460,520) -- cycle ;
%Shape: Square [id:dp3006201343288213] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (480,500) -- (500,500) -- (500,520) -- (480,520) -- cycle ;
%Shape: Square [id:dp43409213957703696] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (500,500) -- (520,500) -- (520,520) -- (500,520) -- cycle ;
%Shape: Square [id:dp18322361130133347] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (520,500) -- (540,500) -- (540,520) -- (520,520) -- cycle ;
%Shape: Square [id:dp597631555620572] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (540,500) -- (560,500) -- (560,520) -- (540,520) -- cycle ;
%Shape: Square [id:dp571243779800261] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (220,580) -- (240,580) -- (240,600) -- (220,600) -- cycle ;
%Shape: Square [id:dp2487712155199575] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (240,580) -- (260,580) -- (260,600) -- (240,600) -- cycle ;
%Shape: Square [id:dp8574967934233515] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (260,580) -- (280,580) -- (280,600) -- (260,600) -- cycle ;
%Shape: Square [id:dp9157569474863203] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (280,580) -- (300,580) -- (300,600) -- (280,600) -- cycle ;
%Shape: Square [id:dp3101226680733955] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (300,580) -- (320,580) -- (320,600) -- (300,600) -- cycle ;
%Shape: Square [id:dp4524206923574343] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (320,580) -- (340,580) -- (340,600) -- (320,600) -- cycle ;
%Shape: Square [id:dp5823469951888729] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (340,580) -- (360,580) -- (360,600) -- (340,600) -- cycle ;
%Shape: Square [id:dp780175939894505] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (240,500) -- (260,500) -- (260,520) -- (240,520) -- cycle ;
%Shape: Square [id:dp6562868331956047] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (220,500) -- (240,500) -- (240,520) -- (220,520) -- cycle ;
%Shape: Square [id:dp8912274295520981] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (40,500) -- (60,500) -- (60,520) -- (40,520) -- cycle ;
%Shape: Square [id:dp8020933277162625] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (60,500) -- (80,500) -- (80,520) -- (60,520) -- cycle ;
%Shape: Square [id:dp00027050515047322143] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (80,500) -- (100,500) -- (100,520) -- (80,520) -- cycle ;
%Shape: Square [id:dp3283812521638847] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (100,500) -- (120,500) -- (120,520) -- (100,520) -- cycle ;
%Shape: Square [id:dp8897303006452126] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (120,500) -- (140,500) -- (140,520) -- (120,520) -- cycle ;
%Shape: Square [id:dp17610414081881287] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (140,500) -- (160,500) -- (160,520) -- (140,520) -- cycle ;
%Shape: Square [id:dp7263809997312607] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (160,500) -- (180,500) -- (180,520) -- (160,520) -- cycle ;
%Shape: Square [id:dp935050425931077] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (180,500) -- (200,500) -- (200,520) -- (180,520) -- cycle ;
%Shape: Square [id:dp22188489809597667] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (200,500) -- (220,500) -- (220,520) -- (200,520) -- cycle ;
%Shape: Square [id:dp5222560517077524] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (40,540) -- (60,540) -- (60,560) -- (40,560) -- cycle ;
%Shape: Square [id:dp24496213225300423] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (40,520) -- (60,520) -- (60,540) -- (40,540) -- cycle ;
%Shape: Square [id:dp47797355118996165] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (600,540) -- (620,540) -- (620,560) -- (600,560) -- cycle ;
%Shape: Square [id:dp8838007034088251] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (620,540) -- (640,540) -- (640,560) -- (620,560) -- cycle ;
%Shape: Square [id:dp9341086704467334] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (360,360.5) -- (380,360.5) -- (380,380.5) -- (360,380.5) -- cycle ;
%Shape: Square [id:dp40653233484041973] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (360,400) -- (380,400) -- (380,420) -- (360,420) -- cycle ;
%Shape: Square [id:dp27362009939777554] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (380,400) -- (400,400) -- (400,420) -- (380,420) -- cycle ;
%Shape: Square [id:dp17036402482627255] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (400,400) -- (420,400) -- (420,420) -- (400,420) -- cycle ;
%Shape: Square [id:dp3312400846536805] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (560,360.5) -- (580,360.5) -- (580,380.5) -- (560,380.5) -- cycle ;
%Shape: Square [id:dp8435679267367004] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (560,400) -- (580,400) -- (580,420) -- (560,420) -- cycle ;
%Shape: Square [id:dp2637287083704154] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (560,440) -- (580,440) -- (580,460) -- (560,460) -- cycle ;
%Shape: Square [id:dp857274449899168] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (560,420) -- (580,420) -- (580,440) -- (560,440) -- cycle ;
%Shape: Square [id:dp501980196896322] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (420,400) -- (440,400) -- (440,420) -- (420,420) -- cycle ;
%Shape: Square [id:dp6386839116302419] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (440,400) -- (460,400) -- (460,420) -- (440,420) -- cycle ;
%Shape: Square [id:dp4615791240559215] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (460,400) -- (480,400) -- (480,420) -- (460,420) -- cycle ;
%Shape: Square [id:dp7243602782346221] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (480,400) -- (500,400) -- (500,420) -- (480,420) -- cycle ;
%Shape: Square [id:dp8320596340419952] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (500,400) -- (520,400) -- (520,420) -- (500,420) -- cycle ;
%Shape: Square [id:dp4558352347809833] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (520,400) -- (540,400) -- (540,420) -- (520,420) -- cycle ;
%Shape: Square [id:dp6657077129270932] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (540,400) -- (560,400) -- (560,420) -- (540,420) -- cycle ;
%Shape: Square [id:dp48320921017462237] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (260,360.5) -- (280,360.5) -- (280,380.5) -- (260,380.5) -- cycle ;
%Shape: Square [id:dp12493524613798135] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (260,400) -- (280,400) -- (280,420) -- (260,420) -- cycle ;
%Shape: Square [id:dp6270136557497883] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (260,440) -- (280,440) -- (280,460) -- (260,460) -- cycle ;
%Shape: Square [id:dp5939946358128181] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (260,420) -- (280,420) -- (280,440) -- (260,440) -- cycle ;
%Straight Lines [id:da15448309440369856] 
\draw    (280,454) -- (280,464) ;
%Shape: Square [id:dp9242400317573147] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (720,520) -- (740,520) -- (740,540) -- (720,540) -- cycle ;
%Shape: Square [id:dp9960775626393517] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (720,500) -- (740,500) -- (740,520) -- (720,520) -- cycle ;
%Shape: Square [id:dp7306233270869245] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (720,480) -- (740,480) -- (740,500) -- (720,500) -- cycle ;
%Shape: Square [id:dp31853996236302784] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (720,460) -- (740,460) -- (740,480) -- (720,480) -- cycle ;
%Shape: Square [id:dp03500841672904209] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (720,440) -- (740,440) -- (740,460) -- (720,460) -- cycle ;
%Shape: Square [id:dp2661305802695644] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (720,420) -- (740,420) -- (740,440) -- (720,440) -- cycle ;
%Shape: Square [id:dp45648696648117904] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (720,400) -- (740,400) -- (740,420) -- (720,420) -- cycle ;
%Shape: Square [id:dp9914458753520115] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (720,360.5) -- (740,360.5) -- (740,380.5) -- (720,380.5) -- cycle ;
%Shape: Square [id:dp7902885988645483] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (720,340.5) -- (740,340.5) -- (740,360.5) -- (720,360.5) -- cycle ;
%Shape: Square [id:dp9032547253383942] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (620,340.5) -- (640,340.5) -- (640,360.5) -- (620,360.5) -- cycle ;
%Shape: Square [id:dp9375207263122154] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (560,340.5) -- (580,340.5) -- (580,360.5) -- (560,360.5) -- cycle ;
%Shape: Rectangle [id:dp5180638523983603] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (240,280.5) -- (500,280.5) -- (500,360.5) -- (240,360.5) -- cycle ;
%Shape: Square [id:dp3946552358512805] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (260,340.5) -- (280,340.5) -- (280,360.5) -- (260,360.5) -- cycle ;
%Shape: Square [id:dp947606453209715] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (360,340.5) -- (380,340.5) -- (380,360.5) -- (360,360.5) -- cycle ;
%Shape: Square [id:dp2973183223570022] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.75]  (460,340.5) -- (480,340.5) -- (480,360.5) -- (460,360.5) -- cycle ;
%Shape: Square [id:dp1820711568419986] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.75]  (480,340.5) -- (500,340.5) -- (500,360.5) -- (480,360.5) -- cycle ;
%Shape: Square [id:dp6748767859638907] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=0.75]  (460,300) -- (480,300) -- (480,320) -- (460,320) -- cycle ;
%Shape: Square [id:dp41992520254456456] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=0.75]  (460,280) -- (480,280) -- (480,300) -- (460,300) -- cycle ;
%Shape: Square [id:dp6260431292479411] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][line width=0.75]  (460,320.5) -- (480,320.5) -- (480,340.5) -- (460,340.5) -- cycle ;
%Shape: Square [id:dp19087564716976946] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][line width=0.75]  (260,320.5) -- (280,320.5) -- (280,340.5) -- (260,340.5) -- cycle ;
%Shape: Square [id:dp6794482755531064] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][line width=0.75]  (360,320.5) -- (380,320.5) -- (380,340.5) -- (360,340.5) -- cycle ;
%Shape: Square [id:dp07102841838023832] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=0.75]  (440,300) -- (460,300) -- (460,320) -- (440,320) -- cycle ;
%Shape: Square [id:dp22948318970440695] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=0.75]  (420,300) -- (440,300) -- (440,320) -- (420,320) -- cycle ;
%Shape: Square [id:dp06274690875164968] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=0.75]  (240,300.5) -- (260,300.5) -- (260,320.5) -- (240,320.5) -- cycle ;
%Shape: Square [id:dp02736153345626091] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=0.75]  (260,300.5) -- (280,300.5) -- (280,320.5) -- (260,320.5) -- cycle ;
%Shape: Square [id:dp15775695417651892] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=0.75]  (280,300) -- (300,300) -- (300,320) -- (280,320) -- cycle ;
%Shape: Square [id:dp8565400783659984] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=0.75]  (300,300) -- (320,300) -- (320,320) -- (300,320) -- cycle ;
%Shape: Square [id:dp14883444702455217] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=0.75]  (320,300) -- (340,300) -- (340,320) -- (320,320) -- cycle ;
%Shape: Square [id:dp9397920434321276] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=0.75]  (340,300) -- (360,300) -- (360,320) -- (340,320) -- cycle ;
%Shape: Square [id:dp11533889688603938] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=0.75]  (360,300) -- (380,300) -- (380,320) -- (360,320) -- cycle ;
%Shape: Square [id:dp4424511922204759] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=0.75]  (380,300) -- (400,300) -- (400,320) -- (380,320) -- cycle ;
%Shape: Square [id:dp4436918633716609] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=0.75]  (400,300) -- (420,300) -- (420,320) -- (400,320) -- cycle ;
%Shape: Square [id:dp6521936236669619] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=0.75]  (220,340.5) -- (240,340.5) -- (240,360.5) -- (220,360.5) -- cycle ;
%Shape: Square [id:dp5551023899910799] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=0.75]  (240,340.5) -- (260,340.5) -- (260,360.5) -- (240,360.5) -- cycle ;
%Shape: Square [id:dp69763762990883] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=0.75]  (240,320.5) -- (260,320.5) -- (260,340.5) -- (240,340.5) -- cycle ;
%Shape: Square [id:dp8460491765688554] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=0.75]  (200,340.5) -- (220,340.5) -- (220,360.5) -- (200,360.5) -- cycle ;
%Shape: Square [id:dp7401248027857177] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=0.75]  (180,340.5) -- (200,340.5) -- (200,360.5) -- (180,360.5) -- cycle ;
%Shape: Square [id:dp23282960860647384] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=0.75]  (40,340.5) -- (60,340.5) -- (60,360.5) -- (40,360.5) -- cycle ;
%Shape: Square [id:dp39581770143639083] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=0.75]  (60,340.5) -- (80,340.5) -- (80,360.5) -- (60,360.5) -- cycle ;
%Shape: Square [id:dp9994697128784618] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=0.75]  (80,340.5) -- (100,340.5) -- (100,360.5) -- (80,360.5) -- cycle ;
%Shape: Square [id:dp17385527027541237] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=0.75]  (100,340.5) -- (120,340.5) -- (120,360.5) -- (100,360.5) -- cycle ;
%Shape: Square [id:dp929734616248481] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=0.75]  (120,340.5) -- (140,340.5) -- (140,360.5) -- (120,360.5) -- cycle ;
%Shape: Square [id:dp776858570233375] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=0.75]  (140,340.5) -- (160,340.5) -- (160,360.5) -- (140,360.5) -- cycle ;
%Shape: Square [id:dp9405669980547593] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=0.75]  (160,340.5) -- (180,340.5) -- (180,360.5) -- (160,360.5) -- cycle ;
%Shape: Square [id:dp43375627376819725] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.75]  (500,340.5) -- (520,340.5) -- (520,360.5) -- (500,360.5) -- cycle ;
%Shape: Square [id:dp26414511928502726] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.75]  (520,340.5) -- (540,340.5) -- (540,360.5) -- (520,360.5) -- cycle ;
%Shape: Square [id:dp08639362199817757] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.75]  (540,340.5) -- (560,340.5) -- (560,360.5) -- (540,360.5) -- cycle ;
%Shape: Square [id:dp5537291580185177] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (560,340.5) -- (580,340.5) -- (580,360.5) -- (560,360.5) -- cycle ;
%Shape: Square [id:dp3747076709702206] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.75]  (580,340.5) -- (600,340.5) -- (600,360.5) -- (580,360.5) -- cycle ;
%Shape: Square [id:dp5692773179937924] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.75]  (600,340.5) -- (620,340.5) -- (620,360.5) -- (600,360.5) -- cycle ;
%Shape: Square [id:dp205325481832332] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (560,320) -- (580,320) -- (580,340) -- (560,340) -- cycle ;
%Shape: Square [id:dp11947211424187709] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=0.75]  (560,300) -- (580,300) -- (580,320) -- (560,320) -- cycle ;
%Shape: Square [id:dp2256710621296465] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=0.75]  (560,280) -- (580,280) -- (580,300) -- (560,300) -- cycle ;
%Shape: Square [id:dp32323139437258486] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (560,260) -- (580,260) -- (580,280) -- (560,280) -- cycle ;
%Shape: Square [id:dp09855859831766267] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (460,260) -- (480,260) -- (480,280) -- (460,280) -- cycle ;
%Shape: Rectangle [id:dp15963976241331346] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (440,140.5) -- (710,140.5) -- (710,220.5) -- (440,220.5) -- cycle ;
%Shape: Square [id:dp15378261671015236] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (460,200.5) -- (480,200.5) -- (480,220.5) -- (460,220.5) -- cycle ;
%Shape: Square [id:dp8948492904105119] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (560,200.5) -- (580,200.5) -- (580,220.5) -- (560,220.5) -- cycle ;
%Shape: Square [id:dp25636214200137797] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (660,200.5) -- (680,200.5) -- (680,220.5) -- (660,220.5) -- cycle ;
%Shape: Square [id:dp2773474323117522] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (680,200.5) -- (700,200.5) -- (700,220.5) -- (680,220.5) -- cycle ;
%Shape: Square [id:dp4029641605600691] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (660,160.5) -- (680,160.5) -- (680,180.5) -- (660,180.5) -- cycle ;
%Shape: Square [id:dp09414270156635118] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (660,140.5) -- (680,140.5) -- (680,160.5) -- (660,160.5) -- cycle ;
%Shape: Square [id:dp5591361448507597] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (660,180.5) -- (680,180.5) -- (680,200.5) -- (660,200.5) -- cycle ;
%Shape: Square [id:dp19707294054594637] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (460,180.5) -- (480,180.5) -- (480,200.5) -- (460,200.5) -- cycle ;
%Shape: Square [id:dp34338199101224975] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (560,180.5) -- (580,180.5) -- (580,200.5) -- (560,200.5) -- cycle ;
%Shape: Square [id:dp08934394403919255] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (640,160.5) -- (660,160.5) -- (660,180.5) -- (640,180.5) -- cycle ;
%Shape: Square [id:dp18763444662595963] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (620,160.5) -- (640,160.5) -- (640,180.5) -- (620,180.5) -- cycle ;
%Shape: Square [id:dp06632032533113397] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (440,160.5) -- (460,160.5) -- (460,180.5) -- (440,180.5) -- cycle ;
%Shape: Square [id:dp9465349701397092] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (460,160.5) -- (480,160.5) -- (480,180.5) -- (460,180.5) -- cycle ;
%Shape: Square [id:dp46847874916428744] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (480,160.5) -- (500,160.5) -- (500,180.5) -- (480,180.5) -- cycle ;
%Shape: Square [id:dp3748649183130792] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (500,160.5) -- (520,160.5) -- (520,180.5) -- (500,180.5) -- cycle ;
%Shape: Square [id:dp641674345529833] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (520,160.5) -- (540,160.5) -- (540,180.5) -- (520,180.5) -- cycle ;
%Shape: Square [id:dp6590097337161891] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (540,160.5) -- (560,160.5) -- (560,180.5) -- (540,180.5) -- cycle ;
%Shape: Square [id:dp569098665030515] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (560,160.5) -- (580,160.5) -- (580,180.5) -- (560,180.5) -- cycle ;
%Shape: Square [id:dp3398074433083442] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (580,160.5) -- (600,160.5) -- (600,180.5) -- (580,180.5) -- cycle ;
%Shape: Square [id:dp34865434377007465] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (600,160.5) -- (620,160.5) -- (620,180.5) -- (600,180.5) -- cycle ;
%Shape: Square [id:dp7120760353107964] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (420,200.5) -- (440,200.5) -- (440,220.5) -- (420,220.5) -- cycle ;
%Shape: Square [id:dp14917585683702184] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (440,200.5) -- (460,200.5) -- (460,220.5) -- (440,220.5) -- cycle ;
%Shape: Square [id:dp9864732534391865] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (440,180.5) -- (460,180.5) -- (460,200.5) -- (440,200.5) -- cycle ;
%Shape: Square [id:dp8168240839785186] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (700,200.5) -- (720,200.5) -- (720,220.5) -- (700,220.5) -- cycle ;
%Shape: Square [id:dp49673537291706227] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (640,540) -- (660,540) -- (660,560) -- (640,560) -- cycle ;
%Shape: Square [id:dp2752495893655036] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (660,540) -- (680,540) -- (680,560) -- (660,560) -- cycle ;
%Shape: Square [id:dp9755054418463394] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (680,540) -- (700,540) -- (700,560) -- (680,560) -- cycle ;
%Shape: Square [id:dp8264695910614059] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (700,540) -- (720,540) -- (720,560) -- (700,560) -- cycle ;
%Shape: Square [id:dp5860794466577985] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (640,340.5) -- (660,340.5) -- (660,360.5) -- (640,360.5) -- cycle ;
%Shape: Square [id:dp12141136571561595] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (660,340.5) -- (680,340.5) -- (680,360.5) -- (660,360.5) -- cycle ;
%Shape: Square [id:dp8162849368051606] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (680,340.5) -- (700,340.5) -- (700,360.5) -- (680,360.5) -- cycle ;
%Shape: Square [id:dp45838758102826693] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (700,340.5) -- (720,340.5) -- (720,360.5) -- (700,360.5) -- cycle ;
%Shape: Square [id:dp7554654352253731] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (720,320.5) -- (740,320.5) -- (740,340.5) -- (720,340.5) -- cycle ;
%Shape: Square [id:dp33731447271687154] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (720,300.5) -- (740,300.5) -- (740,320.5) -- (720,320.5) -- cycle ;
%Shape: Square [id:dp11456722505704109] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (720,280.5) -- (740,280.5) -- (740,300.5) -- (720,300.5) -- cycle ;
%Shape: Square [id:dp4863428136134844] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (720,260.5) -- (740,260.5) -- (740,280.5) -- (720,280.5) -- cycle ;
%Shape: Square [id:dp2633253497729966] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (720,200.5) -- (740,200.5) -- (740,220.5) -- (720,220.5) -- cycle ;
%Shape: Square [id:dp794721359669837] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (400,200.5) -- (420,200.5) -- (420,220.5) -- (400,220.5) -- cycle ;
%Shape: Square [id:dp398694626075754] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (380,200.5) -- (400,200.5) -- (400,220.5) -- (380,220.5) -- cycle ;
%Shape: Square [id:dp9831102298617806] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (360,200.5) -- (380,200.5) -- (380,220.5) -- (360,220.5) -- cycle ;
%Shape: Square [id:dp5811924978416094] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (200,200.5) -- (220,200.5) -- (220,220.5) -- (200,220.5) -- cycle ;
%Shape: Square [id:dp6612398354975584] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (220,200.5) -- (240,200.5) -- (240,220.5) -- (220,220.5) -- cycle ;
%Shape: Square [id:dp31874149110649097] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (240,200.5) -- (260,200.5) -- (260,220.5) -- (240,220.5) -- cycle ;
%Shape: Square [id:dp6395206877092903] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (260,200.5) -- (280,200.5) -- (280,220.5) -- (260,220.5) -- cycle ;
%Shape: Square [id:dp40568883249564514] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (280,200.5) -- (300,200.5) -- (300,220.5) -- (280,220.5) -- cycle ;
%Shape: Square [id:dp15765856774069964] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (300,200.5) -- (320,200.5) -- (320,220.5) -- (300,220.5) -- cycle ;
%Shape: Square [id:dp38131000758375944] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (320,200.5) -- (340,200.5) -- (340,220.5) -- (320,220.5) -- cycle ;
%Shape: Square [id:dp42300607522295186] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (340,200.5) -- (360,200.5) -- (360,220.5) -- (340,220.5) -- cycle ;
%Shape: Square [id:dp6817365453205726] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (180,200.5) -- (200,200.5) -- (200,220.5) -- (180,220.5) -- cycle ;
%Shape: Square [id:dp2494119392167542] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (160,200.5) -- (180,200.5) -- (180,220.5) -- (160,220.5) -- cycle ;
%Shape: Square [id:dp33416792975085885] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (140,200.5) -- (160,200.5) -- (160,220.5) -- (140,220.5) -- cycle ;
%Shape: Square [id:dp032885368544713245] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (40,200.5) -- (60,200.5) -- (60,220.5) -- (40,220.5) -- cycle ;
%Shape: Square [id:dp539140541449302] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (60,200.5) -- (80,200.5) -- (80,220.5) -- (60,220.5) -- cycle ;
%Shape: Square [id:dp2762802563743003] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (80,200.5) -- (100,200.5) -- (100,220.5) -- (80,220.5) -- cycle ;
%Shape: Square [id:dp13340555811358912] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (100,200.5) -- (120,200.5) -- (120,220.5) -- (100,220.5) -- cycle ;
%Shape: Square [id:dp7984416079598962] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (120,200.5) -- (140,200.5) -- (140,220.5) -- (120,220.5) -- cycle ;
%Shape: Square [id:dp4192629480181762] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (460,240.5) -- (480,240.5) -- (480,260.5) -- (460,260.5) -- cycle ;
%Shape: Square [id:dp7000100705808303] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (720,220.5) -- (740,220.5) -- (740,240.5) -- (720,240.5) -- cycle ;
%Shape: Square [id:dp6112737972781708] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (720,240.5) -- (740,240.5) -- (740,260.5) -- (720,260.5) -- cycle ;
%Shape: Square [id:dp5463882259494028] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (560,240.5) -- (580,240.5) -- (580,260.5) -- (560,260.5) -- cycle ;
%Shape: Square [id:dp8113304191196817] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (560,220.5) -- (580,220.5) -- (580,240.5) -- (560,240.5) -- cycle ;
%Shape: Square [id:dp2470918274812708] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (460,220.5) -- (480,220.5) -- (480,240.5) -- (460,240.5) -- cycle ;
%Shape: Square [id:dp19629058367411778] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (660,120.5) -- (680,120.5) -- (680,140.5) -- (660,140.5) -- cycle ;
%Shape: Square [id:dp8428088253188426] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.75]  (540,320.5) -- (560,320.5) -- (560,340.5) -- (540,340.5) -- cycle ;
%Shape: Square [id:dp3856996927625984] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.75]  (580,320) -- (600,320) -- (600,340) -- (580,340) -- cycle ;
%Shape: Rectangle [id:dp5725244469645809] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (520,280) -- (620,280) -- (620,390) -- (520,390) -- cycle ;
%Shape: Square [id:dp6042249698726154] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (260,380) -- (280,380) -- (280,400) -- (260,400) -- cycle ;
%Shape: Square [id:dp033365607589364465] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (360,380) -- (380,380) -- (380,400) -- (360,400) -- cycle ;
%Shape: Square [id:dp07378166950326737] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (560,380) -- (580,380) -- (580,400) -- (560,400) -- cycle ;
%Shape: Square [id:dp5826525163161531] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (720,380) -- (740,380) -- (740,400) -- (720,400) -- cycle ;
%Straight Lines [id:da9597638422000907] 
\draw    (400,635) -- (400,645) ;
%Straight Lines [id:da702515529409812] 
\draw    (420,635) -- (420,645) ;
%Straight Lines [id:da174610545321217] 
\draw    (440,635) -- (440,645) ;
%Straight Lines [id:da8128373993042373] 
\draw    (460,635) -- (460,645) ;
%Straight Lines [id:da13085995481592905] 
\draw    (480,635) -- (480,645) ;
%Straight Lines [id:da21858045756117694] 
\draw    (360,635) -- (360,645) ;
%Straight Lines [id:da4384211778101401] 
\draw    (380,635) -- (380,645) ;
%Straight Lines [id:da151711151524214] 
\draw    (560,635) -- (560,645) ;
%Straight Lines [id:da8312812457518706] 
\draw    (580,635) -- (580,645) ;
%Straight Lines [id:da9439084547263332] 
\draw    (600,635) -- (600,645) ;
%Straight Lines [id:da3725945325848945] 
\draw    (620,635) -- (620,645) ;
%Straight Lines [id:da5331325711350827] 
\draw    (640,635) -- (640,645) ;
%Straight Lines [id:da9761126260197364] 
\draw    (500,635) -- (500,645) ;
%Straight Lines [id:da2746076843858172] 
\draw    (520,635) -- (520,645) ;
%Straight Lines [id:da24841266880971302] 
\draw    (540,635) -- (540,645) ;
%Straight Lines [id:da6381316010517979] 
\draw    (740,635) -- (740,645) ;
%Straight Lines [id:da9802549361390631] 
\draw    (760,635) -- (760,645) ;
%Straight Lines [id:da4648763158755129] 
\draw    (700,635) -- (700,645) ;
%Straight Lines [id:da7908816670617467] 
\draw    (280,635) -- (280,645) ;
%Straight Lines [id:da8074675145389045] 
\draw    (300,635) -- (300,645) ;
%Straight Lines [id:da6469794255824866] 
\draw    (320,635) -- (320,645) ;
%Straight Lines [id:da4405483418170453] 
\draw    (340,635) -- (340,645) ;
%Straight Lines [id:da4384957128906759] 
\draw    (240,635) -- (240,645) ;
%Straight Lines [id:da7072940718348859] 
\draw    (260,635) -- (260,645) ;
%Straight Lines [id:da5011362159173995] 
\draw    (20,634) -- (20,644) ;
%Straight Lines [id:da06243243563363232] 
\draw    (40,634) -- (40,644) ;
%Straight Lines [id:da16580887407292555] 
\draw    (60,634) -- (60,644) ;
%Straight Lines [id:da27378218044649705] 
\draw    (80,634) -- (80,644) ;
%Straight Lines [id:da5673618304323065] 
\draw    (220,635) -- (220,645) ;
%Straight Lines [id:da3820988791873807] 
\draw    (240,635) -- (240,645) ;
%Straight Lines [id:da9811716134459865] 
\draw    (140,635) -- (140,645) ;
%Straight Lines [id:da37733840681603525] 
\draw    (160,635) -- (160,645) ;
%Straight Lines [id:da9993339052366175] 
\draw    (180,635) -- (180,645) ;
%Straight Lines [id:da4996553513415263] 
\draw    (200,635) -- (200,645) ;
%Straight Lines [id:da2805846668362939] 
\draw    (100,635) -- (100,645) ;
%Straight Lines [id:da5522323499354311] 
\draw    (120,635) -- (120,645) ;
%Straight Lines [id:da19715165763703935] 
\draw    (320,634) -- (320,644) ;
%Straight Lines [id:da395050507980661] 
\draw    (340,634) -- (340,644) ;
%Straight Lines [id:da546475394045759] 
\draw    (360,634) -- (360,644) ;
%Straight Lines [id:da2711062038443408] 
\draw    (380,634) -- (380,644) ;
%Straight Lines [id:da5315853686031828] 
\draw    (660,634) -- (660,644) ;
%Straight Lines [id:da46419772303308227] 
\draw    (680,635) -- (680,645) ;
%Straight Lines [id:da3147410966102189] 
\draw    (720,636) -- (720,646) ;

% Text Node
\draw (85,470) node  [font=\small] [align=left] {\begin{minipage}[lt]{61.2pt}\setlength\topsep{0pt}
NOR gate
\end{minipage}};
% Text Node
\draw (385,470) node  [font=\small] [align=left] {\begin{minipage}[lt]{61.2pt}\setlength\topsep{0pt}
NOR gate
\end{minipage}};
% Text Node
\draw (285,270.5) node  [font=\small] [align=left] {\begin{minipage}[lt]{61.2pt}\setlength\topsep{0pt}
NOR gate
\end{minipage}};
% Text Node
\draw (485,130.5) node  [font=\small] [align=left] {\begin{minipage}[lt]{61.2pt}\setlength\topsep{0pt}
NOR gate
\end{minipage}};
% Text Node
\draw (625,270.5) node  [font=\small] [align=left] {\begin{minipage}[lt]{61.2pt}\setlength\topsep{0pt}
OR gate
\end{minipage}};
% Text Node
\draw (695,110) node  [font=\small] [align=left] {\begin{minipage}[lt]{61.2pt}\setlength\topsep{0pt}
Output
\end{minipage}};
% Text Node
\draw (367,642.4) node [anchor=north west][inner sep=0.75pt]    {$y$};
% Text Node
\draw (711,644) node [anchor=north west][inner sep=0.75pt]   [align=left] {Power};
% Text Node
\draw (64,642.4) node [anchor=north west][inner sep=0.75pt]    {$z$};
% Text Node
\draw (464,642.4) node [anchor=north west][inner sep=0.75pt]    {$x$};


\end{tikzpicture}


\end{document}

==> iteracion3.tex <==
% Tikz File 'skeleton2.tex'
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{arrows,decorations.pathmorphing,backgrounds,positioning,fit,petri,knots}
\begin{document}



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,859); %set diagram left start at 0, and has height of 859

%Shape: Rectangle [id:dp05721015776239047] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (40,480) -- (310,480) -- (310,560) -- (40,560) -- cycle ;
%Shape: Square [id:dp2526908463329183] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (60,540) -- (80,540) -- (80,560) -- (60,560) -- cycle ;
%Shape: Square [id:dp5426988326860518] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (60,560) -- (80,560) -- (80,580) -- (60,580) -- cycle ;
%Shape: Square [id:dp7180070269700747] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (60,580) -- (80,580) -- (80,600) -- (60,600) -- cycle ;
%Shape: Square [id:dp12524570393911416] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (60,620) -- (80,620) -- (80,640) -- (60,640) -- cycle ;
%Shape: Square [id:dp8098400051507295] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (60,600) -- (80,600) -- (80,620) -- (60,620) -- cycle ;
%Shape: Square [id:dp5626605149796395] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (160,540) -- (180,540) -- (180,560) -- (160,560) -- cycle ;
%Shape: Square [id:dp040635148638269] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (160,560) -- (180,560) -- (180,580) -- (160,580) -- cycle ;
%Shape: Square [id:dp46353828012008136] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (160,580) -- (180,580) -- (180,600) -- (160,600) -- cycle ;
%Shape: Square [id:dp06963234260584139] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (180,580) -- (200,580) -- (200,600) -- (180,600) -- cycle ;
%Shape: Square [id:dp15835515406951206] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (200,580) -- (220,580) -- (220,600) -- (200,600) -- cycle ;
%Shape: Square [id:dp5522181633944963] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (260,540) -- (280,540) -- (280,560) -- (260,560) -- cycle ;
%Shape: Square [id:dp7068929752012927] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (280,540) -- (300,540) -- (300,560) -- (280,560) -- cycle ;
%Shape: Square [id:dp7948288856152907] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (260,500) -- (280,500) -- (280,520) -- (260,520) -- cycle ;
%Shape: Square [id:dp906696747789163] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (260,480) -- (280,480) -- (280,500) -- (260,500) -- cycle ;
%Shape: Square [id:dp055836102546827915] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (260,520) -- (280,520) -- (280,540) -- (260,540) -- cycle ;
%Shape: Square [id:dp08408104805886096] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (260,460) -- (280,460) -- (280,480) -- (260,480) -- cycle ;
%Shape: Square [id:dp4393403705916017] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (60,520) -- (80,520) -- (80,540) -- (60,540) -- cycle ;
%Shape: Square [id:dp7249216926643012] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (160,520) -- (180,520) -- (180,540) -- (160,540) -- cycle ;
%Shape: Square [id:dp3413655347957245] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (720,620) -- (740,620) -- (740,640) -- (720,640) -- cycle ;
%Shape: Square [id:dp8004876011991531] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (720,600) -- (740,600) -- (740,620) -- (720,620) -- cycle ;
%Shape: Square [id:dp39479124481702943] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (720,580) -- (740,580) -- (740,600) -- (720,600) -- cycle ;
%Shape: Square [id:dp9254361712755705] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (720,560) -- (740,560) -- (740,580) -- (720,580) -- cycle ;
%Shape: Square [id:dp08279318957966475] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (720,540) -- (740,540) -- (740,560) -- (720,560) -- cycle ;
%Shape: Rectangle [id:dp7823736898450677] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (340,480) -- (610,480) -- (610,560) -- (340,560) -- cycle ;
%Shape: Square [id:dp24664603283613973] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (360,540) -- (380,540) -- (380,560) -- (360,560) -- cycle ;
%Shape: Square [id:dp6414631993302515] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (360,560) -- (380,560) -- (380,580) -- (360,580) -- cycle ;
%Shape: Square [id:dp05101651983200317] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (360,580) -- (380,580) -- (380,600) -- (360,600) -- cycle ;
%Shape: Square [id:dp619331385804468] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (360,620) -- (380,620) -- (380,640) -- (360,640) -- cycle ;
%Shape: Square [id:dp16257402026862033] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (360,600) -- (380,600) -- (380,620) -- (360,620) -- cycle ;
%Shape: Square [id:dp5842285316951521] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (460,540) -- (480,540) -- (480,560) -- (460,560) -- cycle ;
%Shape: Square [id:dp8682947616448318] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (460,560) -- (480,560) -- (480,580) -- (460,580) -- cycle ;
%Shape: Square [id:dp15611486704359478] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (460,580) -- (480,580) -- (480,600) -- (460,600) -- cycle ;
%Shape: Square [id:dp6359588333616164] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (460,620) -- (480,620) -- (480,640) -- (460,640) -- cycle ;
%Shape: Square [id:dp4090700063417998] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (460,600) -- (480,600) -- (480,620) -- (460,620) -- cycle ;
%Shape: Square [id:dp24649357303254948] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (560,540) -- (580,540) -- (580,560) -- (560,560) -- cycle ;
%Shape: Square [id:dp13930290380731236] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (580,540) -- (600,540) -- (600,560) -- (580,560) -- cycle ;
%Shape: Square [id:dp22489156067803928] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (560,500) -- (580,500) -- (580,520) -- (560,520) -- cycle ;
%Shape: Square [id:dp11612880579508356] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (560,480) -- (580,480) -- (580,500) -- (560,500) -- cycle ;
%Shape: Square [id:dp46314016856314977] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (560,520) -- (580,520) -- (580,540) -- (560,540) -- cycle ;
%Shape: Square [id:dp6376560666096558] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (560,460) -- (580,460) -- (580,480) -- (560,480) -- cycle ;
%Shape: Square [id:dp6800798753773394] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (360,520) -- (380,520) -- (380,540) -- (360,540) -- cycle ;
%Shape: Square [id:dp6235835042461344] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (460,520) -- (480,520) -- (480,540) -- (460,540) -- cycle ;
%Shape: Square [id:dp8077225816641058] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (300,540) -- (320,540) -- (320,560) -- (300,560) -- cycle ;
%Shape: Square [id:dp09379187325968585] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (320,540) -- (340,540) -- (340,560) -- (320,560) -- cycle ;
%Shape: Square [id:dp6544741919781474] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (340,540) -- (360,540) -- (360,560) -- (340,560) -- cycle ;
%Shape: Square [id:dp7564502349992455] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (340,520) -- (360,520) -- (360,540) -- (340,540) -- cycle ;
%Shape: Square [id:dp34067394635983805] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (340,500) -- (360,500) -- (360,520) -- (340,520) -- cycle ;
%Shape: Square [id:dp6035325583389397] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (360,500) -- (380,500) -- (380,520) -- (360,520) -- cycle ;
%Shape: Square [id:dp9095903809320076] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (380,500) -- (400,500) -- (400,520) -- (380,520) -- cycle ;
%Shape: Square [id:dp3526761718443585] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (400,500) -- (420,500) -- (420,520) -- (400,520) -- cycle ;
%Shape: Square [id:dp5634924335522911] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (420,500) -- (440,500) -- (440,520) -- (420,520) -- cycle ;
%Shape: Square [id:dp3326612259858879] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (440,500) -- (460,500) -- (460,520) -- (440,520) -- cycle ;
%Shape: Square [id:dp41250427670047785] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (460,500) -- (480,500) -- (480,520) -- (460,520) -- cycle ;
%Shape: Square [id:dp797509782294922] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (480,500) -- (500,500) -- (500,520) -- (480,520) -- cycle ;
%Shape: Square [id:dp7829572473997966] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (500,500) -- (520,500) -- (520,520) -- (500,520) -- cycle ;
%Shape: Square [id:dp43387847176349204] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (520,500) -- (540,500) -- (540,520) -- (520,520) -- cycle ;
%Shape: Square [id:dp3096961864305745] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (540,500) -- (560,500) -- (560,520) -- (540,520) -- cycle ;
%Shape: Square [id:dp5376163320538467] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (220,580) -- (240,580) -- (240,600) -- (220,600) -- cycle ;
%Shape: Square [id:dp0949697339211355] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (240,580) -- (260,580) -- (260,600) -- (240,600) -- cycle ;
%Shape: Square [id:dp5968828243854747] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (260,580) -- (280,580) -- (280,600) -- (260,600) -- cycle ;
%Shape: Square [id:dp3734037722854029] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (280,580) -- (300,580) -- (300,600) -- (280,600) -- cycle ;
%Shape: Square [id:dp11768601531181577] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (300,580) -- (320,580) -- (320,600) -- (300,600) -- cycle ;
%Shape: Square [id:dp43561830287812975] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (320,580) -- (340,580) -- (340,600) -- (320,600) -- cycle ;
%Shape: Square [id:dp49225021136249736] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (340,580) -- (360,580) -- (360,600) -- (340,600) -- cycle ;
%Shape: Square [id:dp8561626424448365] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (240,500) -- (260,500) -- (260,520) -- (240,520) -- cycle ;
%Shape: Square [id:dp7265348568744732] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (220,500) -- (240,500) -- (240,520) -- (220,520) -- cycle ;
%Shape: Square [id:dp4931411877877907] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (40,500) -- (60,500) -- (60,520) -- (40,520) -- cycle ;
%Shape: Square [id:dp15778755379881293] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (60,500) -- (80,500) -- (80,520) -- (60,520) -- cycle ;
%Shape: Square [id:dp7071475262377453] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (80,500) -- (100,500) -- (100,520) -- (80,520) -- cycle ;
%Shape: Square [id:dp2064954795240712] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (100,500) -- (120,500) -- (120,520) -- (100,520) -- cycle ;
%Shape: Square [id:dp6115301984064225] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (120,500) -- (140,500) -- (140,520) -- (120,520) -- cycle ;
%Shape: Square [id:dp9554177954701955] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (140,500) -- (160,500) -- (160,520) -- (140,520) -- cycle ;
%Shape: Square [id:dp12562397504311296] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (160,500) -- (180,500) -- (180,520) -- (160,520) -- cycle ;
%Shape: Square [id:dp5167642016684002] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (180,500) -- (200,500) -- (200,520) -- (180,520) -- cycle ;
%Shape: Square [id:dp4478194521622465] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (200,500) -- (220,500) -- (220,520) -- (200,520) -- cycle ;
%Shape: Square [id:dp15002403433278566] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (20,540) -- (40,540) -- (40,560) -- (20,560) -- cycle ;
%Shape: Square [id:dp252033839131075] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (40,540) -- (60,540) -- (60,560) -- (40,560) -- cycle ;
%Shape: Square [id:dp41686440088438514] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (40,520) -- (60,520) -- (60,540) -- (40,540) -- cycle ;
%Shape: Square [id:dp5741151239704596] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (600,540) -- (620,540) -- (620,560) -- (600,560) -- cycle ;
%Shape: Square [id:dp11649702750644497] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (620,540) -- (640,540) -- (640,560) -- (620,560) -- cycle ;
%Shape: Square [id:dp5700729036971173] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (360,360.5) -- (380,360.5) -- (380,380.5) -- (360,380.5) -- cycle ;
%Shape: Square [id:dp0044571817974119465] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (360,400) -- (380,400) -- (380,420) -- (360,420) -- cycle ;
%Shape: Square [id:dp8672237763357757] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (380,400) -- (400,400) -- (400,420) -- (380,420) -- cycle ;
%Shape: Square [id:dp15219127843754032] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (400,400) -- (420,400) -- (420,420) -- (400,420) -- cycle ;
%Shape: Square [id:dp8692503154510214] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (560,360.5) -- (580,360.5) -- (580,380.5) -- (560,380.5) -- cycle ;
%Shape: Square [id:dp42325587019731326] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (560,400) -- (580,400) -- (580,420) -- (560,420) -- cycle ;
%Shape: Square [id:dp5385247743721804] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (560,440) -- (580,440) -- (580,460) -- (560,460) -- cycle ;
%Shape: Square [id:dp540964059521353] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (560,420) -- (580,420) -- (580,440) -- (560,440) -- cycle ;
%Shape: Square [id:dp6597231231930893] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (420,400) -- (440,400) -- (440,420) -- (420,420) -- cycle ;
%Shape: Square [id:dp6854254668125601] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (440,400) -- (460,400) -- (460,420) -- (440,420) -- cycle ;
%Shape: Square [id:dp9580635963215107] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (460,400) -- (480,400) -- (480,420) -- (460,420) -- cycle ;
%Shape: Square [id:dp7897554114877676] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (480,400) -- (500,400) -- (500,420) -- (480,420) -- cycle ;
%Shape: Square [id:dp35372488474859787] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (500,400) -- (520,400) -- (520,420) -- (500,420) -- cycle ;
%Shape: Square [id:dp18878205165051232] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (520,400) -- (540,400) -- (540,420) -- (520,420) -- cycle ;
%Shape: Square [id:dp6528478627889132] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (540,400) -- (560,400) -- (560,420) -- (540,420) -- cycle ;
%Shape: Square [id:dp2928644258289448] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (260,360.5) -- (280,360.5) -- (280,380.5) -- (260,380.5) -- cycle ;
%Shape: Square [id:dp091715214139094] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (260,400) -- (280,400) -- (280,420) -- (260,420) -- cycle ;
%Shape: Square [id:dp8791089935965313] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (260,440) -- (280,440) -- (280,460) -- (260,460) -- cycle ;
%Shape: Square [id:dp18801150020966872] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (260,420) -- (280,420) -- (280,440) -- (260,440) -- cycle ;
%Straight Lines [id:da7324060696743311] 
\draw    (280,454) -- (280,464) ;
%Shape: Square [id:dp9965915030327905] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (720,520) -- (740,520) -- (740,540) -- (720,540) -- cycle ;
%Shape: Square [id:dp4342713558328517] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (720,500) -- (740,500) -- (740,520) -- (720,520) -- cycle ;
%Shape: Square [id:dp06540399822358456] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (720,480) -- (740,480) -- (740,500) -- (720,500) -- cycle ;
%Shape: Square [id:dp6060585848547455] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (720,460) -- (740,460) -- (740,480) -- (720,480) -- cycle ;
%Shape: Square [id:dp3018132182097777] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (720,440) -- (740,440) -- (740,460) -- (720,460) -- cycle ;
%Shape: Square [id:dp14627766008037568] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (720,420) -- (740,420) -- (740,440) -- (720,440) -- cycle ;
%Shape: Square [id:dp23292891102184998] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (720,400) -- (740,400) -- (740,420) -- (720,420) -- cycle ;
%Shape: Square [id:dp25037638787020877] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (720,360.5) -- (740,360.5) -- (740,380.5) -- (720,380.5) -- cycle ;
%Shape: Square [id:dp8316229206330983] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (720,340.5) -- (740,340.5) -- (740,360.5) -- (720,360.5) -- cycle ;
%Shape: Square [id:dp5146625150176867] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (620,340.5) -- (640,340.5) -- (640,360.5) -- (620,360.5) -- cycle ;
%Shape: Square [id:dp1651644098706997] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (560,340.5) -- (580,340.5) -- (580,360.5) -- (560,360.5) -- cycle ;
%Shape: Rectangle [id:dp35466694238856156] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (240,280.5) -- (500,280.5) -- (500,360.5) -- (240,360.5) -- cycle ;
%Shape: Square [id:dp3874998184333933] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (260,340.5) -- (280,340.5) -- (280,360.5) -- (260,360.5) -- cycle ;
%Shape: Square [id:dp25748067725021295] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (360,340.5) -- (380,340.5) -- (380,360.5) -- (360,360.5) -- cycle ;
%Shape: Square [id:dp8331309517697054] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (460,340.5) -- (480,340.5) -- (480,360.5) -- (460,360.5) -- cycle ;
%Shape: Square [id:dp5784668925706702] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (480,340.5) -- (500,340.5) -- (500,360.5) -- (480,360.5) -- cycle ;
%Shape: Square [id:dp37625588525423215] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (460,300.5) -- (480,300.5) -- (480,320.5) -- (460,320.5) -- cycle ;
%Shape: Square [id:dp17055414613642306] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (460,280.5) -- (480,280.5) -- (480,300.5) -- (460,300.5) -- cycle ;
%Shape: Square [id:dp5640382597335625] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (460,320.5) -- (480,320.5) -- (480,340.5) -- (460,340.5) -- cycle ;
%Shape: Square [id:dp8455991017196072] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (260,320.5) -- (280,320.5) -- (280,340.5) -- (260,340.5) -- cycle ;
%Shape: Square [id:dp30119192834387754] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (360,320.5) -- (380,320.5) -- (380,340.5) -- (360,340.5) -- cycle ;
%Shape: Square [id:dp848044669479314] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (440,300.5) -- (460,300.5) -- (460,320.5) -- (440,320.5) -- cycle ;
%Shape: Square [id:dp9962200424844414] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (420,300.5) -- (440,300.5) -- (440,320.5) -- (420,320.5) -- cycle ;
%Shape: Square [id:dp5138911780077122] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (240,300.5) -- (260,300.5) -- (260,320.5) -- (240,320.5) -- cycle ;
%Shape: Square [id:dp5489540025848221] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (260,300.5) -- (280,300.5) -- (280,320.5) -- (260,320.5) -- cycle ;
%Shape: Square [id:dp018848663118000486] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (280,300.5) -- (300,300.5) -- (300,320.5) -- (280,320.5) -- cycle ;
%Shape: Square [id:dp774049437814293] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (300,300.5) -- (320,300.5) -- (320,320.5) -- (300,320.5) -- cycle ;
%Shape: Square [id:dp3050162256380762] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (320,300.5) -- (340,300.5) -- (340,320.5) -- (320,320.5) -- cycle ;
%Shape: Square [id:dp23298784512873927] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (340,300.5) -- (360,300.5) -- (360,320.5) -- (340,320.5) -- cycle ;
%Shape: Square [id:dp272576831498091] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (360,300.5) -- (380,300.5) -- (380,320.5) -- (360,320.5) -- cycle ;
%Shape: Square [id:dp02624839211516994] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (380,300.5) -- (400,300.5) -- (400,320.5) -- (380,320.5) -- cycle ;
%Shape: Square [id:dp32368815766441394] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (400,300.5) -- (420,300.5) -- (420,320.5) -- (400,320.5) -- cycle ;
%Shape: Square [id:dp36352081817970583] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (220,340.5) -- (240,340.5) -- (240,360.5) -- (220,360.5) -- cycle ;
%Shape: Square [id:dp5221119162987251] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (240,340.5) -- (260,340.5) -- (260,360.5) -- (240,360.5) -- cycle ;
%Shape: Square [id:dp5316427130005932] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (240,320.5) -- (260,320.5) -- (260,340.5) -- (240,340.5) -- cycle ;
%Shape: Square [id:dp003784901128867979] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (200,340.5) -- (220,340.5) -- (220,360.5) -- (200,360.5) -- cycle ;
%Shape: Square [id:dp6425296275941048] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (180,340.5) -- (200,340.5) -- (200,360.5) -- (180,360.5) -- cycle ;
%Shape: Square [id:dp813750083015071] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (20,340.5) -- (40,340.5) -- (40,360.5) -- (20,360.5) -- cycle ;
%Shape: Square [id:dp6046082893928946] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (40,340.5) -- (60,340.5) -- (60,360.5) -- (40,360.5) -- cycle ;
%Shape: Square [id:dp12542014315450367] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (60,340.5) -- (80,340.5) -- (80,360.5) -- (60,360.5) -- cycle ;
%Shape: Square [id:dp23642164764612073] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (80,340.5) -- (100,340.5) -- (100,360.5) -- (80,360.5) -- cycle ;
%Shape: Square [id:dp23654462400662513] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (100,340.5) -- (120,340.5) -- (120,360.5) -- (100,360.5) -- cycle ;
%Shape: Square [id:dp05415714431216645] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (120,340.5) -- (140,340.5) -- (140,360.5) -- (120,360.5) -- cycle ;
%Shape: Square [id:dp766810769736616] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (140,340.5) -- (160,340.5) -- (160,360.5) -- (140,360.5) -- cycle ;
%Shape: Square [id:dp18206166059002804] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (160,340.5) -- (180,340.5) -- (180,360.5) -- (160,360.5) -- cycle ;
%Shape: Square [id:dp30638022940678433] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (500,340.5) -- (520,340.5) -- (520,360.5) -- (500,360.5) -- cycle ;
%Shape: Square [id:dp3041790934146795] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (520,340.5) -- (540,340.5) -- (540,360.5) -- (520,360.5) -- cycle ;
%Shape: Square [id:dp8473967143195111] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (540,340.5) -- (560,340.5) -- (560,360.5) -- (540,360.5) -- cycle ;
%Shape: Square [id:dp3511017322631804] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (560,340.5) -- (580,340.5) -- (580,360.5) -- (560,360.5) -- cycle ;
%Shape: Square [id:dp027295056708223964] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (580,340.5) -- (600,340.5) -- (600,360.5) -- (580,360.5) -- cycle ;
%Shape: Square [id:dp7338119618474708] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (600,340.5) -- (620,340.5) -- (620,360.5) -- (600,360.5) -- cycle ;
%Shape: Square [id:dp780311522492344] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (560,320.5) -- (580,320.5) -- (580,340.5) -- (560,340.5) -- cycle ;
%Shape: Square [id:dp12309007514623538] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (560,300.5) -- (580,300.5) -- (580,320.5) -- (560,320.5) -- cycle ;
%Shape: Square [id:dp5829221370998179] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (560,280.5) -- (580,280.5) -- (580,300.5) -- (560,300.5) -- cycle ;
%Shape: Square [id:dp04329484779313564] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (560,260) -- (580,260) -- (580,280) -- (560,280) -- cycle ;
%Shape: Square [id:dp8989555202688313] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (460,260.5) -- (480,260.5) -- (480,280.5) -- (460,280.5) -- cycle ;
%Shape: Rectangle [id:dp3267496519566049] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (440,140.5) -- (710,140.5) -- (710,220.5) -- (440,220.5) -- cycle ;
%Shape: Square [id:dp603967569349912] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (460,200.5) -- (480,200.5) -- (480,220.5) -- (460,220.5) -- cycle ;
%Shape: Square [id:dp25208849166114455] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (560,200.5) -- (580,200.5) -- (580,220.5) -- (560,220.5) -- cycle ;
%Shape: Square [id:dp23282919896813015] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (660,200.5) -- (680,200.5) -- (680,220.5) -- (660,220.5) -- cycle ;
%Shape: Square [id:dp7103913793369456] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (680,200.5) -- (700,200.5) -- (700,220.5) -- (680,220.5) -- cycle ;
%Shape: Square [id:dp7581469175987208] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][line width=0.75]  (660,160) -- (680,160) -- (680,180) -- (660,180) -- cycle ;
%Shape: Square [id:dp11858956961445699] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][line width=0.75]  (660,140) -- (680,140) -- (680,160) -- (660,160) -- cycle ;
%Shape: Square [id:dp27027792925680205] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.75]  (660,180) -- (680,180) -- (680,200) -- (660,200) -- cycle ;
%Shape: Square [id:dp530260308099997] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.75]  (460,180) -- (480,180) -- (480,200) -- (460,200) -- cycle ;
%Shape: Square [id:dp9399066204534103] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.75]  (560,180) -- (580,180) -- (580,200) -- (560,200) -- cycle ;
%Shape: Square [id:dp923837495797196] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][line width=0.75]  (640,160) -- (660,160) -- (660,180) -- (640,180) -- cycle ;
%Shape: Square [id:dp7568441470459877] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][line width=0.75]  (620,160) -- (640,160) -- (640,180) -- (620,180) -- cycle ;
%Shape: Square [id:dp8909613831602423] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][line width=0.75]  (440,160.5) -- (460,160.5) -- (460,180.5) -- (440,180.5) -- cycle ;
%Shape: Square [id:dp13919472995045323] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][line width=0.75]  (460,160.5) -- (480,160.5) -- (480,180.5) -- (460,180.5) -- cycle ;
%Shape: Square [id:dp5412317874034245] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][line width=0.75]  (480,160.5) -- (500,160.5) -- (500,180.5) -- (480,180.5) -- cycle ;
%Shape: Square [id:dp2705558447325982] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][line width=0.75]  (500,160.5) -- (520,160.5) -- (520,180.5) -- (500,180.5) -- cycle ;
%Shape: Square [id:dp9654994275907764] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][line width=0.75]  (520,160.5) -- (540,160.5) -- (540,180.5) -- (520,180.5) -- cycle ;
%Shape: Square [id:dp9745176188016003] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][line width=0.75]  (540,160.5) -- (560,160.5) -- (560,180.5) -- (540,180.5) -- cycle ;
%Shape: Square [id:dp2519479161940936] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][line width=0.75]  (560,160.5) -- (580,160.5) -- (580,180.5) -- (560,180.5) -- cycle ;
%Shape: Square [id:dp9886861164641236] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][line width=0.75]  (580,160.5) -- (600,160.5) -- (600,180.5) -- (580,180.5) -- cycle ;
%Shape: Square [id:dp9551412211173729] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][line width=0.75]  (600,160) -- (620,160) -- (620,180) -- (600,180) -- cycle ;
%Shape: Square [id:dp40766601346401043] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][line width=0.75]  (420,200.5) -- (440,200.5) -- (440,220.5) -- (420,220.5) -- cycle ;
%Shape: Square [id:dp5776795219761526] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][line width=0.75]  (440,200.5) -- (460,200.5) -- (460,220.5) -- (440,220.5) -- cycle ;
%Shape: Square [id:dp27581617103280354] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][line width=0.75]  (440,180.5) -- (460,180.5) -- (460,200.5) -- (440,200.5) -- cycle ;
%Shape: Square [id:dp07463810145097405] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (700,200.5) -- (720,200.5) -- (720,220.5) -- (700,220.5) -- cycle ;
%Shape: Square [id:dp7288390319254454] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (640,540) -- (660,540) -- (660,560) -- (640,560) -- cycle ;
%Shape: Square [id:dp3340059500468957] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (660,540) -- (680,540) -- (680,560) -- (660,560) -- cycle ;
%Shape: Square [id:dp8272872254551071] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (680,540) -- (700,540) -- (700,560) -- (680,560) -- cycle ;
%Shape: Square [id:dp1301949802369211] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (700,540) -- (720,540) -- (720,560) -- (700,560) -- cycle ;
%Shape: Square [id:dp7292398550532857] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (640,340.5) -- (660,340.5) -- (660,360.5) -- (640,360.5) -- cycle ;
%Shape: Square [id:dp7553753082666554] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (660,340.5) -- (680,340.5) -- (680,360.5) -- (660,360.5) -- cycle ;
%Shape: Square [id:dp5818188112409513] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (680,340.5) -- (700,340.5) -- (700,360.5) -- (680,360.5) -- cycle ;
%Shape: Square [id:dp033070250365577314] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (700,340.5) -- (720,340.5) -- (720,360.5) -- (700,360.5) -- cycle ;
%Shape: Square [id:dp5364053351018685] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (720,320.5) -- (740,320.5) -- (740,340.5) -- (720,340.5) -- cycle ;
%Shape: Square [id:dp38141034567307397] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (720,300.5) -- (740,300.5) -- (740,320.5) -- (720,320.5) -- cycle ;
%Shape: Square [id:dp8910076678378656] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (720,280.5) -- (740,280.5) -- (740,300.5) -- (720,300.5) -- cycle ;
%Shape: Square [id:dp5500685020452292] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (720,260.5) -- (740,260.5) -- (740,280.5) -- (720,280.5) -- cycle ;
%Shape: Square [id:dp19463638640419112] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (720,200.5) -- (740,200.5) -- (740,220.5) -- (720,220.5) -- cycle ;
%Shape: Square [id:dp9380572201446333] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][line width=0.75]  (400,200.5) -- (420,200.5) -- (420,220.5) -- (400,220.5) -- cycle ;
%Shape: Square [id:dp1267512894802476] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][line width=0.75]  (380,200.5) -- (400,200.5) -- (400,220.5) -- (380,220.5) -- cycle ;
%Shape: Square [id:dp30504372521094614] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][line width=0.75]  (360,200.5) -- (380,200.5) -- (380,220.5) -- (360,220.5) -- cycle ;
%Shape: Square [id:dp014075560600615766] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][line width=0.75]  (200,200.5) -- (220,200.5) -- (220,220.5) -- (200,220.5) -- cycle ;
%Shape: Square [id:dp4464822112379525] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][line width=0.75]  (220,200.5) -- (240,200.5) -- (240,220.5) -- (220,220.5) -- cycle ;
%Shape: Square [id:dp14085320655442923] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][line width=0.75]  (240,200.5) -- (260,200.5) -- (260,220.5) -- (240,220.5) -- cycle ;
%Shape: Square [id:dp08327701831117529] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][line width=0.75]  (260,200.5) -- (280,200.5) -- (280,220.5) -- (260,220.5) -- cycle ;
%Shape: Square [id:dp15133465448632433] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][line width=0.75]  (280,200.5) -- (300,200.5) -- (300,220.5) -- (280,220.5) -- cycle ;
%Shape: Square [id:dp3628507177630491] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][line width=0.75]  (300,200.5) -- (320,200.5) -- (320,220.5) -- (300,220.5) -- cycle ;
%Shape: Square [id:dp7413500284732653] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][line width=0.75]  (320,200.5) -- (340,200.5) -- (340,220.5) -- (320,220.5) -- cycle ;
%Shape: Square [id:dp2860813923580616] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][line width=0.75]  (340,200.5) -- (360,200.5) -- (360,220.5) -- (340,220.5) -- cycle ;
%Shape: Square [id:dp1916588274276252] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][line width=0.75]  (180,200.5) -- (200,200.5) -- (200,220.5) -- (180,220.5) -- cycle ;
%Shape: Square [id:dp21366874064357222] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][line width=0.75]  (160,200.5) -- (180,200.5) -- (180,220.5) -- (160,220.5) -- cycle ;
%Shape: Square [id:dp4659991790136371] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][line width=0.75]  (140,200.5) -- (160,200.5) -- (160,220.5) -- (140,220.5) -- cycle ;
%Shape: Square [id:dp04415229461476167] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][line width=0.75]  (20,200.5) -- (40,200.5) -- (40,220.5) -- (20,220.5) -- cycle ;
%Shape: Square [id:dp9455379909064832] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][line width=0.75]  (40,200.5) -- (60,200.5) -- (60,220.5) -- (40,220.5) -- cycle ;
%Shape: Square [id:dp24879941667764593] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][line width=0.75]  (60,200.5) -- (80,200.5) -- (80,220.5) -- (60,220.5) -- cycle ;
%Shape: Square [id:dp19448673560340324] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][line width=0.75]  (80,200.5) -- (100,200.5) -- (100,220.5) -- (80,220.5) -- cycle ;
%Shape: Square [id:dp5274153395949264] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][line width=0.75]  (100,200.5) -- (120,200.5) -- (120,220.5) -- (100,220.5) -- cycle ;
%Shape: Square [id:dp17276580397340946] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][line width=0.75]  (120,200.5) -- (140,200.5) -- (140,220.5) -- (120,220.5) -- cycle ;
%Shape: Square [id:dp42647609397508446] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (460,240.5) -- (480,240.5) -- (480,260.5) -- (460,260.5) -- cycle ;
%Shape: Square [id:dp697026604509331] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (720,220.5) -- (740,220.5) -- (740,240.5) -- (720,240.5) -- cycle ;
%Shape: Square [id:dp5960284805785347] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (720,240.5) -- (740,240.5) -- (740,260.5) -- (720,260.5) -- cycle ;
%Shape: Square [id:dp9647490811127675] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (560,240) -- (580,240) -- (580,260) -- (560,260) -- cycle ;
%Shape: Square [id:dp1976185277954876] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (560,220) -- (580,220) -- (580,240) -- (560,240) -- cycle ;
%Shape: Square [id:dp5904534250903282] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (460,220.5) -- (480,220.5) -- (480,240.5) -- (460,240.5) -- cycle ;
%Shape: Square [id:dp3116295237386253] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][line width=0.75]  (660,120) -- (680,120) -- (680,140) -- (660,140) -- cycle ;
%Shape: Square [id:dp12172660593946172] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (540,320.5) -- (560,320.5) -- (560,340.5) -- (540,340.5) -- cycle ;
%Shape: Square [id:dp3945484412515885] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (580,320.5) -- (600,320.5) -- (600,340.5) -- (580,340.5) -- cycle ;
%Shape: Rectangle [id:dp25344720240092466] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (520,280) -- (620,280) -- (620,390) -- (520,390) -- cycle ;
%Shape: Square [id:dp31634658068070154] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (260,380) -- (280,380) -- (280,400) -- (260,400) -- cycle ;
%Shape: Square [id:dp8348173823531158] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (360,380) -- (380,380) -- (380,400) -- (360,400) -- cycle ;
%Shape: Square [id:dp6411667025700161] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (560,380) -- (580,380) -- (580,400) -- (560,400) -- cycle ;
%Shape: Square [id:dp9886391817169211] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (720,380) -- (740,380) -- (740,400) -- (720,400) -- cycle ;
%Shape: Square [id:dp9079295030583736] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][line width=0.75]  (660,100) -- (680,100) -- (680,120) -- (660,120) -- cycle ;
%Straight Lines [id:da49303045003818413] 
\draw    (20,640) -- (760,640) ;
%Straight Lines [id:da9981332989446308] 
\draw    (400,635) -- (400,645) ;
%Straight Lines [id:da506981862329432] 
\draw    (420,635) -- (420,645) ;
%Straight Lines [id:da425176509925854] 
\draw    (440,635) -- (440,645) ;
%Straight Lines [id:da3379643836914137] 
\draw    (460,634) -- (460,644) ;
%Straight Lines [id:da935754994776671] 
\draw    (480,634) -- (480,644) ;
%Straight Lines [id:da8415393151339339] 
\draw    (360,634) -- (360,644) ;
%Straight Lines [id:da557785953470886] 
\draw    (380,634) -- (380,644) ;
%Straight Lines [id:da35083138963849514] 
\draw    (560,635) -- (560,645) ;
%Straight Lines [id:da6771054837403909] 
\draw    (580,635) -- (580,645) ;
%Straight Lines [id:da10335611503102804] 
\draw    (600,635) -- (600,645) ;
%Straight Lines [id:da22446174096930083] 
\draw    (620,635) -- (620,645) ;
%Straight Lines [id:da10411002936096181] 
\draw    (640,635) -- (640,645) ;
%Straight Lines [id:da28741066635672263] 
\draw    (500,635) -- (500,645) ;
%Straight Lines [id:da4952112650267497] 
\draw    (520,635) -- (520,645) ;
%Straight Lines [id:da8653529783810747] 
\draw    (540,635) -- (540,645) ;
%Straight Lines [id:da0033571289927560866] 
\draw    (740,634) -- (740,644) ;
%Straight Lines [id:da7566309109847111] 
\draw    (760,635) -- (760,645) ;
%Straight Lines [id:da6785141736580238] 
\draw    (700,635) -- (700,645) ;
%Straight Lines [id:da29838921147620945] 
\draw    (280,635) -- (280,645) ;
%Straight Lines [id:da5349693787931549] 
\draw    (300,635) -- (300,645) ;
%Straight Lines [id:da7126778899156541] 
\draw    (320,635) -- (320,645) ;
%Straight Lines [id:da4608993881780761] 
\draw    (340,635) -- (340,645) ;
%Straight Lines [id:da7500183598874319] 
\draw    (240,635) -- (240,645) ;
%Straight Lines [id:da09902699880554877] 
\draw    (260,635) -- (260,645) ;
%Straight Lines [id:da6650111020547276] 
\draw    (20,635) -- (20,645) ;
%Straight Lines [id:da8720049170589232] 
\draw    (40,635) -- (40,645) ;
%Straight Lines [id:da7747538924811856] 
\draw    (60,633) -- (60,643) ;
%Straight Lines [id:da456394842701612] 
\draw    (80,633) -- (80,643) ;
%Straight Lines [id:da44334706850241457] 
\draw    (220,635) -- (220,645) ;
%Straight Lines [id:da09446193162842786] 
\draw    (240,635) -- (240,645) ;
%Straight Lines [id:da2590986690591368] 
\draw    (140,635) -- (140,645) ;
%Straight Lines [id:da20354657544782806] 
\draw    (160,635) -- (160,645) ;
%Straight Lines [id:da7636187920349242] 
\draw    (180,635) -- (180,645) ;
%Straight Lines [id:da6663890322654888] 
\draw    (200,635) -- (200,645) ;
%Straight Lines [id:da4357332021045224] 
\draw    (100,635) -- (100,645) ;
%Straight Lines [id:da8271869807560226] 
\draw    (120,635) -- (120,645) ;
%Straight Lines [id:da07711240223862648] 
\draw    (320,634) -- (320,644) ;
%Straight Lines [id:da7970174609037308] 
\draw    (340,634) -- (340,644) ;
%Straight Lines [id:da5579077384455802] 
\draw    (360,633) -- (360,643) ;
%Straight Lines [id:da42529501683452264] 
\draw    (380,633) -- (380,643) ;
%Straight Lines [id:da46502573286253446] 
\draw    (660,634) -- (660,644) ;
%Straight Lines [id:da9914924978396678] 
\draw    (680,635) -- (680,645) ;
%Straight Lines [id:da11620314018846467] 
\draw    (720,635) -- (720,645) ;

% Text Node
\draw (85,470) node  [font=\small] [align=left] {\begin{minipage}[lt]{61.2pt}\setlength\topsep{0pt}
NOR gate
\end{minipage}};
% Text Node
\draw (385,470) node  [font=\small] [align=left] {\begin{minipage}[lt]{61.2pt}\setlength\topsep{0pt}
NOR gate
\end{minipage}};
% Text Node
\draw (285,270.5) node  [font=\small] [align=left] {\begin{minipage}[lt]{61.2pt}\setlength\topsep{0pt}
NOR gate
\end{minipage}};
% Text Node
\draw (485,130.5) node  [font=\small] [align=left] {\begin{minipage}[lt]{61.2pt}\setlength\topsep{0pt}
NOR gate
\end{minipage}};
% Text Node
\draw (625,270.5) node  [font=\small] [align=left] {\begin{minipage}[lt]{61.2pt}\setlength\topsep{0pt}
OR gate
\end{minipage}};
% Text Node
\draw (695,90) node  [font=\small] [align=left] {\begin{minipage}[lt]{61.2pt}\setlength\topsep{0pt}
Output
\end{minipage}};
% Text Node
\draw (367,642.4) node [anchor=north west][inner sep=0.75pt]    {$y$};
% Text Node
\draw (711,643) node [anchor=north west][inner sep=0.75pt]   [align=left] {Power};
% Text Node
\draw (64,643.4) node [anchor=north west][inner sep=0.75pt]    {$z$};
% Text Node
\draw (464,642.4) node [anchor=north west][inner sep=0.75pt]    {$x$};


\end{tikzpicture}

\end{document}

==> skeleton.tex <==
% Tikz File 'skeleton'
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{arrows,decorations.pathmorphing,backgrounds,positioning,fit,petri,knots}
\begin{document}




\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,361); %set diagram left start at 0, and has height of 361

%Shape: Square [id:dp6352625301002424] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (270,150) -- (290,150) -- (290,170) -- (270,170) -- cycle ;
%Shape: Square [id:dp3774104964050824] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (270,170) -- (290,170) -- (290,190) -- (270,190) -- cycle ;
%Shape: Square [id:dp6804349092072222] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (270,190) -- (290,190) -- (290,210) -- (270,210) -- cycle ;
%Shape: Square [id:dp1696153757048695] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (270,230) -- (290,230) -- (290,250) -- (270,250) -- cycle ;
%Shape: Square [id:dp567613611034973] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (270,210) -- (290,210) -- (290,230) -- (270,230) -- cycle ;
%Shape: Square [id:dp16156346512558128] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (370,150) -- (390,150) -- (390,170) -- (370,170) -- cycle ;
%Shape: Square [id:dp17765449711173953] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (370,170) -- (390,170) -- (390,190) -- (370,190) -- cycle ;
%Shape: Square [id:dp6306608205854958] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (370,190) -- (390,190) -- (390,210) -- (370,210) -- cycle ;
%Shape: Square [id:dp7380360592643977] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (370,230) -- (390,230) -- (390,250) -- (370,250) -- cycle ;
%Shape: Square [id:dp9970420462254419] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (370,210) -- (390,210) -- (390,230) -- (370,230) -- cycle ;
%Shape: Square [id:dp2339265906256749] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (510,150) -- (530,150) -- (530,170) -- (510,170) -- cycle ;
%Shape: Square [id:dp5757228544649278] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (470,150) -- (490,150) -- (490,170) -- (470,170) -- cycle ;
%Shape: Square [id:dp3709522441329498] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (510,170) -- (530,170) -- (530,190) -- (510,190) -- cycle ;
%Shape: Square [id:dp2968229681298067] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (510,190) -- (530,190) -- (530,210) -- (510,210) -- cycle ;
%Shape: Square [id:dp02708161803632203] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (510,230) -- (530,230) -- (530,250) -- (510,250) -- cycle ;
%Shape: Square [id:dp677764758736191] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (510,210) -- (530,210) -- (530,230) -- (510,230) -- cycle ;
%Shape: Square [id:dp08301469599070543] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (490,150) -- (510,150) -- (510,170) -- (490,170) -- cycle ;
%Shape: Square [id:dp2852133446184497] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (470,110) -- (490,110) -- (490,130) -- (470,130) -- cycle ;
%Shape: Square [id:dp27961124286135397] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (470,90) -- (490,90) -- (490,110) -- (470,110) -- cycle ;
%Shape: Square [id:dp9430392980505462] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (470,130) -- (490,130) -- (490,150) -- (470,150) -- cycle ;
%Shape: Square [id:dp14065320184111596] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (470,70) -- (490,70) -- (490,90) -- (470,90) -- cycle ;
%Straight Lines [id:da813093903147734] 
\draw    (230,250) -- (570,250) ;
%Straight Lines [id:da2845358536289413] 
\draw    (270,245) -- (270,255) ;
%Straight Lines [id:da3578124956264801] 
\draw    (290,245) -- (290,255) ;
%Straight Lines [id:da5546046042369883] 
\draw    (310,245) -- (310,255) ;
%Straight Lines [id:da28789730361450383] 
\draw    (330,245) -- (330,255) ;
%Straight Lines [id:da11932371312775203] 
\draw    (350,245) -- (350,255) ;
%Straight Lines [id:da5962660087326734] 
\draw    (230,240) -- (230,250) ;
%Straight Lines [id:da8227538264775496] 
\draw    (250,245) -- (250,255) ;
%Straight Lines [id:da8632844198637968] 
\draw    (430,245) -- (430,255) ;
%Straight Lines [id:da8326793735426874] 
\draw    (450,245) -- (450,255) ;
%Straight Lines [id:da8645716707666868] 
\draw    (470,245) -- (470,255) ;
%Straight Lines [id:da5082868982026056] 
\draw    (490,245) -- (490,255) ;
%Straight Lines [id:da841532174565246] 
\draw    (510,245) -- (510,255) ;
%Straight Lines [id:da7790961945488821] 
\draw    (370,245) -- (370,255) ;
%Straight Lines [id:da19415105957810597] 
\draw    (390,245) -- (390,255) ;
%Straight Lines [id:da3403726377944827] 
\draw    (410,245) -- (410,255) ;
%Straight Lines [id:da8809742364519431] 
\draw    (530,245) -- (530,255) ;
%Straight Lines [id:da7431236545529543] 
\draw    (550,245) -- (550,255) ;
%Straight Lines [id:da030463379092000364] 
\draw    (570,245) -- (570,255) ;
%Shape: Rectangle [id:dp10051746680067519] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (250,90) -- (560,90) -- (560,170) -- (250,170) -- cycle ;
%Shape: Square [id:dp6228540329321246] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (370,130) -- (390,130) -- (390,150) -- (370,150) -- cycle ;
%Shape: Square [id:dp023712667739533178] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (270,130) -- (290,130) -- (290,150) -- (270,150) -- cycle ;

% Text Node
\draw (274,252.4) node [anchor=north west][inner sep=0.75pt]    {$x$};
% Text Node
\draw (375,252.4) node [anchor=north west][inner sep=0.75pt]    {$y$};
% Text Node
\draw (498,254) node [anchor=north west][inner sep=0.75pt]   [align=left] {Power};
% Text Node
\draw (295,80) node  [font=\small] [align=left] {\begin{minipage}[lt]{61.2pt}\setlength\topsep{0pt}
NOR gate
\end{minipage}};
% Text Node
\draw (461,52) node [anchor=north west][inner sep=0.75pt]   [align=left] {Output};


\end{tikzpicture}



\end{document}

==> skeleton2.tex <==
% Tikz File 'skeleton2.tex'
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{arrows,decorations.pathmorphing,backgrounds,positioning,fit,petri,knots}
\begin{document}



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,859); %set diagram left start at 0, and has height of 859

%Shape: Rectangle [id:dp30551920317530423] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (40,480) -- (310,480) -- (310,560) -- (40,560) -- cycle ;
%Shape: Square [id:dp9923756981273291] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (60,540) -- (80,540) -- (80,560) -- (60,560) -- cycle ;
%Shape: Square [id:dp9061067513176817] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (60,560) -- (80,560) -- (80,580) -- (60,580) -- cycle ;
%Shape: Square [id:dp6998620828688635] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (60,580) -- (80,580) -- (80,600) -- (60,600) -- cycle ;
%Shape: Square [id:dp028454342661171195] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (60,620) -- (80,620) -- (80,640) -- (60,640) -- cycle ;
%Shape: Square [id:dp21570068753967142] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (60,600) -- (80,600) -- (80,620) -- (60,620) -- cycle ;
%Shape: Square [id:dp009622358728662572] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (160,540) -- (180,540) -- (180,560) -- (160,560) -- cycle ;
%Shape: Square [id:dp14665187185953155] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (160,560) -- (180,560) -- (180,580) -- (160,580) -- cycle ;
%Shape: Square [id:dp052344699670384465] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (160,580) -- (180,580) -- (180,600) -- (160,600) -- cycle ;
%Shape: Square [id:dp47565845454000044] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (180,580) -- (200,580) -- (200,600) -- (180,600) -- cycle ;
%Shape: Square [id:dp5424481623329971] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (200,580) -- (220,580) -- (220,600) -- (200,600) -- cycle ;
%Shape: Square [id:dp034685129168214646] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (260,540) -- (280,540) -- (280,560) -- (260,560) -- cycle ;
%Shape: Square [id:dp8295619610912948] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (280,540) -- (300,540) -- (300,560) -- (280,560) -- cycle ;
%Shape: Square [id:dp37907314692511207] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (260,500) -- (280,500) -- (280,520) -- (260,520) -- cycle ;
%Shape: Square [id:dp9301623959058822] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (260,480) -- (280,480) -- (280,500) -- (260,500) -- cycle ;
%Shape: Square [id:dp876752760422963] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (260,520) -- (280,520) -- (280,540) -- (260,540) -- cycle ;
%Shape: Square [id:dp8279224474090345] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (260,460) -- (280,460) -- (280,480) -- (260,480) -- cycle ;
%Straight Lines [id:da5727523156825713] 
\draw    (20,640) -- (760,640) ;
%Shape: Square [id:dp42971384700953164] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (60,520) -- (80,520) -- (80,540) -- (60,540) -- cycle ;
%Shape: Square [id:dp7480346280518937] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (160,520) -- (180,520) -- (180,540) -- (160,540) -- cycle ;
%Shape: Square [id:dp675923230083397] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (720,620) -- (740,620) -- (740,640) -- (720,640) -- cycle ;
%Shape: Square [id:dp4874758319750756] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (720,600) -- (740,600) -- (740,620) -- (720,620) -- cycle ;
%Shape: Square [id:dp7564340093420359] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (720,580) -- (740,580) -- (740,600) -- (720,600) -- cycle ;
%Shape: Square [id:dp9530230335249761] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (720,560) -- (740,560) -- (740,580) -- (720,580) -- cycle ;
%Shape: Square [id:dp2357582824808946] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (720,540) -- (740,540) -- (740,560) -- (720,560) -- cycle ;
%Shape: Rectangle [id:dp14593641944098512] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (340,480) -- (610,480) -- (610,560) -- (340,560) -- cycle ;
%Shape: Square [id:dp5124123238053535] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (360,540) -- (380,540) -- (380,560) -- (360,560) -- cycle ;
%Shape: Square [id:dp6379444623042188] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (360,560) -- (380,560) -- (380,580) -- (360,580) -- cycle ;
%Shape: Square [id:dp8297547046531533] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (360,580) -- (380,580) -- (380,600) -- (360,600) -- cycle ;
%Shape: Square [id:dp8164435207014762] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (360,620) -- (380,620) -- (380,640) -- (360,640) -- cycle ;
%Shape: Square [id:dp9254431619800267] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (360,600) -- (380,600) -- (380,620) -- (360,620) -- cycle ;
%Shape: Square [id:dp13376118235024426] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (460,540) -- (480,540) -- (480,560) -- (460,560) -- cycle ;
%Shape: Square [id:dp48195310948150816] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (460,560) -- (480,560) -- (480,580) -- (460,580) -- cycle ;
%Shape: Square [id:dp6867271617850152] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (460,580) -- (480,580) -- (480,600) -- (460,600) -- cycle ;
%Shape: Square [id:dp6939108842203736] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (460,620) -- (480,620) -- (480,640) -- (460,640) -- cycle ;
%Shape: Square [id:dp6765131593101994] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (460,600) -- (480,600) -- (480,620) -- (460,620) -- cycle ;
%Shape: Square [id:dp47102777851724675] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (560,540) -- (580,540) -- (580,560) -- (560,560) -- cycle ;
%Shape: Square [id:dp5992464184872541] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (580,540) -- (600,540) -- (600,560) -- (580,560) -- cycle ;
%Shape: Square [id:dp6083804938313226] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (560,500) -- (580,500) -- (580,520) -- (560,520) -- cycle ;
%Shape: Square [id:dp43320136339876547] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (560,480) -- (580,480) -- (580,500) -- (560,500) -- cycle ;
%Shape: Square [id:dp5708151345462533] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (560,520) -- (580,520) -- (580,540) -- (560,540) -- cycle ;
%Shape: Square [id:dp13027487584525876] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (560,460) -- (580,460) -- (580,480) -- (560,480) -- cycle ;
%Shape: Square [id:dp2073550850257233] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (360,520) -- (380,520) -- (380,540) -- (360,540) -- cycle ;
%Shape: Square [id:dp2710240265247863] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (460,520) -- (480,520) -- (480,540) -- (460,540) -- cycle ;
%Shape: Square [id:dp2039545896217776] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (300,540) -- (320,540) -- (320,560) -- (300,560) -- cycle ;
%Shape: Square [id:dp688796629786439] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (320,540) -- (340,540) -- (340,560) -- (320,560) -- cycle ;
%Shape: Square [id:dp15920652560513604] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (340,540) -- (360,540) -- (360,560) -- (340,560) -- cycle ;
%Shape: Square [id:dp9118058703914584] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (340,520) -- (360,520) -- (360,540) -- (340,540) -- cycle ;
%Shape: Square [id:dp7921304183074951] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (340,500) -- (360,500) -- (360,520) -- (340,520) -- cycle ;
%Shape: Square [id:dp061062082868612144] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (360,500) -- (380,500) -- (380,520) -- (360,520) -- cycle ;
%Shape: Square [id:dp7979292271991318] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (380,500) -- (400,500) -- (400,520) -- (380,520) -- cycle ;
%Shape: Square [id:dp34492228270455705] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (400,500) -- (420,500) -- (420,520) -- (400,520) -- cycle ;
%Shape: Square [id:dp5482334818135159] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (420,500) -- (440,500) -- (440,520) -- (420,520) -- cycle ;
%Shape: Square [id:dp870925096010678] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (440,500) -- (460,500) -- (460,520) -- (440,520) -- cycle ;
%Shape: Square [id:dp7701115815707529] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (460,500) -- (480,500) -- (480,520) -- (460,520) -- cycle ;
%Shape: Square [id:dp5008270801427599] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (480,500) -- (500,500) -- (500,520) -- (480,520) -- cycle ;
%Shape: Square [id:dp7223468391732388] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (500,500) -- (520,500) -- (520,520) -- (500,520) -- cycle ;
%Shape: Square [id:dp405148277786902] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (520,500) -- (540,500) -- (540,520) -- (520,520) -- cycle ;
%Shape: Square [id:dp9954120627789027] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (540,500) -- (560,500) -- (560,520) -- (540,520) -- cycle ;
%Shape: Square [id:dp5673745526303855] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (220,580) -- (240,580) -- (240,600) -- (220,600) -- cycle ;
%Shape: Square [id:dp4272411779946288] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (240,580) -- (260,580) -- (260,600) -- (240,600) -- cycle ;
%Shape: Square [id:dp635248189488417] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (260,580) -- (280,580) -- (280,600) -- (260,600) -- cycle ;
%Shape: Square [id:dp10358723270390757] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (280,580) -- (300,580) -- (300,600) -- (280,600) -- cycle ;
%Shape: Square [id:dp6691708266172547] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (300,580) -- (320,580) -- (320,600) -- (300,600) -- cycle ;
%Shape: Square [id:dp07954394597753423] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (320,580) -- (340,580) -- (340,600) -- (320,600) -- cycle ;
%Shape: Square [id:dp8214283596141958] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (340,580) -- (360,580) -- (360,600) -- (340,600) -- cycle ;
%Shape: Square [id:dp5143814444982355] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (240,500) -- (260,500) -- (260,520) -- (240,520) -- cycle ;
%Shape: Square [id:dp9715114467845252] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (220,500) -- (240,500) -- (240,520) -- (220,520) -- cycle ;
%Shape: Square [id:dp09945173338828739] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (40,500) -- (60,500) -- (60,520) -- (40,520) -- cycle ;
%Shape: Square [id:dp2487662518172291] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (60,500) -- (80,500) -- (80,520) -- (60,520) -- cycle ;
%Shape: Square [id:dp4943610841090713] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (80,500) -- (100,500) -- (100,520) -- (80,520) -- cycle ;
%Shape: Square [id:dp4996979529046497] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (100,500) -- (120,500) -- (120,520) -- (100,520) -- cycle ;
%Shape: Square [id:dp3477547580336222] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (120,500) -- (140,500) -- (140,520) -- (120,520) -- cycle ;
%Shape: Square [id:dp6439365754837685] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (140,500) -- (160,500) -- (160,520) -- (140,520) -- cycle ;
%Shape: Square [id:dp2966208114236941] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (160,500) -- (180,500) -- (180,520) -- (160,520) -- cycle ;
%Shape: Square [id:dp05788396387535588] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (180,500) -- (200,500) -- (200,520) -- (180,520) -- cycle ;
%Shape: Square [id:dp6134364419633975] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (200,500) -- (220,500) -- (220,520) -- (200,520) -- cycle ;
%Shape: Square [id:dp7848533455996436] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (40,540) -- (60,540) -- (60,560) -- (40,560) -- cycle ;
%Shape: Square [id:dp9007269713510297] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (40,520) -- (60,520) -- (60,540) -- (40,540) -- cycle ;
%Shape: Square [id:dp6792996129152742] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (600,540) -- (620,540) -- (620,560) -- (600,560) -- cycle ;
%Shape: Square [id:dp9847016467233827] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (620,540) -- (640,540) -- (640,560) -- (620,560) -- cycle ;
%Shape: Square [id:dp9891722135546896] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (360,360.5) -- (380,360.5) -- (380,380.5) -- (360,380.5) -- cycle ;
%Shape: Square [id:dp11654905930766013] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (360,400) -- (380,400) -- (380,420) -- (360,420) -- cycle ;
%Shape: Square [id:dp801326892251335] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (380,400) -- (400,400) -- (400,420) -- (380,420) -- cycle ;
%Shape: Square [id:dp7191577446341915] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (400,400) -- (420,400) -- (420,420) -- (400,420) -- cycle ;
%Shape: Square [id:dp49030077864354493] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (560,360.5) -- (580,360.5) -- (580,380.5) -- (560,380.5) -- cycle ;
%Shape: Square [id:dp33702749938299226] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (560,400) -- (580,400) -- (580,420) -- (560,420) -- cycle ;
%Shape: Square [id:dp4316983545448372] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (560,440) -- (580,440) -- (580,460) -- (560,460) -- cycle ;
%Shape: Square [id:dp4856939635115747] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (560,420) -- (580,420) -- (580,440) -- (560,440) -- cycle ;
%Shape: Square [id:dp900615805926354] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (420,400) -- (440,400) -- (440,420) -- (420,420) -- cycle ;
%Shape: Square [id:dp9617587835185681] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (440,400) -- (460,400) -- (460,420) -- (440,420) -- cycle ;
%Shape: Square [id:dp5067316968965119] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (460,400) -- (480,400) -- (480,420) -- (460,420) -- cycle ;
%Shape: Square [id:dp24251547902847315] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (480,400) -- (500,400) -- (500,420) -- (480,420) -- cycle ;
%Shape: Square [id:dp04272385931830769] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (500,400) -- (520,400) -- (520,420) -- (500,420) -- cycle ;
%Shape: Square [id:dp8107804038842974] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (520,400) -- (540,400) -- (540,420) -- (520,420) -- cycle ;
%Shape: Square [id:dp31448466604852277] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (540,400) -- (560,400) -- (560,420) -- (540,420) -- cycle ;
%Shape: Square [id:dp6320501908326368] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (260,360.5) -- (280,360.5) -- (280,380.5) -- (260,380.5) -- cycle ;
%Shape: Square [id:dp7465457391876025] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (260,400) -- (280,400) -- (280,420) -- (260,420) -- cycle ;
%Shape: Square [id:dp7049618959949737] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (260,440) -- (280,440) -- (280,460) -- (260,460) -- cycle ;
%Shape: Square [id:dp4738631780107907] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (260,420) -- (280,420) -- (280,440) -- (260,440) -- cycle ;
%Straight Lines [id:da24680673428819588] 
\draw    (280,454) -- (280,464) ;
%Shape: Square [id:dp46926757097669736] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (720,520) -- (740,520) -- (740,540) -- (720,540) -- cycle ;
%Shape: Square [id:dp7348021772111657] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (720,500) -- (740,500) -- (740,520) -- (720,520) -- cycle ;
%Shape: Square [id:dp43174405895968593] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (720,480) -- (740,480) -- (740,500) -- (720,500) -- cycle ;
%Shape: Square [id:dp6279893454024561] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (720,460) -- (740,460) -- (740,480) -- (720,480) -- cycle ;
%Shape: Square [id:dp02052805340664432] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (720,440) -- (740,440) -- (740,460) -- (720,460) -- cycle ;
%Shape: Square [id:dp09029165184727539] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (720,420) -- (740,420) -- (740,440) -- (720,440) -- cycle ;
%Shape: Square [id:dp46604752099383706] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (720,400) -- (740,400) -- (740,420) -- (720,420) -- cycle ;
%Shape: Square [id:dp864134161450097] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (720,360.5) -- (740,360.5) -- (740,380.5) -- (720,380.5) -- cycle ;
%Shape: Square [id:dp44456623294948483] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (720,340.5) -- (740,340.5) -- (740,360.5) -- (720,360.5) -- cycle ;
%Shape: Square [id:dp18895752572121838] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (620,340.5) -- (640,340.5) -- (640,360.5) -- (620,360.5) -- cycle ;
%Shape: Square [id:dp14004841478931374] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (560,340.5) -- (580,340.5) -- (580,360.5) -- (560,360.5) -- cycle ;
%Shape: Rectangle [id:dp8572752989399788] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (240,280.5) -- (500,280.5) -- (500,360.5) -- (240,360.5) -- cycle ;
%Shape: Square [id:dp5134392363106399] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (260,340.5) -- (280,340.5) -- (280,360.5) -- (260,360.5) -- cycle ;
%Shape: Square [id:dp9245071060340095] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (360,340.5) -- (380,340.5) -- (380,360.5) -- (360,360.5) -- cycle ;
%Shape: Square [id:dp11659412925215396] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (460,340.5) -- (480,340.5) -- (480,360.5) -- (460,360.5) -- cycle ;
%Shape: Square [id:dp3318609769954468] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (480,340.5) -- (500,340.5) -- (500,360.5) -- (480,360.5) -- cycle ;
%Shape: Square [id:dp3682083000586047] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (460,300.5) -- (480,300.5) -- (480,320.5) -- (460,320.5) -- cycle ;
%Shape: Square [id:dp9171433302105065] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (460,280.5) -- (480,280.5) -- (480,300.5) -- (460,300.5) -- cycle ;
%Shape: Square [id:dp320333111350936] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (460,320.5) -- (480,320.5) -- (480,340.5) -- (460,340.5) -- cycle ;
%Shape: Square [id:dp3869137595250278] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (260,320.5) -- (280,320.5) -- (280,340.5) -- (260,340.5) -- cycle ;
%Shape: Square [id:dp3785210037226978] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (360,320.5) -- (380,320.5) -- (380,340.5) -- (360,340.5) -- cycle ;
%Shape: Square [id:dp6212160125760828] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (440,300.5) -- (460,300.5) -- (460,320.5) -- (440,320.5) -- cycle ;
%Shape: Square [id:dp4807842397023112] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (420,300.5) -- (440,300.5) -- (440,320.5) -- (420,320.5) -- cycle ;
%Shape: Square [id:dp46193058153910016] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (240,300.5) -- (260,300.5) -- (260,320.5) -- (240,320.5) -- cycle ;
%Shape: Square [id:dp4439145908433799] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (260,300.5) -- (280,300.5) -- (280,320.5) -- (260,320.5) -- cycle ;
%Shape: Square [id:dp9501095958386674] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (280,300.5) -- (300,300.5) -- (300,320.5) -- (280,320.5) -- cycle ;
%Shape: Square [id:dp029066028973129265] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (300,300.5) -- (320,300.5) -- (320,320.5) -- (300,320.5) -- cycle ;
%Shape: Square [id:dp8949607691445385] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (320,300.5) -- (340,300.5) -- (340,320.5) -- (320,320.5) -- cycle ;
%Shape: Square [id:dp6056668131503984] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (340,300.5) -- (360,300.5) -- (360,320.5) -- (340,320.5) -- cycle ;
%Shape: Square [id:dp9289371463786498] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (360,300.5) -- (380,300.5) -- (380,320.5) -- (360,320.5) -- cycle ;
%Shape: Square [id:dp8949647638337102] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (380,300.5) -- (400,300.5) -- (400,320.5) -- (380,320.5) -- cycle ;
%Shape: Square [id:dp036577940713999] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (400,300.5) -- (420,300.5) -- (420,320.5) -- (400,320.5) -- cycle ;
%Shape: Square [id:dp6220053972111677] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (220,340.5) -- (240,340.5) -- (240,360.5) -- (220,360.5) -- cycle ;
%Shape: Square [id:dp43907629233140866] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (240,340.5) -- (260,340.5) -- (260,360.5) -- (240,360.5) -- cycle ;
%Shape: Square [id:dp5179187561349627] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (240,320.5) -- (260,320.5) -- (260,340.5) -- (240,340.5) -- cycle ;
%Shape: Square [id:dp576297036072495] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (200,340.5) -- (220,340.5) -- (220,360.5) -- (200,360.5) -- cycle ;
%Shape: Square [id:dp9398725071284713] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (180,340.5) -- (200,340.5) -- (200,360.5) -- (180,360.5) -- cycle ;
%Shape: Square [id:dp784095428287654] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (40,340.5) -- (60,340.5) -- (60,360.5) -- (40,360.5) -- cycle ;
%Shape: Square [id:dp5898954016740916] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (60,340.5) -- (80,340.5) -- (80,360.5) -- (60,360.5) -- cycle ;
%Shape: Square [id:dp445828697456615] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (80,340.5) -- (100,340.5) -- (100,360.5) -- (80,360.5) -- cycle ;
%Shape: Square [id:dp14402279350254155] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (100,340.5) -- (120,340.5) -- (120,360.5) -- (100,360.5) -- cycle ;
%Shape: Square [id:dp2736038048564391] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (120,340.5) -- (140,340.5) -- (140,360.5) -- (120,360.5) -- cycle ;
%Shape: Square [id:dp9921692158872579] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (140,340.5) -- (160,340.5) -- (160,360.5) -- (140,360.5) -- cycle ;
%Shape: Square [id:dp9300171536777699] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (160,340.5) -- (180,340.5) -- (180,360.5) -- (160,360.5) -- cycle ;
%Shape: Square [id:dp0022298114496746013] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (500,340.5) -- (520,340.5) -- (520,360.5) -- (500,360.5) -- cycle ;
%Shape: Square [id:dp003513542161514227] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (520,340.5) -- (540,340.5) -- (540,360.5) -- (520,360.5) -- cycle ;
%Shape: Square [id:dp18866422037567898] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (540,340.5) -- (560,340.5) -- (560,360.5) -- (540,360.5) -- cycle ;
%Shape: Square [id:dp45439544551724786] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (560,340.5) -- (580,340.5) -- (580,360.5) -- (560,360.5) -- cycle ;
%Shape: Square [id:dp030674131480612266] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (580,340.5) -- (600,340.5) -- (600,360.5) -- (580,360.5) -- cycle ;
%Shape: Square [id:dp0015597883302771454] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (600,340.5) -- (620,340.5) -- (620,360.5) -- (600,360.5) -- cycle ;
%Shape: Square [id:dp10508456236340202] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (560,320.5) -- (580,320.5) -- (580,340.5) -- (560,340.5) -- cycle ;
%Shape: Square [id:dp514203496653258] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (560,300.5) -- (580,300.5) -- (580,320.5) -- (560,320.5) -- cycle ;
%Shape: Square [id:dp09646428970499454] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (560,280.5) -- (580,280.5) -- (580,300.5) -- (560,300.5) -- cycle ;
%Shape: Square [id:dp9147545971272129] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (560,260.5) -- (580,260.5) -- (580,280.5) -- (560,280.5) -- cycle ;
%Shape: Square [id:dp3378450409796818] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (460,260.5) -- (480,260.5) -- (480,280.5) -- (460,280.5) -- cycle ;
%Shape: Rectangle [id:dp31925162922525896] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (440,140.5) -- (710,140.5) -- (710,220.5) -- (440,220.5) -- cycle ;
%Shape: Square [id:dp8899522198756591] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (460,200.5) -- (480,200.5) -- (480,220.5) -- (460,220.5) -- cycle ;
%Shape: Square [id:dp7909175716638039] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (560,200.5) -- (580,200.5) -- (580,220.5) -- (560,220.5) -- cycle ;
%Shape: Square [id:dp3672147354439401] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (660,200.5) -- (680,200.5) -- (680,220.5) -- (660,220.5) -- cycle ;
%Shape: Square [id:dp8444228527733391] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (680,200.5) -- (700,200.5) -- (700,220.5) -- (680,220.5) -- cycle ;
%Shape: Square [id:dp15009184193689906] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (660,160.5) -- (680,160.5) -- (680,180.5) -- (660,180.5) -- cycle ;
%Shape: Square [id:dp3504608459620735] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (660,140.5) -- (680,140.5) -- (680,160.5) -- (660,160.5) -- cycle ;
%Shape: Square [id:dp10985021468648304] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (660,180.5) -- (680,180.5) -- (680,200.5) -- (660,200.5) -- cycle ;
%Shape: Square [id:dp5090182758427688] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (460,180.5) -- (480,180.5) -- (480,200.5) -- (460,200.5) -- cycle ;
%Shape: Square [id:dp03654367804576997] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (560,180.5) -- (580,180.5) -- (580,200.5) -- (560,200.5) -- cycle ;
%Shape: Square [id:dp23073145002963913] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (640,160.5) -- (660,160.5) -- (660,180.5) -- (640,180.5) -- cycle ;
%Shape: Square [id:dp7587340997845793] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (620,160.5) -- (640,160.5) -- (640,180.5) -- (620,180.5) -- cycle ;
%Shape: Square [id:dp05395650350915404] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (440,160.5) -- (460,160.5) -- (460,180.5) -- (440,180.5) -- cycle ;
%Shape: Square [id:dp40368219126618965] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (460,160.5) -- (480,160.5) -- (480,180.5) -- (460,180.5) -- cycle ;
%Shape: Square [id:dp052990007722351296] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (480,160.5) -- (500,160.5) -- (500,180.5) -- (480,180.5) -- cycle ;
%Shape: Square [id:dp16674533505386413] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (500,160.5) -- (520,160.5) -- (520,180.5) -- (500,180.5) -- cycle ;
%Shape: Square [id:dp19413043118682038] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (520,160.5) -- (540,160.5) -- (540,180.5) -- (520,180.5) -- cycle ;
%Shape: Square [id:dp16863372186846903] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (540,160.5) -- (560,160.5) -- (560,180.5) -- (540,180.5) -- cycle ;
%Shape: Square [id:dp8878886670967956] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (560,160.5) -- (580,160.5) -- (580,180.5) -- (560,180.5) -- cycle ;
%Shape: Square [id:dp4687014518340993] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (580,160.5) -- (600,160.5) -- (600,180.5) -- (580,180.5) -- cycle ;
%Shape: Square [id:dp7775979431473303] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (600,160.5) -- (620,160.5) -- (620,180.5) -- (600,180.5) -- cycle ;
%Shape: Square [id:dp2726403424310351] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (420,200.5) -- (440,200.5) -- (440,220.5) -- (420,220.5) -- cycle ;
%Shape: Square [id:dp7046416060626111] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (440,200.5) -- (460,200.5) -- (460,220.5) -- (440,220.5) -- cycle ;
%Shape: Square [id:dp8350564411059564] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (440,180.5) -- (460,180.5) -- (460,200.5) -- (440,200.5) -- cycle ;
%Shape: Square [id:dp8591307077057002] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (700,200.5) -- (720,200.5) -- (720,220.5) -- (700,220.5) -- cycle ;
%Shape: Square [id:dp5152348618290945] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (640,540) -- (660,540) -- (660,560) -- (640,560) -- cycle ;
%Shape: Square [id:dp4187379150367929] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (660,540) -- (680,540) -- (680,560) -- (660,560) -- cycle ;
%Shape: Square [id:dp6471801164914981] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (680,540) -- (700,540) -- (700,560) -- (680,560) -- cycle ;
%Shape: Square [id:dp1553000106326461] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (700,540) -- (720,540) -- (720,560) -- (700,560) -- cycle ;
%Shape: Square [id:dp6894152959004956] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (640,340.5) -- (660,340.5) -- (660,360.5) -- (640,360.5) -- cycle ;
%Shape: Square [id:dp2886582501958743] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (660,340.5) -- (680,340.5) -- (680,360.5) -- (660,360.5) -- cycle ;
%Shape: Square [id:dp7403893787746996] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (680,340.5) -- (700,340.5) -- (700,360.5) -- (680,360.5) -- cycle ;
%Shape: Square [id:dp2067182960539551] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (700,340.5) -- (720,340.5) -- (720,360.5) -- (700,360.5) -- cycle ;
%Shape: Square [id:dp40810100527690696] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (720,320.5) -- (740,320.5) -- (740,340.5) -- (720,340.5) -- cycle ;
%Shape: Square [id:dp778393839671423] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (720,300.5) -- (740,300.5) -- (740,320.5) -- (720,320.5) -- cycle ;
%Shape: Square [id:dp7453309381158608] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (720,280.5) -- (740,280.5) -- (740,300.5) -- (720,300.5) -- cycle ;
%Shape: Square [id:dp8989032057950963] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (720,260.5) -- (740,260.5) -- (740,280.5) -- (720,280.5) -- cycle ;
%Shape: Square [id:dp975018849359403] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (720,200.5) -- (740,200.5) -- (740,220.5) -- (720,220.5) -- cycle ;
%Shape: Square [id:dp5226368762750886] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (400,200.5) -- (420,200.5) -- (420,220.5) -- (400,220.5) -- cycle ;
%Shape: Square [id:dp2149527170100607] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (380,200.5) -- (400,200.5) -- (400,220.5) -- (380,220.5) -- cycle ;
%Shape: Square [id:dp47758564751705324] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (360,200.5) -- (380,200.5) -- (380,220.5) -- (360,220.5) -- cycle ;
%Shape: Square [id:dp866723366382943] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (200,200.5) -- (220,200.5) -- (220,220.5) -- (200,220.5) -- cycle ;
%Shape: Square [id:dp051334460510659596] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (220,200.5) -- (240,200.5) -- (240,220.5) -- (220,220.5) -- cycle ;
%Shape: Square [id:dp3995076075727686] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (240,200.5) -- (260,200.5) -- (260,220.5) -- (240,220.5) -- cycle ;
%Shape: Square [id:dp11740701898127859] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (260,200.5) -- (280,200.5) -- (280,220.5) -- (260,220.5) -- cycle ;
%Shape: Square [id:dp038699202996776094] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (280,200.5) -- (300,200.5) -- (300,220.5) -- (280,220.5) -- cycle ;
%Shape: Square [id:dp8859878728221706] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (300,200.5) -- (320,200.5) -- (320,220.5) -- (300,220.5) -- cycle ;
%Shape: Square [id:dp24726841806232613] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (320,200.5) -- (340,200.5) -- (340,220.5) -- (320,220.5) -- cycle ;
%Shape: Square [id:dp8103420822555494] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (340,200.5) -- (360,200.5) -- (360,220.5) -- (340,220.5) -- cycle ;
%Shape: Square [id:dp08316069663627945] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (180,200.5) -- (200,200.5) -- (200,220.5) -- (180,220.5) -- cycle ;
%Shape: Square [id:dp36254791135264886] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (160,200.5) -- (180,200.5) -- (180,220.5) -- (160,220.5) -- cycle ;
%Shape: Square [id:dp23914092254840358] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (140,200.5) -- (160,200.5) -- (160,220.5) -- (140,220.5) -- cycle ;
%Shape: Square [id:dp4665029399260263] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (40,200.5) -- (60,200.5) -- (60,220.5) -- (40,220.5) -- cycle ;
%Shape: Square [id:dp4467661132248737] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (60,200.5) -- (80,200.5) -- (80,220.5) -- (60,220.5) -- cycle ;
%Shape: Square [id:dp9107340481534745] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (80,200.5) -- (100,200.5) -- (100,220.5) -- (80,220.5) -- cycle ;
%Shape: Square [id:dp6776236547201338] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (100,200.5) -- (120,200.5) -- (120,220.5) -- (100,220.5) -- cycle ;
%Shape: Square [id:dp7368349996331052] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (120,200.5) -- (140,200.5) -- (140,220.5) -- (120,220.5) -- cycle ;
%Shape: Square [id:dp3044931423551085] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (460,240.5) -- (480,240.5) -- (480,260.5) -- (460,260.5) -- cycle ;
%Shape: Square [id:dp6509928815034784] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (720,220.5) -- (740,220.5) -- (740,240.5) -- (720,240.5) -- cycle ;
%Shape: Square [id:dp9877166462275637] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (720,240.5) -- (740,240.5) -- (740,260.5) -- (720,260.5) -- cycle ;
%Shape: Square [id:dp5441187257439493] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (560,240.5) -- (580,240.5) -- (580,260.5) -- (560,260.5) -- cycle ;
%Shape: Square [id:dp044441854157545535] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (560,220.5) -- (580,220.5) -- (580,240.5) -- (560,240.5) -- cycle ;
%Shape: Square [id:dp8005741403152766] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (460,220.5) -- (480,220.5) -- (480,240.5) -- (460,240.5) -- cycle ;
%Shape: Square [id:dp6742186681782756] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (660,120.5) -- (680,120.5) -- (680,140.5) -- (660,140.5) -- cycle ;
%Shape: Square [id:dp5738158275110661] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (540,320.5) -- (560,320.5) -- (560,340.5) -- (540,340.5) -- cycle ;
%Shape: Square [id:dp7591583150461398] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (580,320.5) -- (600,320.5) -- (600,340.5) -- (580,340.5) -- cycle ;
%Shape: Rectangle [id:dp17110530614873332] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (520,280) -- (620,280) -- (620,390) -- (520,390) -- cycle ;
%Shape: Square [id:dp5109215213202924] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (260,380) -- (280,380) -- (280,400) -- (260,400) -- cycle ;
%Shape: Square [id:dp22934157797064492] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (360,380) -- (380,380) -- (380,400) -- (360,400) -- cycle ;
%Shape: Square [id:dp09085415342789949] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (560,380) -- (580,380) -- (580,400) -- (560,400) -- cycle ;
%Shape: Square [id:dp5577760461272725] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (720,380) -- (740,380) -- (740,400) -- (720,400) -- cycle ;
%Straight Lines [id:da7905995724213026] 
\draw    (400,635) -- (400,645) ;
%Straight Lines [id:da2513494293374481] 
\draw    (420,635) -- (420,645) ;
%Straight Lines [id:da6562278483799928] 
\draw    (440,635) -- (440,645) ;
%Straight Lines [id:da48174185909373923] 
\draw    (460,635) -- (460,645) ;
%Straight Lines [id:da9643254477769394] 
\draw    (480,635) -- (480,645) ;
%Straight Lines [id:da12866207090495707] 
\draw    (360,635) -- (360,645) ;
%Straight Lines [id:da18415832197459214] 
\draw    (380,635) -- (380,645) ;
%Straight Lines [id:da09006429872070099] 
\draw    (560,635) -- (560,645) ;
%Straight Lines [id:da72763043755443] 
\draw    (580,635) -- (580,645) ;
%Straight Lines [id:da7155431631945925] 
\draw    (600,635) -- (600,645) ;
%Straight Lines [id:da17833890058628232] 
\draw    (620,635) -- (620,645) ;
%Straight Lines [id:da70833220326909] 
\draw    (640,635) -- (640,645) ;
%Straight Lines [id:da6013163333360458] 
\draw    (500,635) -- (500,645) ;
%Straight Lines [id:da620528304193579] 
\draw    (520,635) -- (520,645) ;
%Straight Lines [id:da5116758969527226] 
\draw    (540,635) -- (540,645) ;
%Straight Lines [id:da9163681225342635] 
\draw    (740,635) -- (740,645) ;
%Straight Lines [id:da6006479196622865] 
\draw    (760,635) -- (760,645) ;
%Straight Lines [id:da16927401350157245] 
\draw    (700,635) -- (700,645) ;
%Straight Lines [id:da09236915040168125] 
\draw    (280,635) -- (280,645) ;
%Straight Lines [id:da021010890169912422] 
\draw    (300,635) -- (300,645) ;
%Straight Lines [id:da6136257126124991] 
\draw    (320,635) -- (320,645) ;
%Straight Lines [id:da6423687022259035] 
\draw    (340,635) -- (340,645) ;
%Straight Lines [id:da1315457936292843] 
\draw    (240,635) -- (240,645) ;
%Straight Lines [id:da5164618501005453] 
\draw    (260,635) -- (260,645) ;
%Straight Lines [id:da2043160879192809] 
\draw    (20,634) -- (20,644) ;
%Straight Lines [id:da2773983438876042] 
\draw    (40,634) -- (40,644) ;
%Straight Lines [id:da21906546286670836] 
\draw    (60,634) -- (60,644) ;
%Straight Lines [id:da9731673627220512] 
\draw    (80,634) -- (80,644) ;
%Straight Lines [id:da4124892543429042] 
\draw    (220,635) -- (220,645) ;
%Straight Lines [id:da4375020119950068] 
\draw    (240,635) -- (240,645) ;
%Straight Lines [id:da9645191353964833] 
\draw    (140,635) -- (140,645) ;
%Straight Lines [id:da4788377268701016] 
\draw    (160,635) -- (160,645) ;
%Straight Lines [id:da25527904049900196] 
\draw    (180,635) -- (180,645) ;
%Straight Lines [id:da511161413552208] 
\draw    (200,635) -- (200,645) ;
%Straight Lines [id:da3511596445013525] 
\draw    (100,635) -- (100,645) ;
%Straight Lines [id:da22555087623776182] 
\draw    (120,635) -- (120,645) ;
%Straight Lines [id:da35677817233552833] 
\draw    (320,634) -- (320,644) ;
%Straight Lines [id:da40214777184060924] 
\draw    (340,634) -- (340,644) ;
%Straight Lines [id:da2704142893766761] 
\draw    (360,634) -- (360,644) ;
%Straight Lines [id:da6363657122169146] 
\draw    (380,634) -- (380,644) ;
%Straight Lines [id:da39103156504976644] 
\draw    (660,634) -- (660,644) ;
%Straight Lines [id:da010512920218182176] 
\draw    (680,635) -- (680,645) ;
%Straight Lines [id:da6817656495302222] 
\draw    (720,636) -- (720,646) ;

% Text Node
\draw (85,470) node  [font=\small] [align=left] {\begin{minipage}[lt]{61.2pt}\setlength\topsep{0pt}
NOR gate
\end{minipage}};
% Text Node
\draw (385,470) node  [font=\small] [align=left] {\begin{minipage}[lt]{61.2pt}\setlength\topsep{0pt}
NOR gate
\end{minipage}};
% Text Node
\draw (285,270.5) node  [font=\small] [align=left] {\begin{minipage}[lt]{61.2pt}\setlength\topsep{0pt}
NOR gate
\end{minipage}};
% Text Node
\draw (485,130.5) node  [font=\small] [align=left] {\begin{minipage}[lt]{61.2pt}\setlength\topsep{0pt}
NOR gate
\end{minipage}};
% Text Node
\draw (625,270.5) node  [font=\small] [align=left] {\begin{minipage}[lt]{61.2pt}\setlength\topsep{0pt}
OR gate
\end{minipage}};
% Text Node
\draw (695,110) node  [font=\small] [align=left] {\begin{minipage}[lt]{61.2pt}\setlength\topsep{0pt}
Output
\end{minipage}};
% Text Node
\draw (367,642.4) node [anchor=north west][inner sep=0.75pt]    {$y$};
% Text Node
\draw (711,644) node [anchor=north west][inner sep=0.75pt]   [align=left] {Power};
% Text Node
\draw (64,642.4) node [anchor=north west][inner sep=0.75pt]    {$z$};
% Text Node
\draw (464,642.4) node [anchor=north west][inner sep=0.75pt]    {$x$};


\end{tikzpicture}
\end{document}

==> wire.tex <==
% Tikz File 'cables'
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{arrows,decorations.pathmorphing,backgrounds,positioning,fit,petri,knots}
\begin{document}




\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,305); %set diagram left start at 0, and has height of 305

%Shape: Square [id:dp8023686618434887] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (300,130) -- (320,130) -- (320,150) -- (300,150) -- cycle ;
%Shape: Square [id:dp5422840930686601] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (300,130) -- (320,130) -- (320,150) -- (300,150) -- cycle ;
%Shape: Square [id:dp34879880566422505] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (300,110) -- (320,110) -- (320,130) -- (300,130) -- cycle ;
%Shape: Square [id:dp14661064172812166] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (300,150) -- (320,150) -- (320,170) -- (300,170) -- cycle ;
%Shape: Square [id:dp11831186518909531] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.37 ] (260,110) -- (280,110) -- (280,130) -- (260,130) -- cycle ;
%Shape: Square [id:dp6823388430545345] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.37 ] (260,130) -- (280,130) -- (280,150) -- (260,150) -- cycle ;
%Straight Lines [id:da1568251326144705] 
\draw    (270,170) -- (270,190) ;
%Straight Lines [id:da025115217757480046] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (270,190) -- (270,210) ;
%Shape: Square [id:dp3914121224712872] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (280,130) -- (300,130) -- (300,150) -- (280,150) -- cycle ;
%Shape: Square [id:dp5684495531467528] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.37 ] (260,90) -- (280,90) -- (280,110) -- (260,110) -- cycle ;
%Shape: Square [id:dp7080391510922555] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.37 ] (260,150) -- (280,150) -- (280,170) -- (260,170) -- cycle ;
%Straight Lines [id:da12848723622278002] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.7 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (264,60) -- (264,140) -- (310,140) -- (310,156) ;
\draw [shift={(310,160)}, rotate = 270] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.7 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Straight Lines [id:da8664072933639757] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.7 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (270,60) -- (270,120) -- (310,120) -- (310,136) ;
\draw [shift={(310,140)}, rotate = 270] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.7 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Straight Lines [id:da4980981958423736] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.7 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (276,60) -- (276,100) -- (310,100) -- (310,116) ;
\draw [shift={(310,120)}, rotate = 270] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.7 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Straight Lines [id:da27709692287187826] 
\draw    (240,160) -- (257,160) ;
\draw [shift={(260,160)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da3881185151847779] 
\draw    (340,160) -- (323,160) ;
\draw [shift={(320,160)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da23220193380543575] 
\draw    (240,100) -- (257,100) ;
\draw [shift={(260,100)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

% Text Node
\draw (262,113.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\ \ $};
% Text Node
\draw (168,152) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\small Input signal}};
% Text Node
\draw (344,142) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\small Positions for}\\{\small discarded particles}};
% Text Node
\draw (157,91) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\small Output signal}};


\end{tikzpicture}



\end{document}

==> wire_dyn.tex <==
% Tikz File 'cables'
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{arrows,decorations.pathmorphing,backgrounds,positioning,fit,petri,knots}
\begin{document}




\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,521); %set diagram left start at 0, and has height of 521

%Shape: Square [id:dp40714155797023155] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (280,130) -- (300,130) -- (300,150) -- (280,150) -- cycle ;
%Shape: Square [id:dp6328106765487882] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (280,110) -- (300,110) -- (300,130) -- (280,130) -- cycle ;
%Shape: Square [id:dp8247562217957116] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (280,150) -- (300,150) -- (300,170) -- (280,170) -- cycle ;
%Shape: Square [id:dp06076005889323355] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (400,130) -- (420,130) -- (420,150) -- (400,150) -- cycle ;
%Shape: Square [id:dp1940267040083643] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (400,110) -- (420,110) -- (420,130) -- (400,130) -- cycle ;
%Shape: Square [id:dp06178341832059031] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (400,150) -- (420,150) -- (420,170) -- (400,170) -- cycle ;
%Shape: Square [id:dp859876996380738] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (240,150) -- (260,150) -- (260,170) -- (240,170) -- cycle ;
%Shape: Square [id:dp6760246507759213] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.37 ] (240,110) -- (260,110) -- (260,130) -- (240,130) -- cycle ;
%Shape: Square [id:dp7832881329718899] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.37 ] (240,130) -- (260,130) -- (260,150) -- (240,150) -- cycle ;
%Straight Lines [id:da007680582110037859] 
\draw    (250,170) -- (250,190) ;
%Straight Lines [id:da0032899126621814823] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (250,190) -- (250,210) ;
%Shape: Square [id:dp282998001419692] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.37 ] (240,90) -- (260,90) -- (260,110) -- (240,110) -- cycle ;
%Shape: Square [id:dp8762834295508855] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (360,150) -- (380,150) -- (380,170) -- (360,170) -- cycle ;
%Straight Lines [id:da824358428134796] 
\draw    (370,170) -- (370,190) ;
%Straight Lines [id:da47935203179794583] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (370,190) -- (370,210) ;
%Shape: Square [id:dp4390532458123968] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (360,130) -- (380,130) -- (380,150) -- (360,150) -- cycle ;
%Shape: Square [id:dp13387606470637436] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.37 ] (240,300) -- (260,300) -- (260,320) -- (240,320) -- cycle ;
%Shape: Square [id:dp9255412513449874] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.37 ] (240,320) -- (260,320) -- (260,340) -- (240,340) -- cycle ;
%Straight Lines [id:da04128870560899278] 
\draw    (250,360) -- (250,380) ;
%Straight Lines [id:da7535056055138336] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (250,380) -- (250,400) ;
%Shape: Square [id:dp47401257752220016] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.37 ] (240,280) -- (260,280) -- (260,300) -- (240,300) -- cycle ;
%Shape: Square [id:dp35969462917267503] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.37 ] (240,340) -- (260,340) -- (260,360) -- (240,360) -- cycle ;
%Shape: Square [id:dp2027829237532781] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.37 ] (360,300) -- (380,300) -- (380,320) -- (360,320) -- cycle ;
%Shape: Square [id:dp9098719987379014] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.37 ] (360,320) -- (380,320) -- (380,340) -- (360,340) -- cycle ;
%Straight Lines [id:da8762287177744394] 
\draw    (370,360) -- (370,380) ;
%Straight Lines [id:da05692887594199947] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (370,380) -- (370,400) ;
%Shape: Square [id:dp7054418746079396] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.37 ] (360,280) -- (380,280) -- (380,300) -- (360,300) -- cycle ;
%Shape: Square [id:dp27559642281345686] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.37 ] (360,340) -- (380,340) -- (380,360) -- (360,360) -- cycle ;
%Shape: Square [id:dp4483409659619062] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (400,340) -- (420,340) -- (420,360) -- (400,360) -- cycle ;
%Shape: Square [id:dp5727641167681339] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (520,130) -- (540,130) -- (540,150) -- (520,150) -- cycle ;
%Shape: Square [id:dp19177077032737877] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (520,110) -- (540,110) -- (540,130) -- (520,130) -- cycle ;
%Shape: Square [id:dp09585293314460985] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (520,150) -- (540,150) -- (540,170) -- (520,170) -- cycle ;
%Shape: Square [id:dp005946948237109062] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (480,150) -- (500,150) -- (500,170) -- (480,170) -- cycle ;
%Straight Lines [id:da4251692843891137] 
\draw    (490,170) -- (490,190) ;
%Straight Lines [id:da8424942172129879] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (490,190) -- (490,210) ;
%Shape: Square [id:dp5949714267873931] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (480,130) -- (500,130) -- (500,150) -- (480,150) -- cycle ;
%Shape: Square [id:dp33045918551390385] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (480,110) -- (500,110) -- (500,130) -- (480,130) -- cycle ;
%Shape: Square [id:dp7883908772408821] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (640,130) -- (660,130) -- (660,150) -- (640,150) -- cycle ;
%Shape: Square [id:dp8156472805513397] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (640,110) -- (660,110) -- (660,130) -- (640,130) -- cycle ;
%Shape: Square [id:dp9126026975983523] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (640,150) -- (660,150) -- (660,170) -- (640,170) -- cycle ;
%Shape: Square [id:dp4542151609198217] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (600,150) -- (620,150) -- (620,170) -- (600,170) -- cycle ;
%Straight Lines [id:da30771658715440253] 
\draw    (610,170) -- (610,190) ;
%Straight Lines [id:da9637892005176574] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (610,190) -- (610,210) ;
%Shape: Square [id:dp6037291415847701] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (600,130) -- (620,130) -- (620,150) -- (600,150) -- cycle ;
%Shape: Square [id:dp5843164289558553] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (600,110) -- (620,110) -- (620,130) -- (600,130) -- cycle ;
%Shape: Square [id:dp8413972670640877] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (600,90) -- (620,90) -- (620,110) -- (600,110) -- cycle ;
%Shape: Square [id:dp6736242689704555] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.37 ] (480,300) -- (500,300) -- (500,320) -- (480,320) -- cycle ;
%Shape: Square [id:dp5574310969761607] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.37 ] (480,320) -- (500,320) -- (500,340) -- (480,340) -- cycle ;
%Straight Lines [id:da08737614221029655] 
\draw    (490,360) -- (490,380) ;
%Straight Lines [id:da35661074689254546] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (490,380) -- (490,400) ;
%Shape: Square [id:dp401383778003372] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.37 ] (480,280) -- (500,280) -- (500,300) -- (480,300) -- cycle ;
%Shape: Square [id:dp09363121600277435] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.37 ] (480,340) -- (500,340) -- (500,360) -- (480,360) -- cycle ;
%Shape: Square [id:dp7900151301613301] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (520,340) -- (540,340) -- (540,360) -- (520,360) -- cycle ;
%Shape: Square [id:dp7101607807184063] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (520,320) -- (540,320) -- (540,340) -- (520,340) -- cycle ;
%Shape: Square [id:dp5207285856545136] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.37 ] (600,300) -- (620,300) -- (620,320) -- (600,320) -- cycle ;
%Shape: Square [id:dp7061687131718932] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.37 ] (600,320) -- (620,320) -- (620,340) -- (600,340) -- cycle ;
%Straight Lines [id:da25721817478207454] 
\draw    (610,360) -- (610,380) ;
%Straight Lines [id:da21656271928561166] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (610,380) -- (610,400) ;
%Shape: Square [id:dp74531135353966] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.37 ] (600,280) -- (620,280) -- (620,300) -- (600,300) -- cycle ;
%Shape: Square [id:dp8207423764333797] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (640,300) -- (660,300) -- (660,320) -- (640,320) -- cycle ;
%Shape: Square [id:dp7884417062293643] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.37 ] (600,340) -- (620,340) -- (620,360) -- (600,360) -- cycle ;
%Shape: Square [id:dp2288900768980644] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (640,340) -- (660,340) -- (660,360) -- (640,360) -- cycle ;
%Shape: Square [id:dp936777008987044] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (640,320) -- (660,320) -- (660,340) -- (640,340) -- cycle ;
%Shape: Square [id:dp9920512627566942] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (640,300) -- (660,300) -- (660,320) -- (640,320) -- cycle ;
%Shape: Square [id:dp8703827620318154] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (280,340) -- (300,340) -- (300,360) -- (280,360) -- cycle ;
%Shape: Square [id:dp8516138760118792] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (280,320) -- (300,320) -- (300,340) -- (280,340) -- cycle ;
%Shape: Square [id:dp902874337481975] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (280,300) -- (300,300) -- (300,320) -- (280,320) -- cycle ;
%Shape: Square [id:dp5537680019083095] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (400,320) -- (420,320) -- (420,340) -- (400,340) -- cycle ;
%Shape: Square [id:dp9967118007076354] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (400,300) -- (420,300) -- (420,320) -- (400,320) -- cycle ;
%Shape: Square [id:dp9820957840000641] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (520,300) -- (540,300) -- (540,320) -- (520,320) -- cycle ;
%Shape: Square [id:dp5841284513603233] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (640,340) -- (660,340) -- (660,360) -- (640,360) -- cycle ;
%Shape: Square [id:dp26894380628510217] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (640,320) -- (660,320) -- (660,340) -- (640,340) -- cycle ;
%Shape: Square [id:dp7506028495101587] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.37 ] (360,110) -- (380,110) -- (380,130) -- (360,130) -- cycle ;
%Shape: Square [id:dp9024011362298763] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.37 ] (360,90) -- (380,90) -- (380,110) -- (360,110) -- cycle ;
%Shape: Square [id:dp15795197975537967] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.37 ] (480,90) -- (500,90) -- (500,110) -- (480,110) -- cycle ;
%Straight Lines [id:da16354499300025416] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.7 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (370,80) -- (370,140) -- (410,140) -- (410,156) ;
\draw [shift={(410,160)}, rotate = 270] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.7 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Straight Lines [id:da3728031163012837] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.7 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (490,80) -- (490,120) -- (530,120) -- (530,136) ;
\draw [shift={(530,140)}, rotate = 270] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.7 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Straight Lines [id:da7905817944749756] 
\draw    (214,161) -- (231,161) ;
\draw [shift={(234,161)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7845693614103282] 
\draw    (214,101) -- (231,101) ;
\draw [shift={(234,101)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6576602008576222] 
\draw    (214,349) -- (231,349) ;
\draw [shift={(234,349)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7780044429884581] 
\draw    (214,289) -- (231,289) ;
\draw [shift={(234,289)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5669927023067614] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.7 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (610,80) -- (610,100) -- (650,100) -- (650,116) ;
\draw [shift={(650,120)}, rotate = 270] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.7 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Straight Lines [id:da10054729606051649] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.7 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (370,270) -- (370,330) -- (410,330) -- (410,346) ;
\draw [shift={(410,350)}, rotate = 270] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.7 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Straight Lines [id:da07702718256273688] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.7 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (490,270) -- (490,310) -- (530,310) -- (530,326) ;
\draw [shift={(530,330)}, rotate = 270] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.7 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Straight Lines [id:da9920923672557147] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.7 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (610,270) -- (610,290) -- (650,290) -- (650,306) ;
\draw [shift={(650,310)}, rotate = 270] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.7 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;

% Text Node
\draw (242,113.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\ \ $};
% Text Node
\draw (242,303.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\ \ $};
% Text Node
\draw (362,303.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\ \ $};
% Text Node
\draw (482,303.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\ \ $};
% Text Node
\draw (602,303.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\ \ $};
% Text Node
\draw (142,153) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\small Input signal}};
% Text Node
\draw (131,92) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\small Output signal}};
% Text Node
\draw (142,341) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\small Input signal}};
% Text Node
\draw (131,280) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\small Output signal}};


\end{tikzpicture}


\end{document}

==> x0.tex <==
% Tikz File 'x0'
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{arrows,decorations.pathmorphing,backgrounds,positioning,fit,petri,knots}
\begin{document}
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,380); %set diagram left start at 0, and has height of 380

%Straight Lines [id:da14071353431926836] 
\draw    (100,300) -- (309.5,300) (120,294.5) -- (120,305.5)(140,294.5) -- (140,305.5)(160,294.5) -- (160,305.5)(180,294.5) -- (180,305.5)(200,294.5) -- (200,305.5)(220,294.5) -- (220,305.5)(240,294.5) -- (240,305.5)(260,294.5) -- (260,305.5)(280,294.5) -- (280,305.5)(300,294.5) -- (300,305.5) ;
%Shape: Rectangle [id:dp1709893310830789] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (300.67,290) -- (320.51,290) -- (320.51,310) -- (300.67,310) -- cycle ;
%Shape: Rectangle [id:dp7169837530812849] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (99.67,291.33) -- (119.5,291.33) -- (119.5,311.33) -- (99.67,311.33) -- cycle ;
%Shape: Rectangle [id:dp13648358927895932] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (200,240) -- (220,240) -- (220,260) -- (200,260) -- cycle ;
%Shape: Rectangle [id:dp49491321778139663] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (200,220) -- (220,220) -- (220,240) -- (200,240) -- cycle ;
%Shape: Rectangle [id:dp020071068761129962] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (200,200) -- (220,200) -- (220,220) -- (200,220) -- cycle ;
%Shape: Rectangle [id:dp4896873096822797] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (200,180) -- (220,180) -- (220,200) -- (200,200) -- cycle ;
%Straight Lines [id:da11872005552740339] 
\draw    (220,250) -- (250,250) ;
%Straight Lines [id:da9052737796032968] 
\draw    (250,250) -- (250,276.75) ;
\draw [shift={(250,279.75)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

% Text Node
\draw (210,310) node    {$x$};
% Text Node
\draw (210,250) node  [font=\small]  {$t_{1}$};
% Text Node
\draw (210,230) node  [font=\small]  {$t_{2}$};
% Text Node
\draw (210,210) node  [font=\small]  {$t_{3}$};
% Text Node
\draw (210,190) node  [font=\small]  {$t_{4}$};


\end{tikzpicture}



\end{document}

==> x1.tex <==
% Tikz File 'x1'
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{arrows,decorations.pathmorphing,backgrounds,positioning,fit,petri,knots}
\begin{document}


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,380); %set diagram left start at 0, and has height of 380

%Shape: Rectangle [id:dp6993283809636418] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (200,280) -- (220,280) -- (220,300) -- (200,300) -- cycle ;
%Shape: Rectangle [id:dp08509969655932226] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (200,260) -- (220,260) -- (220,280) -- (200,280) -- cycle ;
%Straight Lines [id:da03138374867560145] 
\draw    (100,300) -- (309.5,300) (120,294.5) -- (120,305.5)(140,294.5) -- (140,305.5)(160,294.5) -- (160,305.5)(180,294.5) -- (180,305.5)(200,294.5) -- (200,305.5)(220,294.5) -- (220,305.5)(240,294.5) -- (240,305.5)(260,294.5) -- (260,305.5)(280,294.5) -- (280,305.5)(300,294.5) -- (300,305.5) ;
%Shape: Rectangle [id:dp9086414257498728] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (300.67,290) -- (320.51,290) -- (320.51,310) -- (300.67,310) -- cycle ;
%Shape: Rectangle [id:dp796948423483904] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (99.67,291.33) -- (119.5,291.33) -- (119.5,311.33) -- (99.67,311.33) -- cycle ;
%Shape: Rectangle [id:dp2820305652713194] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (200,240) -- (220,240) -- (220,260) -- (200,260) -- cycle ;
%Shape: Rectangle [id:dp1757941452351165] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (200,220) -- (220,220) -- (220,240) -- (200,240) -- cycle ;
%Shape: Rectangle [id:dp03464704278831632] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (200,200) -- (220,200) -- (220,220) -- (200,220) -- cycle ;
%Shape: Rectangle [id:dp06086768349497551] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (200,180) -- (220,180) -- (220,200) -- (200,200) -- cycle ;

% Text Node
\draw (210,310) node    {$x$};
% Text Node
\draw (210,250) node  [font=\small]  {$t_{1}$};
% Text Node
\draw (210,230) node  [font=\small]  {$t_{2}$};
% Text Node
\draw (210,210) node  [font=\small]  {$t_{3}$};
% Text Node
\draw (210,190) node  [font=\small]  {$t_{4}$};


\end{tikzpicture}



\end{document}
